A Robust and Explainable Data-Driven Anomaly Detection Approach For Power Electronics

Timely and accurate detection of anomalies in power electronics is becoming increasingly critical for maintaining complex production systems. Robust and explainable strategies help decrease system downtime and preempt or mitigate infrastructure cyberattacks. This work begins by explaining the types of uncertainty present in current datasets and machine learning algorithm outputs. Three techniques for combating these uncertainties are then introduced and analyzed. We further present two anomaly detection and classification approaches, namely the Matrix Profile algorithm and anomaly transformer, which are applied in the context of a power electronic converter dataset. Specifically, the Matrix Profile algorithm is shown to be well suited as a generalizable approach for detecting real-time anomalies in streaming time-series data. The STUMPY python library implementation of the iterative Matrix Profile is used for the creation of the detector. A series of custom filters is created and added to the detector to tune its sensitivity, recall, and detection accuracy. Our numerical results show that, with simple parameter tuning, the detector provides high accuracy and performance in a variety of fault scenarios.

==> 2_pec_sim/base_sig_f_c_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056079in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{1.056079in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{1.056079in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266740in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266740in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583155in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583155in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899569in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899569in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215983in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.215983in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373352in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056079in}{1.370492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602706in, y=1.270472in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056079in}{2.034300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602706in, y=1.934281in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056079in}{2.698108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602706in, y=2.598089in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056079in}{3.361917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826750in, y=3.261897in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547150in,y=2.182889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056079in,y=3.552111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.056079in}{0.855334in}}{\pgfqpoint{4.634546in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266740in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{1.797782in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{1.797808in}{1.638978in}}%
\pgfpathlineto{\pgfqpoint{1.798888in}{3.361465in}}%
\pgfpathlineto{\pgfqpoint{1.803284in}{3.360779in}}%
\pgfpathlineto{\pgfqpoint{1.803561in}{3.356293in}}%
\pgfpathlineto{\pgfqpoint{1.803679in}{3.272027in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{0.995668in}}%
\pgfpathlineto{\pgfqpoint{1.803785in}{3.346558in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{1.322139in}}%
\pgfpathlineto{\pgfqpoint{1.805378in}{2.308747in}}%
\pgfpathlineto{\pgfqpoint{1.805496in}{1.038234in}}%
\pgfpathlineto{\pgfqpoint{1.806062in}{2.272407in}}%
\pgfpathlineto{\pgfqpoint{1.806128in}{1.054885in}}%
\pgfpathlineto{\pgfqpoint{1.806668in}{3.378112in}}%
\pgfpathlineto{\pgfqpoint{1.807155in}{3.374086in}}%
\pgfpathlineto{\pgfqpoint{1.808813in}{3.370801in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{3.372100in}}%
\pgfpathlineto{\pgfqpoint{1.811117in}{3.378163in}}%
\pgfpathlineto{\pgfqpoint{1.812197in}{3.384090in}}%
\pgfpathlineto{\pgfqpoint{1.812750in}{3.382090in}}%
\pgfpathlineto{\pgfqpoint{1.816857in}{3.363739in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{3.363659in}}%
\pgfpathlineto{\pgfqpoint{1.817673in}{3.364463in}}%
\pgfpathlineto{\pgfqpoint{1.819542in}{3.372796in}}%
\pgfpathlineto{\pgfqpoint{1.821161in}{3.389758in}}%
\pgfpathlineto{\pgfqpoint{1.821938in}{3.382273in}}%
\pgfpathlineto{\pgfqpoint{1.823623in}{3.372602in}}%
\pgfpathlineto{\pgfqpoint{1.823768in}{3.372656in}}%
\pgfpathlineto{\pgfqpoint{1.824584in}{3.374588in}}%
\pgfpathlineto{\pgfqpoint{1.826427in}{3.386416in}}%
\pgfpathlineto{\pgfqpoint{1.827283in}{3.381215in}}%
\pgfpathlineto{\pgfqpoint{1.828915in}{3.374641in}}%
\pgfpathlineto{\pgfqpoint{1.829152in}{3.374784in}}%
\pgfpathlineto{\pgfqpoint{1.830087in}{3.377451in}}%
\pgfpathlineto{\pgfqpoint{1.831561in}{3.383522in}}%
\pgfpathlineto{\pgfqpoint{1.832167in}{3.381817in}}%
\pgfpathlineto{\pgfqpoint{1.834128in}{3.375703in}}%
\pgfpathlineto{\pgfqpoint{1.834510in}{3.376024in}}%
\pgfpathlineto{\pgfqpoint{1.835839in}{3.379882in}}%
\pgfpathlineto{\pgfqpoint{1.836761in}{3.381701in}}%
\pgfpathlineto{\pgfqpoint{1.837274in}{3.380889in}}%
\pgfpathlineto{\pgfqpoint{1.839420in}{3.376500in}}%
\pgfpathlineto{\pgfqpoint{1.839907in}{3.376953in}}%
\pgfpathlineto{\pgfqpoint{1.842132in}{3.380527in}}%
\pgfpathlineto{\pgfqpoint{1.842869in}{3.379355in}}%
\pgfpathlineto{\pgfqpoint{1.844791in}{3.377118in}}%
\pgfpathlineto{\pgfqpoint{1.845041in}{3.377284in}}%
\pgfpathlineto{\pgfqpoint{1.847806in}{3.379521in}}%
\pgfpathlineto{\pgfqpoint{1.848372in}{3.378747in}}%
\pgfpathlineto{\pgfqpoint{1.850346in}{3.377687in}}%
\pgfpathlineto{\pgfqpoint{1.850399in}{3.377724in}}%
\pgfpathlineto{\pgfqpoint{1.853585in}{3.378715in}}%
\pgfpathlineto{\pgfqpoint{1.855809in}{3.378053in}}%
\pgfpathlineto{\pgfqpoint{1.858850in}{3.378645in}}%
\pgfpathlineto{\pgfqpoint{1.861312in}{3.378311in}}%
\pgfpathlineto{\pgfqpoint{1.864208in}{3.378557in}}%
\pgfpathlineto{\pgfqpoint{1.866946in}{3.378513in}}%
\pgfpathlineto{\pgfqpoint{1.869856in}{3.378425in}}%
\pgfpathlineto{\pgfqpoint{1.873054in}{3.378687in}}%
\pgfpathlineto{\pgfqpoint{1.880611in}{3.378442in}}%
\pgfpathlineto{\pgfqpoint{1.889839in}{3.378560in}}%
\pgfpathlineto{\pgfqpoint{1.913811in}{3.378506in}}%
\pgfpathlineto{\pgfqpoint{2.009764in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{3.901978in}{3.377414in}}%
\pgfpathlineto{\pgfqpoint{3.902623in}{3.377088in}}%
\pgfpathlineto{\pgfqpoint{3.903057in}{3.377786in}}%
\pgfpathlineto{\pgfqpoint{3.904242in}{3.380073in}}%
\pgfpathlineto{\pgfqpoint{3.904835in}{3.379216in}}%
\pgfpathlineto{\pgfqpoint{3.906388in}{3.378662in}}%
\pgfpathlineto{\pgfqpoint{3.907520in}{3.377386in}}%
\pgfpathlineto{\pgfqpoint{3.908047in}{3.377413in}}%
\pgfpathlineto{\pgfqpoint{3.908415in}{3.378060in}}%
\pgfpathlineto{\pgfqpoint{3.909468in}{3.379747in}}%
\pgfpathlineto{\pgfqpoint{3.910034in}{3.379004in}}%
\pgfpathlineto{\pgfqpoint{3.910969in}{3.378373in}}%
\pgfpathlineto{\pgfqpoint{3.911456in}{3.378740in}}%
\pgfpathlineto{\pgfqpoint{3.912457in}{3.378048in}}%
\pgfpathlineto{\pgfqpoint{3.913247in}{3.377483in}}%
\pgfpathlineto{\pgfqpoint{3.913694in}{3.378124in}}%
\pgfpathlineto{\pgfqpoint{3.914721in}{3.379533in}}%
\pgfpathlineto{\pgfqpoint{3.915261in}{3.378845in}}%
\pgfpathlineto{\pgfqpoint{3.916143in}{3.378255in}}%
\pgfpathlineto{\pgfqpoint{3.916630in}{3.378719in}}%
\pgfpathlineto{\pgfqpoint{3.917341in}{3.378762in}}%
\pgfpathlineto{\pgfqpoint{3.917709in}{3.378240in}}%
\pgfpathlineto{\pgfqpoint{3.918538in}{3.377598in}}%
\pgfpathlineto{\pgfqpoint{3.918999in}{3.378229in}}%
\pgfpathlineto{\pgfqpoint{3.919973in}{3.379395in}}%
\pgfpathlineto{\pgfqpoint{3.920500in}{3.378732in}}%
\pgfpathlineto{\pgfqpoint{3.921356in}{3.378163in}}%
\pgfpathlineto{\pgfqpoint{3.921843in}{3.378680in}}%
\pgfpathlineto{\pgfqpoint{3.922567in}{3.378909in}}%
\pgfpathlineto{\pgfqpoint{3.922988in}{3.378340in}}%
\pgfpathlineto{\pgfqpoint{3.923830in}{3.377685in}}%
\pgfpathlineto{\pgfqpoint{3.924304in}{3.378322in}}%
\pgfpathlineto{\pgfqpoint{3.925226in}{3.379306in}}%
\pgfpathlineto{\pgfqpoint{3.925739in}{3.378668in}}%
\pgfpathlineto{\pgfqpoint{3.926582in}{3.378089in}}%
\pgfpathlineto{\pgfqpoint{3.927069in}{3.378634in}}%
\pgfpathlineto{\pgfqpoint{3.927819in}{3.378993in}}%
\pgfpathlineto{\pgfqpoint{3.928267in}{3.378404in}}%
\pgfpathlineto{\pgfqpoint{3.929109in}{3.377744in}}%
\pgfpathlineto{\pgfqpoint{3.929583in}{3.378359in}}%
\pgfpathlineto{\pgfqpoint{3.930478in}{3.379250in}}%
\pgfpathlineto{\pgfqpoint{3.930992in}{3.378615in}}%
\pgfpathlineto{\pgfqpoint{3.931834in}{3.378042in}}%
\pgfpathlineto{\pgfqpoint{3.932308in}{3.378594in}}%
\pgfpathlineto{\pgfqpoint{3.933085in}{3.379042in}}%
\pgfpathlineto{\pgfqpoint{3.933546in}{3.378442in}}%
\pgfpathlineto{\pgfqpoint{3.934388in}{3.377789in}}%
\pgfpathlineto{\pgfqpoint{3.934862in}{3.378393in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{3.379208in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{3.378584in}}%
\pgfpathlineto{\pgfqpoint{3.937087in}{3.378005in}}%
\pgfpathlineto{\pgfqpoint{3.937561in}{3.378569in}}%
\pgfpathlineto{\pgfqpoint{3.938351in}{3.379075in}}%
\pgfpathlineto{\pgfqpoint{3.938824in}{3.378462in}}%
\pgfpathlineto{\pgfqpoint{3.939667in}{3.377823in}}%
\pgfpathlineto{\pgfqpoint{3.940141in}{3.378424in}}%
\pgfpathlineto{\pgfqpoint{3.941010in}{3.379180in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{3.378570in}}%
\pgfpathlineto{\pgfqpoint{3.942339in}{3.377975in}}%
\pgfpathlineto{\pgfqpoint{3.942813in}{3.378543in}}%
\pgfpathlineto{\pgfqpoint{3.943616in}{3.379097in}}%
\pgfpathlineto{\pgfqpoint{3.944090in}{3.378490in}}%
\pgfpathlineto{\pgfqpoint{3.944946in}{3.377851in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{3.378453in}}%
\pgfpathlineto{\pgfqpoint{3.946262in}{3.379169in}}%
\pgfpathlineto{\pgfqpoint{3.946762in}{3.378546in}}%
\pgfpathlineto{\pgfqpoint{3.947605in}{3.377959in}}%
\pgfpathlineto{\pgfqpoint{3.948079in}{3.378538in}}%
\pgfpathlineto{\pgfqpoint{3.948882in}{3.379112in}}%
\pgfpathlineto{\pgfqpoint{3.949369in}{3.378489in}}%
\pgfpathlineto{\pgfqpoint{3.950211in}{3.377865in}}%
\pgfpathlineto{\pgfqpoint{3.950685in}{3.378459in}}%
\pgfpathlineto{\pgfqpoint{3.951528in}{3.379157in}}%
\pgfpathlineto{\pgfqpoint{3.952028in}{3.378529in}}%
\pgfpathlineto{\pgfqpoint{3.952857in}{3.377939in}}%
\pgfpathlineto{\pgfqpoint{3.953331in}{3.378513in}}%
\pgfpathlineto{\pgfqpoint{3.954147in}{3.379122in}}%
\pgfpathlineto{\pgfqpoint{3.954635in}{3.378503in}}%
\pgfpathlineto{\pgfqpoint{3.955477in}{3.377875in}}%
\pgfpathlineto{\pgfqpoint{3.955951in}{3.378463in}}%
\pgfpathlineto{\pgfqpoint{3.956793in}{3.379149in}}%
\pgfpathlineto{\pgfqpoint{3.957281in}{3.378538in}}%
\pgfpathlineto{\pgfqpoint{3.958123in}{3.377931in}}%
\pgfpathlineto{\pgfqpoint{3.958597in}{3.378509in}}%
\pgfpathlineto{\pgfqpoint{3.959413in}{3.379128in}}%
\pgfpathlineto{\pgfqpoint{3.959900in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{3.960743in}{3.377882in}}%
\pgfpathlineto{\pgfqpoint{3.961217in}{3.378466in}}%
\pgfpathlineto{\pgfqpoint{3.962059in}{3.379143in}}%
\pgfpathlineto{\pgfqpoint{3.962546in}{3.378530in}}%
\pgfpathlineto{\pgfqpoint{3.963389in}{3.377924in}}%
\pgfpathlineto{\pgfqpoint{3.963863in}{3.378506in}}%
\pgfpathlineto{\pgfqpoint{3.964692in}{3.379124in}}%
\pgfpathlineto{\pgfqpoint{3.965166in}{3.378519in}}%
\pgfpathlineto{\pgfqpoint{3.966008in}{3.377887in}}%
\pgfpathlineto{\pgfqpoint{3.966482in}{3.378469in}}%
\pgfpathlineto{\pgfqpoint{3.967325in}{3.379140in}}%
\pgfpathlineto{\pgfqpoint{3.967812in}{3.378525in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{3.377920in}}%
\pgfpathlineto{\pgfqpoint{3.969128in}{3.378504in}}%
\pgfpathlineto{\pgfqpoint{3.969958in}{3.379127in}}%
\pgfpathlineto{\pgfqpoint{3.970432in}{3.378523in}}%
\pgfpathlineto{\pgfqpoint{3.971287in}{3.377899in}}%
\pgfpathlineto{\pgfqpoint{3.971748in}{3.378471in}}%
\pgfpathlineto{\pgfqpoint{3.972590in}{3.379137in}}%
\pgfpathlineto{\pgfqpoint{3.973078in}{3.378521in}}%
\pgfpathlineto{\pgfqpoint{3.973920in}{3.377917in}}%
\pgfpathlineto{\pgfqpoint{3.974394in}{3.378503in}}%
\pgfpathlineto{\pgfqpoint{3.975223in}{3.379129in}}%
\pgfpathlineto{\pgfqpoint{3.975697in}{3.378526in}}%
\pgfpathlineto{\pgfqpoint{3.976553in}{3.377902in}}%
\pgfpathlineto{\pgfqpoint{3.977027in}{3.378494in}}%
\pgfpathlineto{\pgfqpoint{3.977856in}{3.379136in}}%
\pgfpathlineto{\pgfqpoint{3.978343in}{3.378518in}}%
\pgfpathlineto{\pgfqpoint{3.979186in}{3.377914in}}%
\pgfpathlineto{\pgfqpoint{3.979660in}{3.378501in}}%
\pgfpathlineto{\pgfqpoint{3.980489in}{3.379130in}}%
\pgfpathlineto{\pgfqpoint{3.980976in}{3.378508in}}%
\pgfpathlineto{\pgfqpoint{3.981819in}{3.377904in}}%
\pgfpathlineto{\pgfqpoint{3.982292in}{3.378495in}}%
\pgfpathlineto{\pgfqpoint{3.983122in}{3.379135in}}%
\pgfpathlineto{\pgfqpoint{3.983609in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{3.984451in}{3.377913in}}%
\pgfpathlineto{\pgfqpoint{3.984925in}{3.378500in}}%
\pgfpathlineto{\pgfqpoint{3.985755in}{3.379131in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{3.378509in}}%
\pgfpathlineto{\pgfqpoint{3.987084in}{3.377905in}}%
\pgfpathlineto{\pgfqpoint{3.987558in}{3.378495in}}%
\pgfpathlineto{\pgfqpoint{3.988387in}{3.379134in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{3.378515in}}%
\pgfpathlineto{\pgfqpoint{3.989717in}{3.377912in}}%
\pgfpathlineto{\pgfqpoint{3.990191in}{3.378500in}}%
\pgfpathlineto{\pgfqpoint{3.991020in}{3.379132in}}%
\pgfpathlineto{\pgfqpoint{3.991507in}{3.378510in}}%
\pgfpathlineto{\pgfqpoint{3.992350in}{3.377906in}}%
\pgfpathlineto{\pgfqpoint{3.992824in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{3.993653in}{3.379134in}}%
\pgfpathlineto{\pgfqpoint{3.994140in}{3.378514in}}%
\pgfpathlineto{\pgfqpoint{3.994983in}{3.377911in}}%
\pgfpathlineto{\pgfqpoint{3.995457in}{3.378499in}}%
\pgfpathlineto{\pgfqpoint{3.996286in}{3.379132in}}%
\pgfpathlineto{\pgfqpoint{3.996773in}{3.378511in}}%
\pgfpathlineto{\pgfqpoint{3.997615in}{3.377907in}}%
\pgfpathlineto{\pgfqpoint{3.998089in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{3.998919in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{3.999406in}{3.378514in}}%
\pgfpathlineto{\pgfqpoint{4.000248in}{3.377910in}}%
\pgfpathlineto{\pgfqpoint{4.000722in}{3.378499in}}%
\pgfpathlineto{\pgfqpoint{4.001552in}{3.379132in}}%
\pgfpathlineto{\pgfqpoint{4.002039in}{3.378511in}}%
\pgfpathlineto{\pgfqpoint{4.002881in}{3.377907in}}%
\pgfpathlineto{\pgfqpoint{4.003355in}{3.378497in}}%
\pgfpathlineto{\pgfqpoint{4.004184in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{3.378513in}}%
\pgfpathlineto{\pgfqpoint{4.005514in}{3.377910in}}%
\pgfpathlineto{\pgfqpoint{4.005988in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.006817in}{3.379132in}}%
\pgfpathlineto{\pgfqpoint{4.007304in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.008147in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{4.008621in}{3.378497in}}%
\pgfpathlineto{\pgfqpoint{4.009450in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.009937in}{3.378513in}}%
\pgfpathlineto{\pgfqpoint{4.010780in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.011254in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.012083in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.012570in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.013412in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{4.013886in}{3.378497in}}%
\pgfpathlineto{\pgfqpoint{4.014716in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.015203in}{3.378513in}}%
\pgfpathlineto{\pgfqpoint{4.016045in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.016519in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.017349in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.017836in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.018678in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{4.019152in}{3.378497in}}%
\pgfpathlineto{\pgfqpoint{4.019981in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.020468in}{3.378513in}}%
\pgfpathlineto{\pgfqpoint{4.021311in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.021785in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.022614in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.023101in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.023944in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{4.024418in}{3.378497in}}%
\pgfpathlineto{\pgfqpoint{4.025247in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.025734in}{3.378513in}}%
\pgfpathlineto{\pgfqpoint{4.026577in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.027880in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.028367in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.029209in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{4.029683in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.030513in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.031000in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.031842in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.032316in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.033146in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.033633in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.034475in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.034949in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.035778in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.036265in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.037108in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.037582in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.038898in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.039741in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.040215in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.041044in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.041531in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.042374in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.042847in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.043677in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.044164in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.045006in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.045480in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.046797in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.047639in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.048113in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.048942in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.049430in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.050272in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.050746in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.052062in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.052905in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.053379in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.054208in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.054695in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.055538in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.056012in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.056841in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.057328in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.058171in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.058644in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.059474in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.059961in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.060803in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.061277in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.062107in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.062594in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.063436in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.063910in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.064739in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.065227in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.066069in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.066543in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.067372in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.067859in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.068702in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.069176in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.070005in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.070492in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.071809in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.072638in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.073125in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.073968in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.074441in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.075271in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.075758in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.076600in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.077074in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.077904in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.078391in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.079233in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.079707in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.080536in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.081024in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.081866in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.082340in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.083169in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.083656in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.084499in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.084973in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.085802in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.086289in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.087132in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.087606in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.088435in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.088922in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.089764in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.090238in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.091068in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.091555in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.092397in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.092871in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.093701in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.094188in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.095030in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.095504in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.096333in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.096820in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.097663in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.098137in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.098966in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.099453in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.100296in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.100770in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.101599in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.102086in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.102929in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.104232in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.104719in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.105561in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.106035in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.106865in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.107352in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.108194in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.108668in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.109498in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.109985in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.110827in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.111301in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.112130in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.112617in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.113460in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.113934in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.114763in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.115250in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.116093in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.116567in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.117396in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.117883in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.119200in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.120029in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.120516in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.121358in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.121832in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.123149in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.123991in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.124465in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.125295in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.125782in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.126624in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.127098in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.127927in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.128414in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.129257in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.129731in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.130560in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.131047in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.131890in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.132364in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.133193in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.133680in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.134523in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.134996in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.135826in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.136313in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.137155in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.137629in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.138459in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.138946in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.139788in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.140262in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.141091in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.141579in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.142421in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.142895in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.143724in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.144211in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.145054in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.145528in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.146357in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.146844in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.147687in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.148161in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.148990in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.149477in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.150320in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.150793in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.151623in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.152110in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.152952in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.153426in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.154256in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.154743in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.155585in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.156059in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.156888in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.157376in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.158692in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.159521in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.160008in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.160851in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.161325in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.162154in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.162641in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.163484in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.163958in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.164787in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.165274in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.166117in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.166590in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.167420in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.167907in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.168749in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.169223in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.170053in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.171382in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.171856in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.172685in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.173173in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.174015in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.174489in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.175318in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.175805in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.176648in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.177122in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.177951in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.178438in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.179281in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.179755in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.180584in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.181071in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.181913in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.182387in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.183217in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.183704in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.184546in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.185020in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.185850in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.186337in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.187179in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.187653in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.188482in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.188969in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.189812in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.190286in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.191115in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.191602in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.192445in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.192919in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.194235in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.195078in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.195552in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.196381in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.196868in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.197710in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.198184in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.199014in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.199501in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.200817in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.201647in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.202134in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.202976in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.203450in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.204279in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.204766in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.205609in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.206083in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.206912in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.207399in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.208242in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.208716in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.209545in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.210032in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.210875in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.211349in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.212178in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.212665in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.213507in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.214811in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.215298in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.216140in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.216614in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.217444in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.217931in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.218773in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.219247in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.220076in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.220563in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.221406in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.221880in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.222709in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.223196in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.224039in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.224513in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.225342in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.225829in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.226672in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.227145in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.227975in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.228462in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.229304in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.229778in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.230608in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.231095in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.231937in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.232411in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.233240in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.233728in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.235044in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.235873in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.236360in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.237203in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.237677in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.238506in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.238993in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.239836in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.240310in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.241139in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.241626in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.242469in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.242942in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.243772in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.244259in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.245101in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.245575in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.246405in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.246892in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.247734in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.248208in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.249037in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.249525in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.250367in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.250841in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.251670in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.252157in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.253000in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.253474in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.254303in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.254790in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.255633in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.256107in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.256936in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.257423in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.258266in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.258739in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.260056in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.260898in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.261372in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.262202in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.262689in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.263531in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.264005in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.264834in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.265322in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.266164in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.266638in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.267467in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.267954in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.268797in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.269271in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.270100in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.270587in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.271430in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.271904in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.272733in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.273220in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.274062in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.274536in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.275366in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.275853in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.276695in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.277169in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.277999in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.278486in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.279328in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.279802in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.280631in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.281118in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.281961in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.282435in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.283264in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.283751in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.284594in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.285068in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.285897in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.286384in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.287227in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.287701in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.288530in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.289017in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.289859in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.290333in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.291163in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.291650in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.292492in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.292966in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.293796in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.294283in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.295125in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.295599in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.296428in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.296915in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.297758in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.298232in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.299061in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.299548in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.300391in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.300865in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.301694in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.302181in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.303024in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.303498in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.304327in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.304814in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.305656in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.306130in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.306960in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.307447in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.308289in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.308763in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.309593in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.310080in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.311396in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.312225in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.312712in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.313555in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.314029in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.314858in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.315345in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.316188in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.316662in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.317491in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.317978in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.318821in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.319294in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.320124in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.320611in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.321453in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.321927in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.322757in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.323244in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.324086in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.324560in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.325389in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.325877in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.326719in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.327193in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.328022in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.328509in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.329352in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.329826in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.330655in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.331142in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.331985in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.332459in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.333288in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.333775in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.334618in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.335091in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.335921in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.336408in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.338554in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.339041in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.339883in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.340357in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.341186in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.341674in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.342516in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.343819in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.345149in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.345623in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.346452in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.346939in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.347782in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.348256in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.349085in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.349572in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.350415in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.350888in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.351718in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.352205in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.353047in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.353521in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.354351in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.354838in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.355680in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.356154in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.356983in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.357471in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.358313in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.358787in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.359616in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.360103in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.360946in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.361420in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.362249in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.362736in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.363579in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.364053in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.364882in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.365369in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.366212in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.366685in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.367515in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.368002in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.368844in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.369318in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.370148in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.370635in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.371477in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.371951in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.372780in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.373267in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.374110in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.374584in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.375413in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.375900in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.376743in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.377217in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.378046in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.378533in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.379376in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.379850in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.380679in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.381166in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.382008in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.382482in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.383312in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.383799in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.384641in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.385115in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.385945in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.387274in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.388577in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.389064in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.389907in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.390381in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.391210in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.391697in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.392540in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.393014in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.393843in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.394330in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.395173in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.395647in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.396476in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.396963in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.397805in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.398279in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.399109in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.399596in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.400438in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.400912in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.401742in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.402229in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.403071in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.403545in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.404374in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.404861in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.405704in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.406178in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.407007in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.407494in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.408337in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.408811in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.409640in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.410127in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.410970in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.411443in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.412273in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.412760in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.413602in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.414076in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.414906in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.415393in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.416235in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.416709in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.417538in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.418026in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.418868in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.419342in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.420171in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.420658in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.421501in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.421975in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.422804in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.423291in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.424134in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.424608in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.425437in}{3.379133in}}%
\pgfpathlineto{\pgfqpoint{4.425924in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.426767in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.427227in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.957887in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{4.959006in}{0.978319in}}%
\pgfpathlineto{\pgfqpoint{4.960085in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{4.959849in}{0.976273in}}%
\pgfpathlineto{\pgfqpoint{4.960112in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{4.960125in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{4.961125in}{0.991147in}}%
\pgfpathlineto{\pgfqpoint{4.960362in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{4.961244in}{0.990656in}}%
\pgfpathlineto{\pgfqpoint{4.961402in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{4.961718in}{0.991055in}}%
\pgfpathlineto{\pgfqpoint{4.962350in}{0.977251in}}%
\pgfpathlineto{\pgfqpoint{4.962758in}{0.990711in}}%
\pgfpathlineto{\pgfqpoint{4.962455in}{0.976342in}}%
\pgfpathlineto{\pgfqpoint{4.963469in}{0.987934in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{0.987934in}}%
\pgfpathlineto{\pgfqpoint{4.963521in}{0.976830in}}%
\pgfpathlineto{\pgfqpoint{4.963771in}{0.990163in}}%
\pgfpathlineto{\pgfqpoint{4.964601in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{4.964640in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{4.965009in}{0.977877in}}%
\pgfpathlineto{\pgfqpoint{4.964798in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{4.965733in}{0.979281in}}%
\pgfpathlineto{\pgfqpoint{4.965772in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{4.966036in}{0.978522in}}%
\pgfpathlineto{\pgfqpoint{4.966852in}{0.988194in}}%
\pgfpathlineto{\pgfqpoint{4.967128in}{0.979181in}}%
\pgfpathlineto{\pgfqpoint{4.967971in}{0.980816in}}%
\pgfpathlineto{\pgfqpoint{4.967984in}{0.980816in}}%
\pgfpathlineto{\pgfqpoint{4.968432in}{0.987456in}}%
\pgfpathlineto{\pgfqpoint{4.968089in}{0.979791in}}%
\pgfpathlineto{\pgfqpoint{4.969103in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{4.969129in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{4.969959in}{0.987249in}}%
\pgfpathlineto{\pgfqpoint{4.969195in}{0.979941in}}%
\pgfpathlineto{\pgfqpoint{4.970209in}{0.985197in}}%
\pgfpathlineto{\pgfqpoint{4.971236in}{0.979733in}}%
\pgfpathlineto{\pgfqpoint{4.970880in}{0.987315in}}%
\pgfpathlineto{\pgfqpoint{4.971315in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{4.971328in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{4.972341in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{4.971986in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{4.972447in}{0.980241in}}%
\pgfpathlineto{\pgfqpoint{4.972460in}{0.980241in}}%
\pgfpathlineto{\pgfqpoint{4.973539in}{0.988337in}}%
\pgfpathlineto{\pgfqpoint{4.973236in}{0.979111in}}%
\pgfpathlineto{\pgfqpoint{4.973566in}{0.980825in}}%
\pgfpathlineto{\pgfqpoint{4.973592in}{0.980825in}}%
\pgfpathlineto{\pgfqpoint{4.974579in}{0.988714in}}%
\pgfpathlineto{\pgfqpoint{4.974290in}{0.978638in}}%
\pgfpathlineto{\pgfqpoint{4.974724in}{0.987997in}}%
\pgfpathlineto{\pgfqpoint{4.975369in}{0.978292in}}%
\pgfpathlineto{\pgfqpoint{4.975619in}{0.988964in}}%
\pgfpathlineto{\pgfqpoint{4.975843in}{0.978351in}}%
\pgfpathlineto{\pgfqpoint{4.975856in}{0.978351in}}%
\pgfpathlineto{\pgfqpoint{4.976725in}{0.989081in}}%
\pgfpathlineto{\pgfqpoint{4.976435in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{4.976975in}{0.985565in}}%
\pgfpathlineto{\pgfqpoint{4.977989in}{0.977991in}}%
\pgfpathlineto{\pgfqpoint{4.977133in}{0.989230in}}%
\pgfpathlineto{\pgfqpoint{4.978094in}{0.978423in}}%
\pgfpathlineto{\pgfqpoint{4.978107in}{0.978423in}}%
\pgfpathlineto{\pgfqpoint{4.978265in}{0.989256in}}%
\pgfpathlineto{\pgfqpoint{4.979042in}{0.978001in}}%
\pgfpathlineto{\pgfqpoint{4.979213in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{4.980095in}{0.978124in}}%
\pgfpathlineto{\pgfqpoint{4.979305in}{0.989156in}}%
\pgfpathlineto{\pgfqpoint{4.980332in}{0.981054in}}%
\pgfpathlineto{\pgfqpoint{4.980358in}{0.981054in}}%
\pgfpathlineto{\pgfqpoint{4.980859in}{0.988987in}}%
\pgfpathlineto{\pgfqpoint{4.980569in}{0.978254in}}%
\pgfpathlineto{\pgfqpoint{4.981477in}{0.988633in}}%
\pgfpathlineto{\pgfqpoint{4.981490in}{0.988633in}}%
\pgfpathlineto{\pgfqpoint{4.981648in}{0.978383in}}%
\pgfpathlineto{\pgfqpoint{4.981898in}{0.988764in}}%
\pgfpathlineto{\pgfqpoint{4.982596in}{0.984822in}}%
\pgfpathlineto{\pgfqpoint{4.982609in}{0.984822in}}%
\pgfpathlineto{\pgfqpoint{4.983439in}{0.988511in}}%
\pgfpathlineto{\pgfqpoint{4.982675in}{0.978584in}}%
\pgfpathlineto{\pgfqpoint{4.983715in}{0.985960in}}%
\pgfpathlineto{\pgfqpoint{4.984255in}{0.978826in}}%
\pgfpathlineto{\pgfqpoint{4.983873in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{4.984821in}{0.985280in}}%
\pgfpathlineto{\pgfqpoint{4.984834in}{0.985280in}}%
\pgfpathlineto{\pgfqpoint{4.985835in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{4.984992in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{4.985953in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{4.986545in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{4.986861in}{0.979029in}}%
\pgfpathlineto{\pgfqpoint{4.987059in}{0.981547in}}%
\pgfpathlineto{\pgfqpoint{4.987138in}{0.981779in}}%
\pgfpathlineto{\pgfqpoint{4.988138in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{4.987348in}{0.978998in}}%
\pgfpathlineto{\pgfqpoint{4.988257in}{0.987835in}}%
\pgfpathlineto{\pgfqpoint{4.988296in}{0.987835in}}%
\pgfpathlineto{\pgfqpoint{4.988889in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{4.989139in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{4.989402in}{0.985482in}}%
\pgfpathlineto{\pgfqpoint{4.989468in}{0.985781in}}%
\pgfpathlineto{\pgfqpoint{4.989968in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{4.990218in}{0.988366in}}%
\pgfpathlineto{\pgfqpoint{4.990574in}{0.987850in}}%
\pgfpathlineto{\pgfqpoint{4.991521in}{0.978651in}}%
\pgfpathlineto{\pgfqpoint{4.990666in}{0.988504in}}%
\pgfpathlineto{\pgfqpoint{4.991693in}{0.982168in}}%
\pgfpathlineto{\pgfqpoint{4.991732in}{0.982168in}}%
\pgfpathlineto{\pgfqpoint{4.992601in}{0.978573in}}%
\pgfpathlineto{\pgfqpoint{4.992259in}{0.988624in}}%
\pgfpathlineto{\pgfqpoint{4.992838in}{0.981336in}}%
\pgfpathlineto{\pgfqpoint{4.993312in}{0.988707in}}%
\pgfpathlineto{\pgfqpoint{4.993022in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{4.993944in}{0.988438in}}%
\pgfpathlineto{\pgfqpoint{4.994102in}{0.978485in}}%
\pgfpathlineto{\pgfqpoint{4.994839in}{0.988744in}}%
\pgfpathlineto{\pgfqpoint{4.995063in}{0.978936in}}%
\pgfpathlineto{\pgfqpoint{4.995892in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{4.995168in}{0.978486in}}%
\pgfpathlineto{\pgfqpoint{4.996182in}{0.986065in}}%
\pgfpathlineto{\pgfqpoint{4.996208in}{0.986065in}}%
\pgfpathlineto{\pgfqpoint{4.996721in}{0.978491in}}%
\pgfpathlineto{\pgfqpoint{4.996366in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{4.997327in}{0.978750in}}%
\pgfpathlineto{\pgfqpoint{4.997340in}{0.978750in}}%
\pgfpathlineto{\pgfqpoint{4.997498in}{0.988699in}}%
\pgfpathlineto{\pgfqpoint{4.997801in}{0.978560in}}%
\pgfpathlineto{\pgfqpoint{4.998446in}{0.982392in}}%
\pgfpathlineto{\pgfqpoint{4.998459in}{0.982392in}}%
\pgfpathlineto{\pgfqpoint{4.999341in}{0.978608in}}%
\pgfpathlineto{\pgfqpoint{4.998498in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{4.999578in}{0.981178in}}%
\pgfpathlineto{\pgfqpoint{5.000118in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{4.999802in}{0.978703in}}%
\pgfpathlineto{\pgfqpoint{5.000697in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{5.000710in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{5.000868in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{5.001605in}{0.988505in}}%
\pgfpathlineto{\pgfqpoint{5.001829in}{0.979171in}}%
\pgfpathlineto{\pgfqpoint{5.002671in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{5.001934in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{5.002948in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{5.003185in}{0.988440in}}%
\pgfpathlineto{\pgfqpoint{5.003514in}{0.978738in}}%
\pgfpathlineto{\pgfqpoint{5.003975in}{0.987334in}}%
\pgfpathlineto{\pgfqpoint{5.005041in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{5.004264in}{0.988485in}}%
\pgfpathlineto{\pgfqpoint{5.005081in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{5.006107in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{5.005752in}{0.988492in}}%
\pgfpathlineto{\pgfqpoint{5.006226in}{0.979566in}}%
\pgfpathlineto{\pgfqpoint{5.006871in}{0.988524in}}%
\pgfpathlineto{\pgfqpoint{5.006568in}{0.978732in}}%
\pgfpathlineto{\pgfqpoint{5.007345in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{5.007621in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{5.008385in}{0.988569in}}%
\pgfpathlineto{\pgfqpoint{5.008464in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{5.009504in}{0.988569in}}%
\pgfpathlineto{\pgfqpoint{5.009201in}{0.978646in}}%
\pgfpathlineto{\pgfqpoint{5.009583in}{0.983210in}}%
\pgfpathlineto{\pgfqpoint{5.009609in}{0.983210in}}%
\pgfpathlineto{\pgfqpoint{5.009978in}{0.988578in}}%
\pgfpathlineto{\pgfqpoint{5.009806in}{0.978785in}}%
\pgfpathlineto{\pgfqpoint{5.010030in}{0.980824in}}%
\pgfpathlineto{\pgfqpoint{5.010057in}{3.377175in}}%
\pgfpathlineto{\pgfqpoint{5.011149in}{3.373548in}}%
\pgfpathlineto{\pgfqpoint{5.011728in}{3.373520in}}%
\pgfpathlineto{\pgfqpoint{5.012110in}{3.374115in}}%
\pgfpathlineto{\pgfqpoint{5.013466in}{3.379736in}}%
\pgfpathlineto{\pgfqpoint{5.014414in}{3.383028in}}%
\pgfpathlineto{\pgfqpoint{5.014954in}{3.381720in}}%
\pgfpathlineto{\pgfqpoint{5.016994in}{3.375489in}}%
\pgfpathlineto{\pgfqpoint{5.017442in}{3.375898in}}%
\pgfpathlineto{\pgfqpoint{5.018903in}{3.380310in}}%
\pgfpathlineto{\pgfqpoint{5.019680in}{3.381640in}}%
\pgfpathlineto{\pgfqpoint{5.020206in}{3.380792in}}%
\pgfpathlineto{\pgfqpoint{5.022339in}{3.376457in}}%
\pgfpathlineto{\pgfqpoint{5.022813in}{3.376895in}}%
\pgfpathlineto{\pgfqpoint{5.025051in}{3.380534in}}%
\pgfpathlineto{\pgfqpoint{5.025814in}{3.379307in}}%
\pgfpathlineto{\pgfqpoint{5.027697in}{3.377108in}}%
\pgfpathlineto{\pgfqpoint{5.027960in}{3.377290in}}%
\pgfpathlineto{\pgfqpoint{5.030672in}{3.379564in}}%
\pgfpathlineto{\pgfqpoint{5.031238in}{3.378797in}}%
\pgfpathlineto{\pgfqpoint{5.033239in}{3.377676in}}%
\pgfpathlineto{\pgfqpoint{5.033291in}{3.377713in}}%
\pgfpathlineto{\pgfqpoint{5.036490in}{3.378710in}}%
\pgfpathlineto{\pgfqpoint{5.038702in}{3.378045in}}%
\pgfpathlineto{\pgfqpoint{5.041756in}{3.378642in}}%
\pgfpathlineto{\pgfqpoint{5.044204in}{3.378306in}}%
\pgfpathlineto{\pgfqpoint{5.047114in}{3.378555in}}%
\pgfpathlineto{\pgfqpoint{5.049839in}{3.378510in}}%
\pgfpathlineto{\pgfqpoint{5.052748in}{3.378427in}}%
\pgfpathlineto{\pgfqpoint{5.055920in}{3.378684in}}%
\pgfpathlineto{\pgfqpoint{5.063213in}{3.378479in}}%
\pgfpathlineto{\pgfqpoint{5.071046in}{3.378526in}}%
\pgfpathlineto{\pgfqpoint{5.084552in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{5.129837in}{3.378513in}}%
\pgfpathlineto{\pgfqpoint{5.479964in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{5.479964in}{3.378512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056079in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.056079in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690625in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056079in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056079in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/base_sig_f_c_f1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109977in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109977in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {40500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867244in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867244in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {41000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811127in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{1.355704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426692in, y=1.255684in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{2.028118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426692in, y=1.928099in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{2.700533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426692in, y=2.600513in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{3.372947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650736in, y=3.272928in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371137in,y=2.182889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880066in,y=3.552111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880066in}{0.855334in}}{\pgfqpoint{3.862122in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055617in}{3.389758in}}%
\pgfpathlineto{\pgfqpoint{1.547652in}{3.389758in}}%
\pgfpathlineto{\pgfqpoint{1.551166in}{2.821643in}}%
\pgfpathlineto{\pgfqpoint{1.554681in}{1.627671in}}%
\pgfpathlineto{\pgfqpoint{1.558195in}{2.851398in}}%
\pgfpathlineto{\pgfqpoint{1.561710in}{3.389563in}}%
\pgfpathlineto{\pgfqpoint{1.568739in}{3.386597in}}%
\pgfpathlineto{\pgfqpoint{1.582797in}{3.376925in}}%
\pgfpathlineto{\pgfqpoint{1.593341in}{3.373804in}}%
\pgfpathlineto{\pgfqpoint{1.610913in}{3.372669in}}%
\pgfpathlineto{\pgfqpoint{1.695262in}{3.372495in}}%
\pgfpathlineto{\pgfqpoint{3.051872in}{3.371059in}}%
\pgfpathlineto{\pgfqpoint{3.079989in}{3.369163in}}%
\pgfpathlineto{\pgfqpoint{3.094047in}{3.366219in}}%
\pgfpathlineto{\pgfqpoint{3.101076in}{3.362949in}}%
\pgfpathlineto{\pgfqpoint{3.108105in}{3.356265in}}%
\pgfpathlineto{\pgfqpoint{3.111619in}{3.350025in}}%
\pgfpathlineto{\pgfqpoint{3.115134in}{3.339604in}}%
\pgfpathlineto{\pgfqpoint{3.118648in}{3.320635in}}%
\pgfpathlineto{\pgfqpoint{3.122163in}{3.281892in}}%
\pgfpathlineto{\pgfqpoint{3.125678in}{3.189274in}}%
\pgfpathlineto{\pgfqpoint{3.129192in}{2.915828in}}%
\pgfpathlineto{\pgfqpoint{3.132707in}{1.946148in}}%
\pgfpathlineto{\pgfqpoint{3.136221in}{1.831778in}}%
\pgfpathlineto{\pgfqpoint{3.139736in}{2.839175in}}%
\pgfpathlineto{\pgfqpoint{3.143250in}{1.674729in}}%
\pgfpathlineto{\pgfqpoint{3.146765in}{2.711286in}}%
\pgfpathlineto{\pgfqpoint{3.150279in}{3.357390in}}%
\pgfpathlineto{\pgfqpoint{3.153794in}{3.351961in}}%
\pgfpathlineto{\pgfqpoint{3.157308in}{3.343076in}}%
\pgfpathlineto{\pgfqpoint{3.160823in}{3.327336in}}%
\pgfpathlineto{\pgfqpoint{3.164337in}{3.296359in}}%
\pgfpathlineto{\pgfqpoint{3.167852in}{3.225998in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{3.031689in}}%
\pgfpathlineto{\pgfqpoint{3.174881in}{2.362545in}}%
\pgfpathlineto{\pgfqpoint{3.178396in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{3.181910in}{2.296649in}}%
\pgfpathlineto{\pgfqpoint{3.185425in}{1.038766in}}%
\pgfpathlineto{\pgfqpoint{3.188939in}{2.152390in}}%
\pgfpathlineto{\pgfqpoint{3.192454in}{1.267081in}}%
\pgfpathlineto{\pgfqpoint{3.195968in}{2.267528in}}%
\pgfpathlineto{\pgfqpoint{3.199483in}{1.074315in}}%
\pgfpathlineto{\pgfqpoint{3.202997in}{2.138254in}}%
\pgfpathlineto{\pgfqpoint{3.206512in}{1.298774in}}%
\pgfpathlineto{\pgfqpoint{3.210026in}{2.292909in}}%
\pgfpathlineto{\pgfqpoint{3.213541in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{3.217055in}{2.149281in}}%
\pgfpathlineto{\pgfqpoint{3.220570in}{1.274418in}}%
\pgfpathlineto{\pgfqpoint{3.224084in}{2.273419in}}%
\pgfpathlineto{\pgfqpoint{3.227599in}{1.066036in}}%
\pgfpathlineto{\pgfqpoint{3.231114in}{2.139330in}}%
\pgfpathlineto{\pgfqpoint{3.234628in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{3.238143in}{2.291567in}}%
\pgfpathlineto{\pgfqpoint{3.241657in}{1.043547in}}%
\pgfpathlineto{\pgfqpoint{3.245172in}{2.147907in}}%
\pgfpathlineto{\pgfqpoint{3.248686in}{1.278067in}}%
\pgfpathlineto{\pgfqpoint{3.252201in}{2.276476in}}%
\pgfpathlineto{\pgfqpoint{3.255715in}{1.061541in}}%
\pgfpathlineto{\pgfqpoint{3.259230in}{2.139883in}}%
\pgfpathlineto{\pgfqpoint{3.262744in}{1.296336in}}%
\pgfpathlineto{\pgfqpoint{3.266259in}{2.291253in}}%
\pgfpathlineto{\pgfqpoint{3.269773in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{3.273288in}{2.147210in}}%
\pgfpathlineto{\pgfqpoint{3.276803in}{1.280309in}}%
\pgfpathlineto{\pgfqpoint{3.280317in}{2.278412in}}%
\pgfpathlineto{\pgfqpoint{3.283832in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{3.287346in}{2.140136in}}%
\pgfpathlineto{\pgfqpoint{3.290861in}{1.296503in}}%
\pgfpathlineto{\pgfqpoint{3.294375in}{2.291522in}}%
\pgfpathlineto{\pgfqpoint{3.297890in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{3.301404in}{2.146901in}}%
\pgfpathlineto{\pgfqpoint{3.304919in}{1.281758in}}%
\pgfpathlineto{\pgfqpoint{3.308433in}{2.279684in}}%
\pgfpathlineto{\pgfqpoint{3.311948in}{1.056197in}}%
\pgfpathlineto{\pgfqpoint{3.315462in}{2.140184in}}%
\pgfpathlineto{\pgfqpoint{3.318977in}{1.297195in}}%
\pgfpathlineto{\pgfqpoint{3.322491in}{2.292172in}}%
\pgfpathlineto{\pgfqpoint{3.326006in}{1.040934in}}%
\pgfpathlineto{\pgfqpoint{3.329521in}{2.146876in}}%
\pgfpathlineto{\pgfqpoint{3.333035in}{1.282634in}}%
\pgfpathlineto{\pgfqpoint{3.336550in}{2.280451in}}%
\pgfpathlineto{\pgfqpoint{3.340064in}{1.054525in}}%
\pgfpathlineto{\pgfqpoint{3.343579in}{2.140067in}}%
\pgfpathlineto{\pgfqpoint{3.347093in}{1.298306in}}%
\pgfpathlineto{\pgfqpoint{3.350608in}{2.293108in}}%
\pgfpathlineto{\pgfqpoint{3.354122in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{3.357637in}{2.147102in}}%
\pgfpathlineto{\pgfqpoint{3.361151in}{1.282994in}}%
\pgfpathlineto{\pgfqpoint{3.364666in}{2.280745in}}%
\pgfpathlineto{\pgfqpoint{3.368180in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{3.371695in}{2.139794in}}%
\pgfpathlineto{\pgfqpoint{3.375209in}{1.299804in}}%
\pgfpathlineto{\pgfqpoint{3.378724in}{2.294291in}}%
\pgfpathlineto{\pgfqpoint{3.382239in}{1.037058in}}%
\pgfpathlineto{\pgfqpoint{3.385753in}{2.147587in}}%
\pgfpathlineto{\pgfqpoint{3.389268in}{1.282811in}}%
\pgfpathlineto{\pgfqpoint{3.392782in}{2.280535in}}%
\pgfpathlineto{\pgfqpoint{3.396297in}{1.052898in}}%
\pgfpathlineto{\pgfqpoint{3.399811in}{2.139358in}}%
\pgfpathlineto{\pgfqpoint{3.403326in}{1.301695in}}%
\pgfpathlineto{\pgfqpoint{3.406840in}{2.295721in}}%
\pgfpathlineto{\pgfqpoint{3.410355in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{3.413869in}{2.148362in}}%
\pgfpathlineto{\pgfqpoint{3.417384in}{1.281999in}}%
\pgfpathlineto{\pgfqpoint{3.420898in}{2.279749in}}%
\pgfpathlineto{\pgfqpoint{3.424413in}{1.053092in}}%
\pgfpathlineto{\pgfqpoint{3.427927in}{2.138742in}}%
\pgfpathlineto{\pgfqpoint{3.431442in}{1.304003in}}%
\pgfpathlineto{\pgfqpoint{3.434957in}{2.297412in}}%
\pgfpathlineto{\pgfqpoint{3.438471in}{1.032077in}}%
\pgfpathlineto{\pgfqpoint{3.441986in}{2.149475in}}%
\pgfpathlineto{\pgfqpoint{3.445500in}{1.280447in}}%
\pgfpathlineto{\pgfqpoint{3.449015in}{2.278298in}}%
\pgfpathlineto{\pgfqpoint{3.452529in}{1.054125in}}%
\pgfpathlineto{\pgfqpoint{3.456044in}{2.137942in}}%
\pgfpathlineto{\pgfqpoint{3.459558in}{1.306724in}}%
\pgfpathlineto{\pgfqpoint{3.463073in}{2.299358in}}%
\pgfpathlineto{\pgfqpoint{3.466587in}{1.029215in}}%
\pgfpathlineto{\pgfqpoint{3.470102in}{2.150960in}}%
\pgfpathlineto{\pgfqpoint{3.473616in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{3.477131in}{2.276119in}}%
\pgfpathlineto{\pgfqpoint{3.480645in}{1.056109in}}%
\pgfpathlineto{\pgfqpoint{3.484160in}{2.136994in}}%
\pgfpathlineto{\pgfqpoint{3.487675in}{1.309768in}}%
\pgfpathlineto{\pgfqpoint{3.491189in}{2.301483in}}%
\pgfpathlineto{\pgfqpoint{3.494704in}{1.026223in}}%
\pgfpathlineto{\pgfqpoint{3.498218in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{3.501733in}{1.274917in}}%
\pgfpathlineto{\pgfqpoint{3.505247in}{2.273266in}}%
\pgfpathlineto{\pgfqpoint{3.508762in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{3.512276in}{2.136006in}}%
\pgfpathlineto{\pgfqpoint{3.515791in}{1.312875in}}%
\pgfpathlineto{\pgfqpoint{3.519305in}{2.303573in}}%
\pgfpathlineto{\pgfqpoint{3.522820in}{1.023346in}}%
\pgfpathlineto{\pgfqpoint{3.526334in}{2.154811in}}%
\pgfpathlineto{\pgfqpoint{3.529849in}{1.271344in}}%
\pgfpathlineto{\pgfqpoint{3.533363in}{2.270021in}}%
\pgfpathlineto{\pgfqpoint{3.536878in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{3.540393in}{2.135165in}}%
\pgfpathlineto{\pgfqpoint{3.543907in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{3.547422in}{2.305254in}}%
\pgfpathlineto{\pgfqpoint{3.550936in}{1.020973in}}%
\pgfpathlineto{\pgfqpoint{3.554451in}{2.156665in}}%
\pgfpathlineto{\pgfqpoint{3.557965in}{1.268092in}}%
\pgfpathlineto{\pgfqpoint{3.561480in}{2.266953in}}%
\pgfpathlineto{\pgfqpoint{3.564994in}{1.065976in}}%
\pgfpathlineto{\pgfqpoint{3.568509in}{2.134669in}}%
\pgfpathlineto{\pgfqpoint{3.572023in}{1.317478in}}%
\pgfpathlineto{\pgfqpoint{3.575538in}{2.306124in}}%
\pgfpathlineto{\pgfqpoint{3.579052in}{1.019505in}}%
\pgfpathlineto{\pgfqpoint{3.582567in}{2.157933in}}%
\pgfpathlineto{\pgfqpoint{3.586082in}{1.266055in}}%
\pgfpathlineto{\pgfqpoint{3.589596in}{2.264722in}}%
\pgfpathlineto{\pgfqpoint{3.593111in}{1.068393in}}%
\pgfpathlineto{\pgfqpoint{3.596625in}{2.134618in}}%
\pgfpathlineto{\pgfqpoint{3.600140in}{1.318261in}}%
\pgfpathlineto{\pgfqpoint{3.603654in}{2.305978in}}%
\pgfpathlineto{\pgfqpoint{3.607169in}{1.019139in}}%
\pgfpathlineto{\pgfqpoint{3.610683in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{3.614198in}{1.265725in}}%
\pgfpathlineto{\pgfqpoint{3.617712in}{2.263676in}}%
\pgfpathlineto{\pgfqpoint{3.621227in}{1.069299in}}%
\pgfpathlineto{\pgfqpoint{3.624741in}{2.134976in}}%
\pgfpathlineto{\pgfqpoint{3.628256in}{1.318018in}}%
\pgfpathlineto{\pgfqpoint{3.631770in}{2.304877in}}%
\pgfpathlineto{\pgfqpoint{3.635285in}{1.019822in}}%
\pgfpathlineto{\pgfqpoint{3.638800in}{2.158042in}}%
\pgfpathlineto{\pgfqpoint{3.642314in}{1.266965in}}%
\pgfpathlineto{\pgfqpoint{3.645829in}{2.263707in}}%
\pgfpathlineto{\pgfqpoint{3.649343in}{1.068820in}}%
\pgfpathlineto{\pgfqpoint{3.652858in}{2.135665in}}%
\pgfpathlineto{\pgfqpoint{3.656372in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{3.659887in}{2.302977in}}%
\pgfpathlineto{\pgfqpoint{3.663401in}{1.021422in}}%
\pgfpathlineto{\pgfqpoint{3.666916in}{2.157130in}}%
\pgfpathlineto{\pgfqpoint{3.670430in}{1.269362in}}%
\pgfpathlineto{\pgfqpoint{3.673945in}{2.264522in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{3.680974in}{2.136632in}}%
\pgfpathlineto{\pgfqpoint{3.684488in}{1.315096in}}%
\pgfpathlineto{\pgfqpoint{3.688003in}{2.300391in}}%
\pgfpathlineto{\pgfqpoint{3.691518in}{1.023862in}}%
\pgfpathlineto{\pgfqpoint{3.695032in}{2.155809in}}%
\pgfpathlineto{\pgfqpoint{3.698547in}{1.272547in}}%
\pgfpathlineto{\pgfqpoint{3.702061in}{2.265864in}}%
\pgfpathlineto{\pgfqpoint{3.705576in}{1.065297in}}%
\pgfpathlineto{\pgfqpoint{3.709090in}{2.137853in}}%
\pgfpathlineto{\pgfqpoint{3.712605in}{1.312589in}}%
\pgfpathlineto{\pgfqpoint{3.716119in}{2.297181in}}%
\pgfpathlineto{\pgfqpoint{3.719634in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{3.723148in}{2.154219in}}%
\pgfpathlineto{\pgfqpoint{3.726663in}{1.276223in}}%
\pgfpathlineto{\pgfqpoint{3.730177in}{2.267532in}}%
\pgfpathlineto{\pgfqpoint{3.733692in}{1.062908in}}%
\pgfpathlineto{\pgfqpoint{3.737206in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{3.740721in}{1.309447in}}%
\pgfpathlineto{\pgfqpoint{3.744236in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{3.747750in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{3.751265in}{2.152502in}}%
\pgfpathlineto{\pgfqpoint{3.754779in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{3.758294in}{2.269312in}}%
\pgfpathlineto{\pgfqpoint{3.761808in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{3.765323in}{2.140958in}}%
\pgfpathlineto{\pgfqpoint{3.768837in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{3.772352in}{2.289158in}}%
\pgfpathlineto{\pgfqpoint{3.775866in}{1.036006in}}%
\pgfpathlineto{\pgfqpoint{3.779381in}{2.150831in}}%
\pgfpathlineto{\pgfqpoint{3.782895in}{1.283749in}}%
\pgfpathlineto{\pgfqpoint{3.786410in}{2.270925in}}%
\pgfpathlineto{\pgfqpoint{3.789924in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{3.793439in}{2.142713in}}%
\pgfpathlineto{\pgfqpoint{3.796954in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{3.800468in}{2.284637in}}%
\pgfpathlineto{\pgfqpoint{3.803983in}{1.041392in}}%
\pgfpathlineto{\pgfqpoint{3.807497in}{2.149413in}}%
\pgfpathlineto{\pgfqpoint{3.811012in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{3.814526in}{2.272023in}}%
\pgfpathlineto{\pgfqpoint{3.818041in}{1.057131in}}%
\pgfpathlineto{\pgfqpoint{3.821555in}{2.144424in}}%
\pgfpathlineto{\pgfqpoint{3.825070in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{3.828584in}{2.280130in}}%
\pgfpathlineto{\pgfqpoint{3.832099in}{1.047023in}}%
\pgfpathlineto{\pgfqpoint{3.835613in}{2.148444in}}%
\pgfpathlineto{\pgfqpoint{3.839128in}{1.288680in}}%
\pgfpathlineto{\pgfqpoint{3.842642in}{2.272262in}}%
\pgfpathlineto{\pgfqpoint{3.846157in}{1.057053in}}%
\pgfpathlineto{\pgfqpoint{3.849672in}{2.145927in}}%
\pgfpathlineto{\pgfqpoint{3.853186in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{3.856701in}{2.275944in}}%
\pgfpathlineto{\pgfqpoint{3.860215in}{1.052506in}}%
\pgfpathlineto{\pgfqpoint{3.863730in}{2.148032in}}%
\pgfpathlineto{\pgfqpoint{3.867244in}{1.289265in}}%
\pgfpathlineto{\pgfqpoint{3.870759in}{2.271452in}}%
\pgfpathlineto{\pgfqpoint{3.874273in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{3.877788in}{2.147131in}}%
\pgfpathlineto{\pgfqpoint{3.881302in}{1.291061in}}%
\pgfpathlineto{\pgfqpoint{3.884817in}{2.272243in}}%
\pgfpathlineto{\pgfqpoint{3.888331in}{1.057595in}}%
\pgfpathlineto{\pgfqpoint{3.891846in}{2.148144in}}%
\pgfpathlineto{\pgfqpoint{3.895361in}{1.288589in}}%
\pgfpathlineto{\pgfqpoint{3.898875in}{2.269660in}}%
\pgfpathlineto{\pgfqpoint{3.902390in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{3.905904in}{2.148085in}}%
\pgfpathlineto{\pgfqpoint{3.909419in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{3.912933in}{2.268946in}}%
\pgfpathlineto{\pgfqpoint{3.916448in}{1.062348in}}%
\pgfpathlineto{\pgfqpoint{3.919962in}{3.389353in}}%
\pgfpathlineto{\pgfqpoint{4.004311in}{3.386506in}}%
\pgfpathlineto{\pgfqpoint{4.127320in}{3.383829in}}%
\pgfpathlineto{\pgfqpoint{4.313590in}{3.382236in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{3.382053in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{3.382053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/base_sig_f_c_f2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179076in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664962in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664962in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {120000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960664in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960664in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {140000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256367in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256367in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {160000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960632in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179076in}{0.985776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475077in, y=0.885757in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {50.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179076in}{2.034831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475077in, y=1.934811in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {50.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179076in}{3.083885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475077in, y=2.983866in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {50.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419521in,y=2.290167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.179076in}{0.855334in}}{\pgfqpoint{3.563111in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341036in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{1.667359in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{1.668525in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{4.259736in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{4.260902in}{0.985779in}}%
\pgfpathlineto{\pgfqpoint{4.580228in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{4.580228in}{0.985776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179076in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.179076in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179076in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179076in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/base_sig_f_c_f3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808241in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.808241in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.808241in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279006in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279006in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738757in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738757in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {220000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198507in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198507in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {240000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775214in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808241in}{2.248983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446803in, y=2.148963in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808241in}{3.663109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446803in, y=3.563090in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391248in,y=2.290167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808241in}{0.855334in}}{\pgfqpoint{3.933947in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987056in}{2.248983in}}%
\pgfpathlineto{\pgfqpoint{1.285940in}{2.248170in}}%
\pgfpathlineto{\pgfqpoint{1.286597in}{2.239866in}}%
\pgfpathlineto{\pgfqpoint{1.287692in}{2.187602in}}%
\pgfpathlineto{\pgfqpoint{1.289371in}{1.973027in}}%
\pgfpathlineto{\pgfqpoint{1.294991in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.295721in}{1.014773in}}%
\pgfpathlineto{\pgfqpoint{1.296961in}{1.209585in}}%
\pgfpathlineto{\pgfqpoint{1.299297in}{2.012009in}}%
\pgfpathlineto{\pgfqpoint{1.304041in}{3.581384in}}%
\pgfpathlineto{\pgfqpoint{1.304479in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{1.304990in}{3.573801in}}%
\pgfpathlineto{\pgfqpoint{1.306231in}{3.382862in}}%
\pgfpathlineto{\pgfqpoint{1.312362in}{2.173967in}}%
\pgfpathlineto{\pgfqpoint{1.312727in}{2.177733in}}%
\pgfpathlineto{\pgfqpoint{1.313748in}{2.225630in}}%
\pgfpathlineto{\pgfqpoint{1.316522in}{2.379708in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{2.373544in}}%
\pgfpathlineto{\pgfqpoint{1.317909in}{2.311314in}}%
\pgfpathlineto{\pgfqpoint{1.319733in}{2.009632in}}%
\pgfpathlineto{\pgfqpoint{1.324478in}{1.184915in}}%
\pgfpathlineto{\pgfqpoint{1.324551in}{1.184945in}}%
\pgfpathlineto{\pgfqpoint{1.324989in}{1.197722in}}%
\pgfpathlineto{\pgfqpoint{1.326083in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{1.328127in}{1.890154in}}%
\pgfpathlineto{\pgfqpoint{1.333236in}{3.315272in}}%
\pgfpathlineto{\pgfqpoint{1.333382in}{3.317339in}}%
\pgfpathlineto{\pgfqpoint{1.333820in}{3.306287in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{3.188447in}}%
\pgfpathlineto{\pgfqpoint{1.337688in}{2.499279in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{2.072034in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{2.066436in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{2.076977in}}%
\pgfpathlineto{\pgfqpoint{1.342652in}{2.175299in}}%
\pgfpathlineto{\pgfqpoint{1.346228in}{2.511197in}}%
\pgfpathlineto{\pgfqpoint{1.346666in}{2.504147in}}%
\pgfpathlineto{\pgfqpoint{1.347688in}{2.422707in}}%
\pgfpathlineto{\pgfqpoint{1.349731in}{2.031048in}}%
\pgfpathlineto{\pgfqpoint{1.353746in}{1.329878in}}%
\pgfpathlineto{\pgfqpoint{1.353965in}{1.327824in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{1.336109in}}%
\pgfpathlineto{\pgfqpoint{1.355278in}{1.426678in}}%
\pgfpathlineto{\pgfqpoint{1.357176in}{1.873443in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{3.141531in}}%
\pgfpathlineto{\pgfqpoint{1.362431in}{3.141710in}}%
\pgfpathlineto{\pgfqpoint{1.362577in}{3.140046in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{3.100290in}}%
\pgfpathlineto{\pgfqpoint{1.364840in}{2.821321in}}%
\pgfpathlineto{\pgfqpoint{1.369584in}{1.972114in}}%
\pgfpathlineto{\pgfqpoint{1.369730in}{1.971349in}}%
\pgfpathlineto{\pgfqpoint{1.370022in}{1.975533in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{2.037648in}}%
\pgfpathlineto{\pgfqpoint{1.373525in}{2.414503in}}%
\pgfpathlineto{\pgfqpoint{1.375788in}{2.610267in}}%
\pgfpathlineto{\pgfqpoint{1.375861in}{2.609797in}}%
\pgfpathlineto{\pgfqpoint{1.376445in}{2.587861in}}%
\pgfpathlineto{\pgfqpoint{1.377759in}{2.424792in}}%
\pgfpathlineto{\pgfqpoint{1.383306in}{1.429462in}}%
\pgfpathlineto{\pgfqpoint{1.384108in}{1.464107in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.681363in}}%
\pgfpathlineto{\pgfqpoint{1.391480in}{3.028991in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{2.981302in}}%
\pgfpathlineto{\pgfqpoint{1.394035in}{2.684917in}}%
\pgfpathlineto{\pgfqpoint{1.398487in}{1.897585in}}%
\pgfpathlineto{\pgfqpoint{1.398706in}{1.895804in}}%
\pgfpathlineto{\pgfqpoint{1.399071in}{1.902771in}}%
\pgfpathlineto{\pgfqpoint{1.400093in}{1.983618in}}%
\pgfpathlineto{\pgfqpoint{1.402793in}{2.444911in}}%
\pgfpathlineto{\pgfqpoint{1.405129in}{2.680317in}}%
\pgfpathlineto{\pgfqpoint{1.405202in}{2.680175in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{2.668151in}}%
\pgfpathlineto{\pgfqpoint{1.406735in}{2.556496in}}%
\pgfpathlineto{\pgfqpoint{1.409289in}{1.994679in}}%
\pgfpathlineto{\pgfqpoint{1.412355in}{1.505888in}}%
\pgfpathlineto{\pgfqpoint{1.412647in}{1.501990in}}%
\pgfpathlineto{\pgfqpoint{1.413084in}{1.513142in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{1.628504in}}%
\pgfpathlineto{\pgfqpoint{1.416442in}{2.170838in}}%
\pgfpathlineto{\pgfqpoint{1.420237in}{2.951284in}}%
\pgfpathlineto{\pgfqpoint{1.420529in}{2.956365in}}%
\pgfpathlineto{\pgfqpoint{1.420967in}{2.945308in}}%
\pgfpathlineto{\pgfqpoint{1.422062in}{2.826915in}}%
\pgfpathlineto{\pgfqpoint{1.425127in}{2.144269in}}%
\pgfpathlineto{\pgfqpoint{1.427609in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{1.427755in}{1.838469in}}%
\pgfpathlineto{\pgfqpoint{1.428047in}{1.843047in}}%
\pgfpathlineto{\pgfqpoint{1.428923in}{1.903656in}}%
\pgfpathlineto{\pgfqpoint{1.430966in}{2.247682in}}%
\pgfpathlineto{\pgfqpoint{1.434397in}{2.728154in}}%
\pgfpathlineto{\pgfqpoint{1.434470in}{2.728451in}}%
\pgfpathlineto{\pgfqpoint{1.434689in}{2.726046in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{2.682495in}}%
\pgfpathlineto{\pgfqpoint{1.437024in}{2.418222in}}%
\pgfpathlineto{\pgfqpoint{1.441915in}{1.553885in}}%
\pgfpathlineto{\pgfqpoint{1.441988in}{1.554221in}}%
\pgfpathlineto{\pgfqpoint{1.442498in}{1.572255in}}%
\pgfpathlineto{\pgfqpoint{1.443739in}{1.725153in}}%
\pgfpathlineto{\pgfqpoint{1.446659in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.449432in}{2.907032in}}%
\pgfpathlineto{\pgfqpoint{1.449651in}{2.909394in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{2.901141in}}%
\pgfpathlineto{\pgfqpoint{1.451038in}{2.801734in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{2.266314in}}%
\pgfpathlineto{\pgfqpoint{1.456585in}{1.799224in}}%
\pgfpathlineto{\pgfqpoint{1.456877in}{1.796030in}}%
\pgfpathlineto{\pgfqpoint{1.457315in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{1.458410in}{1.910200in}}%
\pgfpathlineto{\pgfqpoint{1.461256in}{2.473242in}}%
\pgfpathlineto{\pgfqpoint{1.463738in}{2.760975in}}%
\pgfpathlineto{\pgfqpoint{1.463957in}{2.758951in}}%
\pgfpathlineto{\pgfqpoint{1.464687in}{2.715984in}}%
\pgfpathlineto{\pgfqpoint{1.466292in}{2.450958in}}%
\pgfpathlineto{\pgfqpoint{1.471183in}{1.591168in}}%
\pgfpathlineto{\pgfqpoint{1.471256in}{1.591610in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{1.610204in}}%
\pgfpathlineto{\pgfqpoint{1.473007in}{1.762433in}}%
\pgfpathlineto{\pgfqpoint{1.476146in}{2.527519in}}%
\pgfpathlineto{\pgfqpoint{1.478700in}{2.878813in}}%
\pgfpathlineto{\pgfqpoint{1.478773in}{2.879028in}}%
\pgfpathlineto{\pgfqpoint{1.478919in}{2.877652in}}%
\pgfpathlineto{\pgfqpoint{1.479576in}{2.842254in}}%
\pgfpathlineto{\pgfqpoint{1.481109in}{2.600601in}}%
\pgfpathlineto{\pgfqpoint{1.485999in}{1.764926in}}%
\pgfpathlineto{\pgfqpoint{1.486072in}{1.765320in}}%
\pgfpathlineto{\pgfqpoint{1.486583in}{1.782658in}}%
\pgfpathlineto{\pgfqpoint{1.487824in}{1.923037in}}%
\pgfpathlineto{\pgfqpoint{1.493006in}{2.782767in}}%
\pgfpathlineto{\pgfqpoint{1.493882in}{2.743290in}}%
\pgfpathlineto{\pgfqpoint{1.495414in}{2.500364in}}%
\pgfpathlineto{\pgfqpoint{1.500378in}{1.617930in}}%
\pgfpathlineto{\pgfqpoint{1.500524in}{1.618758in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{1.502494in}{1.834001in}}%
\pgfpathlineto{\pgfqpoint{1.507895in}{2.859379in}}%
\pgfpathlineto{\pgfqpoint{1.508625in}{2.830924in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{2.632160in}}%
\pgfpathlineto{\pgfqpoint{1.515121in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{1.515486in}{1.748346in}}%
\pgfpathlineto{\pgfqpoint{1.516435in}{1.823563in}}%
\pgfpathlineto{\pgfqpoint{1.518551in}{2.225053in}}%
\pgfpathlineto{\pgfqpoint{1.522128in}{2.796278in}}%
\pgfpathlineto{\pgfqpoint{1.522274in}{2.797214in}}%
\pgfpathlineto{\pgfqpoint{1.522566in}{2.792188in}}%
\pgfpathlineto{\pgfqpoint{1.523442in}{2.723254in}}%
\pgfpathlineto{\pgfqpoint{1.525412in}{2.338476in}}%
\pgfpathlineto{\pgfqpoint{1.529354in}{1.640716in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{1.637182in}}%
\pgfpathlineto{\pgfqpoint{1.530083in}{1.648286in}}%
\pgfpathlineto{\pgfqpoint{1.531178in}{1.758750in}}%
\pgfpathlineto{\pgfqpoint{1.533660in}{2.310780in}}%
\pgfpathlineto{\pgfqpoint{1.536871in}{2.844579in}}%
\pgfpathlineto{\pgfqpoint{1.537090in}{2.846658in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{2.838301in}}%
\pgfpathlineto{\pgfqpoint{1.538477in}{2.740241in}}%
\pgfpathlineto{\pgfqpoint{1.540959in}{2.207347in}}%
\pgfpathlineto{\pgfqpoint{1.544024in}{1.730212in}}%
\pgfpathlineto{\pgfqpoint{1.544316in}{1.726122in}}%
\pgfpathlineto{\pgfqpoint{1.544754in}{1.735927in}}%
\pgfpathlineto{\pgfqpoint{1.545849in}{1.840197in}}%
\pgfpathlineto{\pgfqpoint{1.548403in}{2.374144in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{2.805260in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.806719in}}%
\pgfpathlineto{\pgfqpoint{1.551834in}{2.800253in}}%
\pgfpathlineto{\pgfqpoint{1.552783in}{2.717904in}}%
\pgfpathlineto{\pgfqpoint{1.554899in}{2.283596in}}%
\pgfpathlineto{\pgfqpoint{1.558549in}{1.654997in}}%
\pgfpathlineto{\pgfqpoint{1.558841in}{1.650945in}}%
\pgfpathlineto{\pgfqpoint{1.559278in}{1.661203in}}%
\pgfpathlineto{\pgfqpoint{1.560373in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{1.562782in}{2.295664in}}%
\pgfpathlineto{\pgfqpoint{1.565993in}{2.835278in}}%
\pgfpathlineto{\pgfqpoint{1.566212in}{2.838470in}}%
\pgfpathlineto{\pgfqpoint{1.566650in}{2.828963in}}%
\pgfpathlineto{\pgfqpoint{1.567672in}{2.728466in}}%
\pgfpathlineto{\pgfqpoint{1.570154in}{2.192971in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{1.718111in}}%
\pgfpathlineto{\pgfqpoint{1.573511in}{1.714457in}}%
\pgfpathlineto{\pgfqpoint{1.573949in}{1.724977in}}%
\pgfpathlineto{\pgfqpoint{1.575044in}{1.831324in}}%
\pgfpathlineto{\pgfqpoint{1.577598in}{2.371592in}}%
\pgfpathlineto{\pgfqpoint{1.580518in}{2.811031in}}%
\pgfpathlineto{\pgfqpoint{1.580737in}{2.812915in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{2.804457in}}%
\pgfpathlineto{\pgfqpoint{1.582124in}{2.706796in}}%
\pgfpathlineto{\pgfqpoint{1.584532in}{2.187183in}}%
\pgfpathlineto{\pgfqpoint{1.587744in}{1.665219in}}%
\pgfpathlineto{\pgfqpoint{1.588036in}{1.660826in}}%
\pgfpathlineto{\pgfqpoint{1.588473in}{1.670525in}}%
\pgfpathlineto{\pgfqpoint{1.589495in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{1.591758in}{2.243850in}}%
\pgfpathlineto{\pgfqpoint{1.595188in}{2.830507in}}%
\pgfpathlineto{\pgfqpoint{1.595407in}{2.833224in}}%
\pgfpathlineto{\pgfqpoint{1.595845in}{2.822817in}}%
\pgfpathlineto{\pgfqpoint{1.596940in}{2.709453in}}%
\pgfpathlineto{\pgfqpoint{1.599714in}{2.096962in}}%
\pgfpathlineto{\pgfqpoint{1.602487in}{1.707833in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.706109in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{1.713938in}}%
\pgfpathlineto{\pgfqpoint{1.604093in}{1.804305in}}%
\pgfpathlineto{\pgfqpoint{1.606355in}{2.264460in}}%
\pgfpathlineto{\pgfqpoint{1.609713in}{2.814716in}}%
\pgfpathlineto{\pgfqpoint{1.609932in}{2.817004in}}%
\pgfpathlineto{\pgfqpoint{1.610297in}{2.809189in}}%
\pgfpathlineto{\pgfqpoint{1.611319in}{2.713085in}}%
\pgfpathlineto{\pgfqpoint{1.613654in}{2.213323in}}%
\pgfpathlineto{\pgfqpoint{1.616939in}{1.672518in}}%
\pgfpathlineto{\pgfqpoint{1.617231in}{1.667904in}}%
\pgfpathlineto{\pgfqpoint{1.617741in}{1.680674in}}%
\pgfpathlineto{\pgfqpoint{1.618909in}{1.804646in}}%
\pgfpathlineto{\pgfqpoint{1.621683in}{2.425516in}}%
\pgfpathlineto{\pgfqpoint{1.624456in}{2.828837in}}%
\pgfpathlineto{\pgfqpoint{1.624602in}{2.829835in}}%
\pgfpathlineto{\pgfqpoint{1.624894in}{2.824795in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{2.755188in}}%
\pgfpathlineto{\pgfqpoint{1.627741in}{2.371146in}}%
\pgfpathlineto{\pgfqpoint{1.631609in}{1.703328in}}%
\pgfpathlineto{\pgfqpoint{1.631828in}{1.700135in}}%
\pgfpathlineto{\pgfqpoint{1.632339in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{1.633434in}{1.820093in}}%
\pgfpathlineto{\pgfqpoint{1.635988in}{2.367635in}}%
\pgfpathlineto{\pgfqpoint{1.638981in}{2.818494in}}%
\pgfpathlineto{\pgfqpoint{1.639127in}{2.819630in}}%
\pgfpathlineto{\pgfqpoint{1.639492in}{2.812277in}}%
\pgfpathlineto{\pgfqpoint{1.640441in}{2.727474in}}%
\pgfpathlineto{\pgfqpoint{1.642630in}{2.272915in}}%
\pgfpathlineto{\pgfqpoint{1.646134in}{1.677719in}}%
\pgfpathlineto{\pgfqpoint{1.646426in}{1.672961in}}%
\pgfpathlineto{\pgfqpoint{1.646936in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{1.648031in}{1.797384in}}%
\pgfpathlineto{\pgfqpoint{1.650586in}{2.356493in}}%
\pgfpathlineto{\pgfqpoint{1.653578in}{2.825523in}}%
\pgfpathlineto{\pgfqpoint{1.653797in}{2.827657in}}%
\pgfpathlineto{\pgfqpoint{1.654162in}{2.819511in}}%
\pgfpathlineto{\pgfqpoint{1.655184in}{2.722405in}}%
\pgfpathlineto{\pgfqpoint{1.657593in}{2.206594in}}%
\pgfpathlineto{\pgfqpoint{1.660731in}{1.701060in}}%
\pgfpathlineto{\pgfqpoint{1.661023in}{1.695848in}}%
\pgfpathlineto{\pgfqpoint{1.661534in}{1.707386in}}%
\pgfpathlineto{\pgfqpoint{1.662629in}{1.816652in}}%
\pgfpathlineto{\pgfqpoint{1.665183in}{2.366210in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{1.668322in}{2.821305in}}%
\pgfpathlineto{\pgfqpoint{1.668687in}{2.814284in}}%
\pgfpathlineto{\pgfqpoint{1.669636in}{2.730248in}}%
\pgfpathlineto{\pgfqpoint{1.671825in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{1.675329in}{1.681419in}}%
\pgfpathlineto{\pgfqpoint{1.675621in}{1.676568in}}%
\pgfpathlineto{\pgfqpoint{1.676131in}{1.688867in}}%
\pgfpathlineto{\pgfqpoint{1.677226in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{2.357757in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{2.824305in}}%
\pgfpathlineto{\pgfqpoint{1.682992in}{2.826266in}}%
\pgfpathlineto{\pgfqpoint{1.683357in}{2.817841in}}%
\pgfpathlineto{\pgfqpoint{1.684379in}{2.720046in}}%
\pgfpathlineto{\pgfqpoint{1.686788in}{2.203304in}}%
\pgfpathlineto{\pgfqpoint{1.689926in}{1.697934in}}%
\pgfpathlineto{\pgfqpoint{1.690218in}{1.692797in}}%
\pgfpathlineto{\pgfqpoint{1.690729in}{1.704485in}}%
\pgfpathlineto{\pgfqpoint{1.691824in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{1.694378in}{2.365095in}}%
\pgfpathlineto{\pgfqpoint{1.697371in}{2.820997in}}%
\pgfpathlineto{\pgfqpoint{1.697517in}{2.822367in}}%
\pgfpathlineto{\pgfqpoint{1.697882in}{2.815583in}}%
\pgfpathlineto{\pgfqpoint{1.698831in}{2.732101in}}%
\pgfpathlineto{\pgfqpoint{1.701020in}{2.279442in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.684047in}}%
\pgfpathlineto{\pgfqpoint{1.704816in}{1.679136in}}%
\pgfpathlineto{\pgfqpoint{1.705326in}{1.691314in}}%
\pgfpathlineto{\pgfqpoint{1.706421in}{1.802424in}}%
\pgfpathlineto{\pgfqpoint{1.708976in}{2.358738in}}%
\pgfpathlineto{\pgfqpoint{1.711968in}{2.823545in}}%
\pgfpathlineto{\pgfqpoint{1.712187in}{2.825383in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{2.816759in}}%
\pgfpathlineto{\pgfqpoint{1.713574in}{2.718468in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{2.201030in}}%
\pgfpathlineto{\pgfqpoint{1.719121in}{1.695717in}}%
\pgfpathlineto{\pgfqpoint{1.719413in}{1.690628in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{1.702415in}}%
\pgfpathlineto{\pgfqpoint{1.721019in}{1.812360in}}%
\pgfpathlineto{\pgfqpoint{1.723573in}{2.364235in}}%
\pgfpathlineto{\pgfqpoint{1.726566in}{2.821595in}}%
\pgfpathlineto{\pgfqpoint{1.726712in}{2.823035in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{2.816419in}}%
\pgfpathlineto{\pgfqpoint{1.728026in}{2.733336in}}%
\pgfpathlineto{\pgfqpoint{1.730215in}{2.281278in}}%
\pgfpathlineto{\pgfqpoint{1.733719in}{1.685910in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{1.680961in}}%
\pgfpathlineto{\pgfqpoint{1.734522in}{1.693060in}}%
\pgfpathlineto{\pgfqpoint{1.735616in}{1.803951in}}%
\pgfpathlineto{\pgfqpoint{1.738171in}{2.359490in}}%
\pgfpathlineto{\pgfqpoint{1.741163in}{2.823077in}}%
\pgfpathlineto{\pgfqpoint{1.741382in}{2.824827in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{2.816061in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{2.717413in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{2.199458in}}%
\pgfpathlineto{\pgfqpoint{1.748316in}{1.694147in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.689088in}}%
\pgfpathlineto{\pgfqpoint{1.749119in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{1.750214in}{1.811063in}}%
\pgfpathlineto{\pgfqpoint{1.752768in}{2.363579in}}%
\pgfpathlineto{\pgfqpoint{1.755761in}{2.821960in}}%
\pgfpathlineto{\pgfqpoint{1.755907in}{2.823450in}}%
\pgfpathlineto{\pgfqpoint{1.756272in}{2.816955in}}%
\pgfpathlineto{\pgfqpoint{1.757221in}{2.734158in}}%
\pgfpathlineto{\pgfqpoint{1.759410in}{2.282543in}}%
\pgfpathlineto{\pgfqpoint{1.762914in}{1.687229in}}%
\pgfpathlineto{\pgfqpoint{1.763206in}{1.682256in}}%
\pgfpathlineto{\pgfqpoint{1.763717in}{1.694305in}}%
\pgfpathlineto{\pgfqpoint{1.764811in}{1.805050in}}%
\pgfpathlineto{\pgfqpoint{1.767366in}{2.360061in}}%
\pgfpathlineto{\pgfqpoint{1.770358in}{2.822793in}}%
\pgfpathlineto{\pgfqpoint{1.770504in}{2.824503in}}%
\pgfpathlineto{\pgfqpoint{1.770942in}{2.815614in}}%
\pgfpathlineto{\pgfqpoint{1.771964in}{2.716709in}}%
\pgfpathlineto{\pgfqpoint{1.774373in}{2.198372in}}%
\pgfpathlineto{\pgfqpoint{1.777511in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{1.777803in}{1.687997in}}%
\pgfpathlineto{\pgfqpoint{1.778314in}{1.699888in}}%
\pgfpathlineto{\pgfqpoint{1.779409in}{1.810131in}}%
\pgfpathlineto{\pgfqpoint{1.781963in}{2.363084in}}%
\pgfpathlineto{\pgfqpoint{1.784956in}{2.822181in}}%
\pgfpathlineto{\pgfqpoint{1.785102in}{2.823705in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{2.817296in}}%
\pgfpathlineto{\pgfqpoint{1.786416in}{2.734704in}}%
\pgfpathlineto{\pgfqpoint{1.788605in}{2.283413in}}%
\pgfpathlineto{\pgfqpoint{1.792109in}{1.688162in}}%
\pgfpathlineto{\pgfqpoint{1.792401in}{1.683174in}}%
\pgfpathlineto{\pgfqpoint{1.792912in}{1.695190in}}%
\pgfpathlineto{\pgfqpoint{1.794006in}{1.805839in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{2.360489in}}%
\pgfpathlineto{\pgfqpoint{1.799553in}{2.822624in}}%
\pgfpathlineto{\pgfqpoint{1.799699in}{2.824304in}}%
\pgfpathlineto{\pgfqpoint{1.800137in}{2.815328in}}%
\pgfpathlineto{\pgfqpoint{1.801159in}{2.716240in}}%
\pgfpathlineto{\pgfqpoint{1.803568in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{1.806998in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.807509in}{1.699142in}}%
\pgfpathlineto{\pgfqpoint{1.808604in}{1.809462in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{2.362714in}}%
\pgfpathlineto{\pgfqpoint{1.814151in}{2.822310in}}%
\pgfpathlineto{\pgfqpoint{1.814297in}{2.823860in}}%
\pgfpathlineto{\pgfqpoint{1.814662in}{2.817512in}}%
\pgfpathlineto{\pgfqpoint{1.815611in}{2.735066in}}%
\pgfpathlineto{\pgfqpoint{1.817800in}{2.284012in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{1.688821in}}%
\pgfpathlineto{\pgfqpoint{1.821596in}{1.683824in}}%
\pgfpathlineto{\pgfqpoint{1.822107in}{1.695818in}}%
\pgfpathlineto{\pgfqpoint{1.823201in}{1.806404in}}%
\pgfpathlineto{\pgfqpoint{1.825756in}{2.360809in}}%
\pgfpathlineto{\pgfqpoint{1.828748in}{2.822525in}}%
\pgfpathlineto{\pgfqpoint{1.828894in}{2.824185in}}%
\pgfpathlineto{\pgfqpoint{1.829332in}{2.815147in}}%
\pgfpathlineto{\pgfqpoint{1.830354in}{2.715928in}}%
\pgfpathlineto{\pgfqpoint{1.832836in}{2.179380in}}%
\pgfpathlineto{\pgfqpoint{1.835901in}{1.691699in}}%
\pgfpathlineto{\pgfqpoint{1.836193in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{1.836704in}{1.698612in}}%
\pgfpathlineto{\pgfqpoint{1.837799in}{1.808984in}}%
\pgfpathlineto{\pgfqpoint{1.840353in}{2.362438in}}%
\pgfpathlineto{\pgfqpoint{1.843346in}{2.822384in}}%
\pgfpathlineto{\pgfqpoint{1.843492in}{2.823952in}}%
\pgfpathlineto{\pgfqpoint{1.843930in}{2.814642in}}%
\pgfpathlineto{\pgfqpoint{1.844952in}{2.714829in}}%
\pgfpathlineto{\pgfqpoint{1.847433in}{2.177266in}}%
\pgfpathlineto{\pgfqpoint{1.850499in}{1.689285in}}%
\pgfpathlineto{\pgfqpoint{1.850791in}{1.684283in}}%
\pgfpathlineto{\pgfqpoint{1.851302in}{1.696264in}}%
\pgfpathlineto{\pgfqpoint{1.852396in}{1.806809in}}%
\pgfpathlineto{\pgfqpoint{1.854951in}{2.361046in}}%
\pgfpathlineto{\pgfqpoint{1.857943in}{2.822470in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{2.824115in}}%
\pgfpathlineto{\pgfqpoint{1.858527in}{2.815034in}}%
\pgfpathlineto{\pgfqpoint{1.859549in}{2.715722in}}%
\pgfpathlineto{\pgfqpoint{1.862031in}{2.179020in}}%
\pgfpathlineto{\pgfqpoint{1.865096in}{1.691308in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.686292in}}%
\pgfpathlineto{\pgfqpoint{1.865899in}{1.698237in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.869548in}{2.362234in}}%
\pgfpathlineto{\pgfqpoint{1.872541in}{2.822425in}}%
\pgfpathlineto{\pgfqpoint{1.872687in}{2.824004in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{2.814732in}}%
\pgfpathlineto{\pgfqpoint{1.874147in}{2.714997in}}%
\pgfpathlineto{\pgfqpoint{1.876628in}{2.177564in}}%
\pgfpathlineto{\pgfqpoint{1.879694in}{1.689613in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.684607in}}%
\pgfpathlineto{\pgfqpoint{1.880497in}{1.696580in}}%
\pgfpathlineto{\pgfqpoint{1.881591in}{1.807097in}}%
\pgfpathlineto{\pgfqpoint{1.884146in}{2.361221in}}%
\pgfpathlineto{\pgfqpoint{1.887138in}{2.822441in}}%
\pgfpathlineto{\pgfqpoint{1.887284in}{2.824075in}}%
\pgfpathlineto{\pgfqpoint{1.887722in}{2.814964in}}%
\pgfpathlineto{\pgfqpoint{1.888744in}{2.715584in}}%
\pgfpathlineto{\pgfqpoint{1.891226in}{2.178772in}}%
\pgfpathlineto{\pgfqpoint{1.894291in}{1.691033in}}%
\pgfpathlineto{\pgfqpoint{1.894583in}{1.686020in}}%
\pgfpathlineto{\pgfqpoint{1.895094in}{1.697971in}}%
\pgfpathlineto{\pgfqpoint{1.896189in}{1.808398in}}%
\pgfpathlineto{\pgfqpoint{1.898743in}{2.362085in}}%
\pgfpathlineto{\pgfqpoint{1.901736in}{2.822445in}}%
\pgfpathlineto{\pgfqpoint{1.901882in}{2.824034in}}%
\pgfpathlineto{\pgfqpoint{1.902320in}{2.814787in}}%
\pgfpathlineto{\pgfqpoint{1.903342in}{2.715109in}}%
\pgfpathlineto{\pgfqpoint{1.905823in}{2.177770in}}%
\pgfpathlineto{\pgfqpoint{1.908889in}{1.689843in}}%
\pgfpathlineto{\pgfqpoint{1.909181in}{1.684835in}}%
\pgfpathlineto{\pgfqpoint{1.909692in}{1.696803in}}%
\pgfpathlineto{\pgfqpoint{1.910786in}{1.807303in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.916333in}{2.822427in}}%
\pgfpathlineto{\pgfqpoint{1.916479in}{2.824054in}}%
\pgfpathlineto{\pgfqpoint{1.916917in}{2.814920in}}%
\pgfpathlineto{\pgfqpoint{1.917939in}{2.715494in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{2.178601in}}%
\pgfpathlineto{\pgfqpoint{1.923486in}{1.690840in}}%
\pgfpathlineto{\pgfqpoint{1.923778in}{1.685828in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{1.925384in}{1.808225in}}%
\pgfpathlineto{\pgfqpoint{1.927938in}{2.361975in}}%
\pgfpathlineto{\pgfqpoint{1.930931in}{2.822455in}}%
\pgfpathlineto{\pgfqpoint{1.931077in}{2.824049in}}%
\pgfpathlineto{\pgfqpoint{1.931515in}{2.814821in}}%
\pgfpathlineto{\pgfqpoint{1.932537in}{2.715182in}}%
\pgfpathlineto{\pgfqpoint{1.935018in}{2.177912in}}%
\pgfpathlineto{\pgfqpoint{1.938084in}{1.690005in}}%
\pgfpathlineto{\pgfqpoint{1.938376in}{1.684996in}}%
\pgfpathlineto{\pgfqpoint{1.938887in}{1.696961in}}%
\pgfpathlineto{\pgfqpoint{1.939981in}{1.807449in}}%
\pgfpathlineto{\pgfqpoint{1.942536in}{2.361443in}}%
\pgfpathlineto{\pgfqpoint{1.945528in}{2.822421in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{2.824043in}}%
\pgfpathlineto{\pgfqpoint{1.946112in}{2.814894in}}%
\pgfpathlineto{\pgfqpoint{1.947134in}{2.715434in}}%
\pgfpathlineto{\pgfqpoint{1.949616in}{2.178484in}}%
\pgfpathlineto{\pgfqpoint{1.952681in}{1.690704in}}%
\pgfpathlineto{\pgfqpoint{1.952973in}{1.685693in}}%
\pgfpathlineto{\pgfqpoint{1.953484in}{1.697651in}}%
\pgfpathlineto{\pgfqpoint{1.954579in}{1.808102in}}%
\pgfpathlineto{\pgfqpoint{1.957133in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{1.960126in}{2.822457in}}%
\pgfpathlineto{\pgfqpoint{1.960272in}{2.824056in}}%
\pgfpathlineto{\pgfqpoint{1.960710in}{2.814841in}}%
\pgfpathlineto{\pgfqpoint{1.961732in}{2.715231in}}%
\pgfpathlineto{\pgfqpoint{1.964213in}{2.178009in}}%
\pgfpathlineto{\pgfqpoint{1.967279in}{1.690119in}}%
\pgfpathlineto{\pgfqpoint{1.967571in}{1.685109in}}%
\pgfpathlineto{\pgfqpoint{1.968082in}{1.697072in}}%
\pgfpathlineto{\pgfqpoint{1.969176in}{1.807553in}}%
\pgfpathlineto{\pgfqpoint{1.971731in}{2.361511in}}%
\pgfpathlineto{\pgfqpoint{1.974723in}{2.822421in}}%
\pgfpathlineto{\pgfqpoint{1.974869in}{2.824038in}}%
\pgfpathlineto{\pgfqpoint{1.975307in}{2.814879in}}%
\pgfpathlineto{\pgfqpoint{1.976329in}{2.715395in}}%
\pgfpathlineto{\pgfqpoint{1.978811in}{2.178403in}}%
\pgfpathlineto{\pgfqpoint{1.981876in}{1.690609in}}%
\pgfpathlineto{\pgfqpoint{1.982168in}{1.685598in}}%
\pgfpathlineto{\pgfqpoint{1.982679in}{1.697557in}}%
\pgfpathlineto{\pgfqpoint{1.983774in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{2.361837in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{2.822457in}}%
\pgfpathlineto{\pgfqpoint{1.989467in}{2.824059in}}%
\pgfpathlineto{\pgfqpoint{1.989905in}{2.814852in}}%
\pgfpathlineto{\pgfqpoint{1.990927in}{2.715263in}}%
\pgfpathlineto{\pgfqpoint{1.993408in}{2.178077in}}%
\pgfpathlineto{\pgfqpoint{1.996474in}{1.690199in}}%
\pgfpathlineto{\pgfqpoint{1.996766in}{1.685189in}}%
\pgfpathlineto{\pgfqpoint{1.997277in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{1.998371in}{1.807626in}}%
\pgfpathlineto{\pgfqpoint{2.000926in}{2.361561in}}%
\pgfpathlineto{\pgfqpoint{2.003918in}{2.822422in}}%
\pgfpathlineto{\pgfqpoint{2.004064in}{2.824037in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{2.814870in}}%
\pgfpathlineto{\pgfqpoint{2.005524in}{2.715369in}}%
\pgfpathlineto{\pgfqpoint{2.008006in}{2.178347in}}%
\pgfpathlineto{\pgfqpoint{2.011071in}{1.690542in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{1.685532in}}%
\pgfpathlineto{\pgfqpoint{2.011874in}{1.697491in}}%
\pgfpathlineto{\pgfqpoint{2.012969in}{1.807952in}}%
\pgfpathlineto{\pgfqpoint{2.015523in}{2.361795in}}%
\pgfpathlineto{\pgfqpoint{2.018516in}{2.822455in}}%
\pgfpathlineto{\pgfqpoint{2.018662in}{2.824059in}}%
\pgfpathlineto{\pgfqpoint{2.019100in}{2.814859in}}%
\pgfpathlineto{\pgfqpoint{2.020122in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{2.022603in}{2.178123in}}%
\pgfpathlineto{\pgfqpoint{2.025669in}{1.690255in}}%
\pgfpathlineto{\pgfqpoint{2.025961in}{1.685245in}}%
\pgfpathlineto{\pgfqpoint{2.026472in}{1.697206in}}%
\pgfpathlineto{\pgfqpoint{2.027566in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{2.030121in}{2.361597in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{2.822424in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{2.824038in}}%
\pgfpathlineto{\pgfqpoint{2.033697in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{2.034719in}{2.715352in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{2.178308in}}%
\pgfpathlineto{\pgfqpoint{2.040266in}{1.690495in}}%
\pgfpathlineto{\pgfqpoint{2.040558in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{2.041069in}{1.697445in}}%
\pgfpathlineto{\pgfqpoint{2.042164in}{1.807908in}}%
\pgfpathlineto{\pgfqpoint{2.044718in}{2.361764in}}%
\pgfpathlineto{\pgfqpoint{2.047711in}{2.822453in}}%
\pgfpathlineto{\pgfqpoint{2.047857in}{2.824058in}}%
\pgfpathlineto{\pgfqpoint{2.048295in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.049317in}{2.715297in}}%
\pgfpathlineto{\pgfqpoint{2.051798in}{2.178155in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{1.690295in}}%
\pgfpathlineto{\pgfqpoint{2.055156in}{1.685284in}}%
\pgfpathlineto{\pgfqpoint{2.055667in}{1.697245in}}%
\pgfpathlineto{\pgfqpoint{2.056761in}{1.807715in}}%
\pgfpathlineto{\pgfqpoint{2.059316in}{2.361622in}}%
\pgfpathlineto{\pgfqpoint{2.062308in}{2.822427in}}%
\pgfpathlineto{\pgfqpoint{2.062454in}{2.824039in}}%
\pgfpathlineto{\pgfqpoint{2.062892in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{2.715341in}}%
\pgfpathlineto{\pgfqpoint{2.066396in}{2.178282in}}%
\pgfpathlineto{\pgfqpoint{2.069461in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{2.069753in}{1.685452in}}%
\pgfpathlineto{\pgfqpoint{2.070264in}{1.697413in}}%
\pgfpathlineto{\pgfqpoint{2.071359in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{2.073913in}{2.361742in}}%
\pgfpathlineto{\pgfqpoint{2.076906in}{2.822450in}}%
\pgfpathlineto{\pgfqpoint{2.077052in}{2.824057in}}%
\pgfpathlineto{\pgfqpoint{2.077490in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.078512in}{2.715306in}}%
\pgfpathlineto{\pgfqpoint{2.080993in}{2.178177in}}%
\pgfpathlineto{\pgfqpoint{2.084059in}{1.690322in}}%
\pgfpathlineto{\pgfqpoint{2.084351in}{1.685312in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{1.697272in}}%
\pgfpathlineto{\pgfqpoint{2.085956in}{1.807741in}}%
\pgfpathlineto{\pgfqpoint{2.088511in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{2.091503in}{2.822429in}}%
\pgfpathlineto{\pgfqpoint{2.091649in}{2.824040in}}%
\pgfpathlineto{\pgfqpoint{2.092087in}{2.814862in}}%
\pgfpathlineto{\pgfqpoint{2.093109in}{2.715334in}}%
\pgfpathlineto{\pgfqpoint{2.095591in}{2.178264in}}%
\pgfpathlineto{\pgfqpoint{2.098656in}{1.690439in}}%
\pgfpathlineto{\pgfqpoint{2.098948in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{2.099459in}{1.697390in}}%
\pgfpathlineto{\pgfqpoint{2.100554in}{1.807855in}}%
\pgfpathlineto{\pgfqpoint{2.103108in}{2.361727in}}%
\pgfpathlineto{\pgfqpoint{2.106101in}{2.822448in}}%
\pgfpathlineto{\pgfqpoint{2.106247in}{2.824055in}}%
\pgfpathlineto{\pgfqpoint{2.106685in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{2.107707in}{2.715312in}}%
\pgfpathlineto{\pgfqpoint{2.110188in}{2.178192in}}%
\pgfpathlineto{\pgfqpoint{2.113254in}{1.690341in}}%
\pgfpathlineto{\pgfqpoint{2.113546in}{1.685331in}}%
\pgfpathlineto{\pgfqpoint{2.114057in}{1.697291in}}%
\pgfpathlineto{\pgfqpoint{2.115151in}{1.807760in}}%
\pgfpathlineto{\pgfqpoint{2.117706in}{2.361654in}}%
\pgfpathlineto{\pgfqpoint{2.120698in}{2.822431in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{2.824042in}}%
\pgfpathlineto{\pgfqpoint{2.121282in}{2.814861in}}%
\pgfpathlineto{\pgfqpoint{2.122304in}{2.715330in}}%
\pgfpathlineto{\pgfqpoint{2.124786in}{2.178251in}}%
\pgfpathlineto{\pgfqpoint{2.127851in}{1.690423in}}%
\pgfpathlineto{\pgfqpoint{2.128143in}{1.685413in}}%
\pgfpathlineto{\pgfqpoint{2.128654in}{1.697374in}}%
\pgfpathlineto{\pgfqpoint{2.129749in}{1.807840in}}%
\pgfpathlineto{\pgfqpoint{2.132303in}{2.361715in}}%
\pgfpathlineto{\pgfqpoint{2.135296in}{2.822446in}}%
\pgfpathlineto{\pgfqpoint{2.135442in}{2.824054in}}%
\pgfpathlineto{\pgfqpoint{2.135880in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{2.136902in}{2.715315in}}%
\pgfpathlineto{\pgfqpoint{2.139383in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{2.142449in}{1.690355in}}%
\pgfpathlineto{\pgfqpoint{2.142741in}{1.685344in}}%
\pgfpathlineto{\pgfqpoint{2.143252in}{1.697305in}}%
\pgfpathlineto{\pgfqpoint{2.144346in}{1.807773in}}%
\pgfpathlineto{\pgfqpoint{2.146901in}{2.361664in}}%
\pgfpathlineto{\pgfqpoint{2.149893in}{2.822433in}}%
\pgfpathlineto{\pgfqpoint{2.150039in}{2.824043in}}%
\pgfpathlineto{\pgfqpoint{2.150477in}{2.814861in}}%
\pgfpathlineto{\pgfqpoint{2.151499in}{2.715327in}}%
\pgfpathlineto{\pgfqpoint{2.153981in}{2.178243in}}%
\pgfpathlineto{\pgfqpoint{2.157046in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{2.157338in}{1.685402in}}%
\pgfpathlineto{\pgfqpoint{2.157849in}{1.697362in}}%
\pgfpathlineto{\pgfqpoint{2.158944in}{1.807829in}}%
\pgfpathlineto{\pgfqpoint{2.161498in}{2.361707in}}%
\pgfpathlineto{\pgfqpoint{2.164491in}{2.822444in}}%
\pgfpathlineto{\pgfqpoint{2.164637in}{2.824053in}}%
\pgfpathlineto{\pgfqpoint{2.165075in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{2.168578in}{2.178209in}}%
\pgfpathlineto{\pgfqpoint{2.171644in}{1.690364in}}%
\pgfpathlineto{\pgfqpoint{2.171936in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{2.172447in}{1.697314in}}%
\pgfpathlineto{\pgfqpoint{2.173541in}{1.807782in}}%
\pgfpathlineto{\pgfqpoint{2.176096in}{2.361671in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{2.822434in}}%
\pgfpathlineto{\pgfqpoint{2.179234in}{2.824044in}}%
\pgfpathlineto{\pgfqpoint{2.179672in}{2.814861in}}%
\pgfpathlineto{\pgfqpoint{2.180694in}{2.715325in}}%
\pgfpathlineto{\pgfqpoint{2.183176in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{2.186241in}{1.690404in}}%
\pgfpathlineto{\pgfqpoint{2.186533in}{1.685394in}}%
\pgfpathlineto{\pgfqpoint{2.187044in}{1.697354in}}%
\pgfpathlineto{\pgfqpoint{2.188139in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.190693in}{2.361702in}}%
\pgfpathlineto{\pgfqpoint{2.193686in}{2.822443in}}%
\pgfpathlineto{\pgfqpoint{2.193832in}{2.824052in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{2.195292in}{2.715319in}}%
\pgfpathlineto{\pgfqpoint{2.197773in}{2.178214in}}%
\pgfpathlineto{\pgfqpoint{2.200839in}{1.690371in}}%
\pgfpathlineto{\pgfqpoint{2.201131in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{2.201642in}{1.697321in}}%
\pgfpathlineto{\pgfqpoint{2.202736in}{1.807788in}}%
\pgfpathlineto{\pgfqpoint{2.205291in}{2.361675in}}%
\pgfpathlineto{\pgfqpoint{2.208283in}{2.822435in}}%
\pgfpathlineto{\pgfqpoint{2.208429in}{2.824045in}}%
\pgfpathlineto{\pgfqpoint{2.208867in}{2.814862in}}%
\pgfpathlineto{\pgfqpoint{2.209889in}{2.715324in}}%
\pgfpathlineto{\pgfqpoint{2.212371in}{2.178233in}}%
\pgfpathlineto{\pgfqpoint{2.215436in}{1.690398in}}%
\pgfpathlineto{\pgfqpoint{2.215728in}{1.685388in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.697349in}}%
\pgfpathlineto{\pgfqpoint{2.217334in}{1.807816in}}%
\pgfpathlineto{\pgfqpoint{2.219888in}{2.361697in}}%
\pgfpathlineto{\pgfqpoint{2.222881in}{2.822442in}}%
\pgfpathlineto{\pgfqpoint{2.223027in}{2.824051in}}%
\pgfpathlineto{\pgfqpoint{2.223465in}{2.814865in}}%
\pgfpathlineto{\pgfqpoint{2.224487in}{2.715320in}}%
\pgfpathlineto{\pgfqpoint{2.226968in}{2.178217in}}%
\pgfpathlineto{\pgfqpoint{2.230034in}{1.690375in}}%
\pgfpathlineto{\pgfqpoint{2.230326in}{1.685365in}}%
\pgfpathlineto{\pgfqpoint{2.230837in}{1.697325in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.807793in}}%
\pgfpathlineto{\pgfqpoint{2.234486in}{2.361679in}}%
\pgfpathlineto{\pgfqpoint{2.237478in}{2.822436in}}%
\pgfpathlineto{\pgfqpoint{2.237624in}{2.824046in}}%
\pgfpathlineto{\pgfqpoint{2.238062in}{2.814862in}}%
\pgfpathlineto{\pgfqpoint{2.239084in}{2.715323in}}%
\pgfpathlineto{\pgfqpoint{2.241566in}{2.178230in}}%
\pgfpathlineto{\pgfqpoint{2.244631in}{1.690394in}}%
\pgfpathlineto{\pgfqpoint{2.244923in}{1.685384in}}%
\pgfpathlineto{\pgfqpoint{2.245434in}{1.697345in}}%
\pgfpathlineto{\pgfqpoint{2.246529in}{1.807812in}}%
\pgfpathlineto{\pgfqpoint{2.249084in}{2.361694in}}%
\pgfpathlineto{\pgfqpoint{2.252076in}{2.822441in}}%
\pgfpathlineto{\pgfqpoint{2.252222in}{2.824050in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.253682in}{2.715321in}}%
\pgfpathlineto{\pgfqpoint{2.256163in}{2.178219in}}%
\pgfpathlineto{\pgfqpoint{2.259229in}{1.690378in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{1.685368in}}%
\pgfpathlineto{\pgfqpoint{2.260032in}{1.697329in}}%
\pgfpathlineto{\pgfqpoint{2.261126in}{1.807796in}}%
\pgfpathlineto{\pgfqpoint{2.263681in}{2.361681in}}%
\pgfpathlineto{\pgfqpoint{2.266673in}{2.822437in}}%
\pgfpathlineto{\pgfqpoint{2.266819in}{2.824047in}}%
\pgfpathlineto{\pgfqpoint{2.267257in}{2.814862in}}%
\pgfpathlineto{\pgfqpoint{2.268279in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.270761in}{2.178228in}}%
\pgfpathlineto{\pgfqpoint{2.273826in}{1.690392in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{1.685382in}}%
\pgfpathlineto{\pgfqpoint{2.274629in}{1.697342in}}%
\pgfpathlineto{\pgfqpoint{2.275724in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{2.278279in}{2.361692in}}%
\pgfpathlineto{\pgfqpoint{2.281271in}{2.822441in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{2.824050in}}%
\pgfpathlineto{\pgfqpoint{2.281855in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.282877in}{2.715321in}}%
\pgfpathlineto{\pgfqpoint{2.285358in}{2.178221in}}%
\pgfpathlineto{\pgfqpoint{2.288424in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{2.288716in}{1.685370in}}%
\pgfpathlineto{\pgfqpoint{2.289227in}{1.697331in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{1.807798in}}%
\pgfpathlineto{\pgfqpoint{2.292876in}{2.361683in}}%
\pgfpathlineto{\pgfqpoint{2.295869in}{2.822438in}}%
\pgfpathlineto{\pgfqpoint{2.296014in}{2.824047in}}%
\pgfpathlineto{\pgfqpoint{2.296452in}{2.814862in}}%
\pgfpathlineto{\pgfqpoint{2.297474in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.299956in}{2.178227in}}%
\pgfpathlineto{\pgfqpoint{2.303021in}{1.690390in}}%
\pgfpathlineto{\pgfqpoint{2.303313in}{1.685380in}}%
\pgfpathlineto{\pgfqpoint{2.303824in}{1.697340in}}%
\pgfpathlineto{\pgfqpoint{2.304919in}{1.807808in}}%
\pgfpathlineto{\pgfqpoint{2.307474in}{2.361691in}}%
\pgfpathlineto{\pgfqpoint{2.310466in}{2.822440in}}%
\pgfpathlineto{\pgfqpoint{2.310612in}{2.824049in}}%
\pgfpathlineto{\pgfqpoint{2.311050in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.312072in}{2.715321in}}%
\pgfpathlineto{\pgfqpoint{2.314553in}{2.178222in}}%
\pgfpathlineto{\pgfqpoint{2.317619in}{1.690382in}}%
\pgfpathlineto{\pgfqpoint{2.317911in}{1.685372in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.697333in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{2.322071in}{2.361684in}}%
\pgfpathlineto{\pgfqpoint{2.325064in}{2.822438in}}%
\pgfpathlineto{\pgfqpoint{2.325209in}{2.824047in}}%
\pgfpathlineto{\pgfqpoint{2.325647in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.326669in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.329151in}{2.178226in}}%
\pgfpathlineto{\pgfqpoint{2.332216in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{2.332508in}{1.685378in}}%
\pgfpathlineto{\pgfqpoint{2.333019in}{1.697339in}}%
\pgfpathlineto{\pgfqpoint{2.334114in}{1.807807in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{2.361690in}}%
\pgfpathlineto{\pgfqpoint{2.339661in}{2.822440in}}%
\pgfpathlineto{\pgfqpoint{2.339807in}{2.824049in}}%
\pgfpathlineto{\pgfqpoint{2.340245in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.341267in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.343748in}{2.178223in}}%
\pgfpathlineto{\pgfqpoint{2.346814in}{1.690383in}}%
\pgfpathlineto{\pgfqpoint{2.347106in}{1.685373in}}%
\pgfpathlineto{\pgfqpoint{2.347617in}{1.697334in}}%
\pgfpathlineto{\pgfqpoint{2.348711in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{2.351266in}{2.361685in}}%
\pgfpathlineto{\pgfqpoint{2.354259in}{2.822438in}}%
\pgfpathlineto{\pgfqpoint{2.354404in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.355864in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.358346in}{2.178226in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.690388in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{1.685378in}}%
\pgfpathlineto{\pgfqpoint{2.362214in}{1.697338in}}%
\pgfpathlineto{\pgfqpoint{2.363309in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{2.365864in}{2.361689in}}%
\pgfpathlineto{\pgfqpoint{2.368856in}{2.822440in}}%
\pgfpathlineto{\pgfqpoint{2.369002in}{2.824049in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{2.814864in}}%
\pgfpathlineto{\pgfqpoint{2.370462in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.372943in}{2.178223in}}%
\pgfpathlineto{\pgfqpoint{2.376009in}{1.690384in}}%
\pgfpathlineto{\pgfqpoint{2.376301in}{1.685374in}}%
\pgfpathlineto{\pgfqpoint{2.376812in}{1.697334in}}%
\pgfpathlineto{\pgfqpoint{2.377906in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{2.380461in}{2.361686in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{2.822438in}}%
\pgfpathlineto{\pgfqpoint{2.383600in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.384037in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.385059in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.387541in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{1.690387in}}%
\pgfpathlineto{\pgfqpoint{2.390898in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.391409in}{1.697338in}}%
\pgfpathlineto{\pgfqpoint{2.392504in}{1.807805in}}%
\pgfpathlineto{\pgfqpoint{2.395059in}{2.361689in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.398197in}{2.824049in}}%
\pgfpathlineto{\pgfqpoint{2.398635in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.399657in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.402138in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.405204in}{1.690385in}}%
\pgfpathlineto{\pgfqpoint{2.405496in}{1.685374in}}%
\pgfpathlineto{\pgfqpoint{2.406007in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{2.407101in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{2.409656in}{2.361686in}}%
\pgfpathlineto{\pgfqpoint{2.412649in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.412795in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.413232in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.414254in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.416736in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{2.419801in}{1.690387in}}%
\pgfpathlineto{\pgfqpoint{2.420093in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.420604in}{1.697337in}}%
\pgfpathlineto{\pgfqpoint{2.421699in}{1.807805in}}%
\pgfpathlineto{\pgfqpoint{2.424254in}{2.361688in}}%
\pgfpathlineto{\pgfqpoint{2.427246in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.427392in}{2.824049in}}%
\pgfpathlineto{\pgfqpoint{2.427830in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.428852in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.431333in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.434399in}{1.690385in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{1.697335in}}%
\pgfpathlineto{\pgfqpoint{2.436296in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.438851in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.441844in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.441990in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.442427in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.443449in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.445931in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{2.448996in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.449288in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.449799in}{1.697337in}}%
\pgfpathlineto{\pgfqpoint{2.450894in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.453449in}{2.361688in}}%
\pgfpathlineto{\pgfqpoint{2.456441in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.456587in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.457025in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.458047in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.460528in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.463594in}{1.690385in}}%
\pgfpathlineto{\pgfqpoint{2.463886in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.464397in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.468046in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.471039in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.471185in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.471622in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.472644in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.475126in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{2.478191in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.478483in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.478994in}{1.697337in}}%
\pgfpathlineto{\pgfqpoint{2.480089in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.482644in}{2.361688in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.485782in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.486220in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.487242in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.489723in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.492789in}{1.690385in}}%
\pgfpathlineto{\pgfqpoint{2.493081in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.493592in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.494687in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.500234in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.500380in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.500817in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.501839in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.504321in}{2.178225in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.507678in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.508189in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.509284in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.511839in}{2.361688in}}%
\pgfpathlineto{\pgfqpoint{2.514831in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.514977in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.515415in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.518918in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.522276in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.522787in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.523882in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.526436in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.529429in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.529575in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.531034in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.533516in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.536581in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.536873in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.537384in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.538479in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.541034in}{2.361688in}}%
\pgfpathlineto{\pgfqpoint{2.544026in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.544172in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.544610in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.545632in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.548113in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.551179in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.551471in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.551982in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.553077in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.555631in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.558624in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.558770in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.559207in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.560229in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.562711in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.565776in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.566068in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.566579in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.567674in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.570229in}{2.361688in}}%
\pgfpathlineto{\pgfqpoint{2.573221in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.573367in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.574827in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.577308in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.580374in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.580666in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.581177in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.582272in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.584826in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.587819in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.588402in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.589424in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.591906in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.594971in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.595263in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.595774in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.596869in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.599424in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.602416in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.602562in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.603000in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.604022in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.606503in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.609569in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.609861in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.610372in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.611467in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.614021in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.617014in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.617160in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.617597in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.618619in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.621101in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.624166in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.624458in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.624969in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.626064in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.628619in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.631611in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.631757in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.632195in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.633217in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.635698in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.638764in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.639056in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.639567in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.640662in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.643216in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.646209in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.646355in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.646792in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.647814in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.650296in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.653361in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.653653in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.654164in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.657814in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.660806in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.660952in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.661390in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.662412in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.664893in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.668251in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.668762in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.669857in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.672411in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.675404in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.675550in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.675987in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.677009in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.679491in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.682556in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.682848in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.683359in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.684454in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.687009in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.690001in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.690585in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.691607in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.694088in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.697154in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.697446in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.697957in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.699052in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.701606in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.704599in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.704745in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.705183in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.706204in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.708686in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.711751in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.712554in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.713649in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.716204in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.719196in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.719342in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.719780in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.720802in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.723283in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.726349in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{2.727152in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.728247in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.730801in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.733794in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.733940in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.734378in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.735399in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.737881in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.740946in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.741238in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.741749in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.742844in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.745399in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.748391in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.748537in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.748975in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.749997in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.752478in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.755544in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.755836in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.757442in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.762989in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.763135in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.764594in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.767076in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.770141in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.770433in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.770944in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.772039in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{2.774594in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.777586in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.777732in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.778170in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.779192in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.781673in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.784739in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.785031in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.785542in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.786637in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.789191in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.792184in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.792330in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.792768in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.793789in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.796271in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.799336in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.799628in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.800139in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.801234in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.803789in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.806781in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.806927in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.807365in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.808387in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.810868in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.813934in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.814226in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.814737in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.815832in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.818386in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.821379in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.821525in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.821963in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.822984in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.825466in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.828531in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.828823in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.829334in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.830429in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.832984in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.835976in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.836122in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.836560in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.837582in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.840063in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.843129in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.843421in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.843932in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.845027in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.847581in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.850574in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.850720in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.851158in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.852179in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.854661in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.857726in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.858529in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.859624in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.862179in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.865171in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.865317in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.865755in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.866777in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.869258in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.872324in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.872616in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.873127in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.874222in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.876776in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.879769in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.879915in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.880353in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.883856in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.886921in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.887213in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.887724in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.888819in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.891374in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.894366in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.894512in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.894950in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.895972in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.898453in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.901519in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.901811in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.902322in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.903417in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.905971in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.909110in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.909548in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.910569in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.913051in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.916116in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.916408in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.916919in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.918014in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.920569in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.923561in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.923707in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.924145in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.925167in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.927648in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.930714in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.931006in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.931517in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.932612in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.935166in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.938159in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.938305in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.938743in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.939764in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.945311in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.945603in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.946114in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.947209in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.949764in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.952756in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.952902in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.953340in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.954362in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.956843in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.959909in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.960201in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.960712in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.961807in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.964361in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.967354in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.967500in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.967938in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.968959in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.971441in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.974506in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.974798in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.975309in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.976404in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.981951in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.982535in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.983557in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{2.986038in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{2.989104in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{2.989396in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{2.989907in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{2.991002in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.993556in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{2.996549in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{2.996695in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{2.997133in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{2.998154in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.003701in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.003993in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.004504in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.005599in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.008154in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.011146in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.011292in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.011730in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.012752in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.015233in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.018299in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.018591in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.019102in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.020197in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.022751in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.025744in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.025890in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.026328in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.027349in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.029831in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.032896in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.033188in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.033699in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.034794in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.037349in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.040341in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.040925in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.041947in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.044428in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.047494in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.047786in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.048297in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.049392in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.051946in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.054939in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.055085in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.055523in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.059026in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.062091in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.062383in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.062894in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.063989in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.066544in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.069536in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.069682in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.070120in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.071142in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.073623in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.076689in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.076981in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.077492in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.078587in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.081141in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.084134in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.084280in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.084718in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.085739in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.088221in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.091286in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.091578in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.092089in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.093184in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.095739in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.098731in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.098877in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.099315in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.102819in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.105884in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.106176in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.106687in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.107782in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.110336in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.113329in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.113475in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.113913in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.114934in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.117416in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.120481in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.120773in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.121284in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.122379in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.124934in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.127926in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.128072in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.128510in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.129532in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.132014in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.135079in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.135371in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.135882in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.139531in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.142524in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.142670in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.143108in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.144129in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.146611in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.149968in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.150479in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.151574in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.154129in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.157121in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.157267in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.157705in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.161209in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.164274in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.164566in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.165077in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.166172in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.168726in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.171719in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.171865in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.172303in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.173324in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.175806in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.178871in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.179163in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.179674in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.180769in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.186316in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.186462in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.186900in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.187922in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.190404in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.193469in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.193761in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.194272in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.195367in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.197921in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.200914in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.201060in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.201498in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.202519in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.205001in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.208067in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.208358in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.208869in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.209964in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.212519in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.215511in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.215657in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.216095in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.217117in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.219599in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.222664in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.222956in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.223467in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.224562in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.227116in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.230109in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.230255in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.230693in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.231714in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.234196in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.237262in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.237553in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.238064in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.239159in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.241714in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.244852in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.245290in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.246312in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.248794in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.251859in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.252151in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.252662in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.256311in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.259304in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.259450in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.259888in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.260909in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.263391in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.266457in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.266748in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.267259in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.268354in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.270909in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.273901in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.274047in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.275507in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.277989in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.281054in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.281346in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.281857in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.282952in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.285506in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.288499in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.288645in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.289083in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.290104in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.292586in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.295652in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.295943in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.296454in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.297549in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.300104in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.303096in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.303242in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.303680in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.304702in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.307184in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.310249in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.310541in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.311052in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.312147in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.317694in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.317840in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.318278in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.319299in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.321781in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.324847in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.325138in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.325649in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.326744in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.329299in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.332291in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.332437in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.332875in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.333897in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.336379in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.339444in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.339736in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.340247in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.341342in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.343896in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.346889in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.347035in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.347473in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.348494in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.350976in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.354042in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.354333in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.354844in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.355939in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.358494in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.361486in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.361632in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.362070in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.363092in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.365574in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.368639in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.368931in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.369442in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.370537in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.373091in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.376084in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.376230in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.376668in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.377689in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.380171in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.383237in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.384039in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.385134in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.387689in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.390681in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.390827in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.391265in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.392287in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.394769in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.397834in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.398126in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.398637in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.399732in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.402286in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.405279in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.405425in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.405863in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.406885in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.409366in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.412432in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.412724in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.413234in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.416884in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.419876in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.420022in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.420460in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.421482in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.423964in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.427029in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.427321in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.427832in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.428927in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.431481in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.434474in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.434620in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.435058in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.436080in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.438561in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.441627in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.441919in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.442429in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.443524in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.446079in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.449071in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.449217in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.449655in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.450677in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.453159in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.456224in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.456516in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.457027in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.458122in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.460676in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.463669in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.463815in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.464253in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.465275in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.467756in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.470822in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.471114in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.471624in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.472719in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.475274in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.478266in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.478412in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.478850in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.479872in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.482354in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.485419in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.485711in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.486222in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.487317in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.489871in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.492864in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.493010in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.493448in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.494470in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.496951in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.500017in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.500309in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.500819in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.501914in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.504469in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.507461in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.507607in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.509067in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.511549in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.514614in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.514906in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.515417in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.516512in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.519066in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.522059in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.522205in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.522643in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.523665in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.526146in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.529212in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.529504in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.530014in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.533664in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.536656in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.536802in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.537240in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.538262in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.540744in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.543809in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.544101in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.544612in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.548261in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.551254in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.551400in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.551838in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.552860in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.555341in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.558407in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.558699in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.559209in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.560304in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.562859in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.565851in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.565997in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.566435in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.567457in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.569939in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.573004in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.573296in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.573807in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.574902in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.577456in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.580449in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.580595in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.581033in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.582055in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.584536in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.587602in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.587894in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.588404in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.589499in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.592054in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.595046in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.595192in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.595630in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.596652in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.599134in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.602199in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.602491in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.603002in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.604097in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.606651in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.609644in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.609790in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.610228in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.611250in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.613731in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.616797in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.617089in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.617599in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.618694in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.621249in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.624241in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.624387in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.624825in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.625847in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.628329in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.631394in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.631686in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.632197in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.633292in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.635846in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.638839in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.638985in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.639423in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.640445in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.642926in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.645992in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.646284in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.646794in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.647889in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.650444in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.653436in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.653582in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.654020in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.655042in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.657524in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.660589in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.660881in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.662487in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.665041in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.668034in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.668180in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.668618in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.669640in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.672121in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.675187in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.675479in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.675989in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.677084in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.679639in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.682631in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.682777in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.683215in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.684237in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.686719in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.689784in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.690076in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.690587in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.691682in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.694236in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.697229in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.697375in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.697813in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.698835in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.701316in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.704382in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.704674in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.705184in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.706279in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.708834in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.711826in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.711972in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.712410in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.713432in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.715914in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.718979in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.719271in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.719782in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.720877in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.723431in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.726424in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.726570in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.727008in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.728030in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.730511in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.733577in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.733869in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.734379in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.735474in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.738029in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.741021in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.741167in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.741605in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.742627in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.745109in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.748174in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.748466in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.748977in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.750072in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.752626in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.755619in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.755765in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.756203in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.757225in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.759706in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.762772in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.763064in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.763575in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.764669in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.767224in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.770216in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.770362in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.770800in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.771822in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.774304in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.777369in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.777661in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.778172in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.779267in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.781821in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.784814in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.784960in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.785398in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.786420in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.788901in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.791967in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.792259in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.793864in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.796419in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.799411in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.799557in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.799995in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.801017in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.803499in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.806564in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.806856in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.807367in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.808462in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.811016in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.814009in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.814155in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.814593in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.815615in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.818096in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.821162in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.821454in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.821965in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.823059in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.825614in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.828606in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.828752in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.829190in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.830212in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.832694in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.835759in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.836051in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.836562in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.840211in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.843204in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.843350in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.843788in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.844810in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.847291in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.850357in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.850649in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.851160in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.852254in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.854809in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.857801in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.857947in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.858385in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.859407in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.861889in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.865246in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.865757in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.866852in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.869406in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.872399in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.872545in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.872983in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.874005in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.876486in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.879552in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.879844in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.880355in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.881449in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.884004in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.886996in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.887142in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.887580in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.888602in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.891084in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.894149in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.894441in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.894952in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.896047in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.898601in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.901594in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.901740in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.902178in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.903200in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.905681in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.908747in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.909039in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.909550in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.910644in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.913199in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.916191in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.916337in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.916775in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.917797in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.920279in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.923344in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.923636in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.924147in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.925242in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.927796in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.930789in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.930935in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.931373in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.932395in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.934876in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.937942in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.938234in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.938745in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.939839in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.942394in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.945386in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.945532in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.945970in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.946992in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.949474in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.952831in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.953342in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.954437in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.956991in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.959984in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.960130in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.960568in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.961590in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.964071in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.967137in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.967429in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.967940in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.969034in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.971589in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.974581in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.974727in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.975165in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.976187in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.978669in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.981734in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.982026in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.982537in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.983632in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{3.986186in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{3.989179in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{3.989325in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{3.989763in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{3.990785in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{3.993266in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.996332in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.996624in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{3.997135in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{3.998229in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.000784in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.003776in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.003922in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.004360in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.005382in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.007864in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.010929in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.011221in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.011732in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.012827in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.015381in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.018374in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.018958in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.019980in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.022461in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.025527in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.025819in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.026330in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.027424in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.029979in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.032971in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.033117in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.033555in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.034577in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.037059in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.040124in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.040416in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.040927in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.042022in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.044576in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.047569in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.047715in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.048153in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.049175in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.051656in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.054722in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.055014in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.055525in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.056619in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.059174in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.062166in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.062312in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.062750in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.063772in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.066254in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.069319in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.069611in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.070122in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.071217in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.073771in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.076764in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.076910in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.077348in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.078370in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.080851in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.083917in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.084209in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.084720in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.085814in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.088369in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.091361in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.091507in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.091945in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.092967in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.095449in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.098514in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.098806in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.099317in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.100412in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.102966in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.105959in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.106105in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.106543in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.107565in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.110046in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.113112in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.113404in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.113915in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.115009in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.117564in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.120556in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.120702in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.121140in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.122162in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.124644in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.127709in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.128001in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.128512in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.129607in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.132161in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.135154in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.135300in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.135738in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.136760in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.139241in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.142307in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.142599in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.143110in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.144204in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.146759in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.149751in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.149897in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.150335in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.151357in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.153839in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.156904in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.157196in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.157707in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.158802in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.161356in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.164349in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.164933in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.165955in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.168436in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.171502in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.171794in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.172305in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.173399in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.175954in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.178946in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.179092in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.179530in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.180552in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.183034in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.186099in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.186391in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.186902in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.187997in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{4.190551in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{4.193544in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{4.193690in}{2.824048in}}%
\pgfpathlineto{\pgfqpoint{4.194128in}{2.814863in}}%
\pgfpathlineto{\pgfqpoint{4.195150in}{2.715322in}}%
\pgfpathlineto{\pgfqpoint{4.197631in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.200697in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{4.200989in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{4.201500in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{4.202375in}{1.777074in}}%
\pgfpathlineto{\pgfqpoint{4.203543in}{2.248983in}}%
\pgfpathlineto{\pgfqpoint{4.563372in}{2.248983in}}%
\pgfpathlineto{\pgfqpoint{4.563372in}{2.248983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808241in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.808241in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808241in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808241in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/base_sig_f_c_f4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055617in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055617in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {280000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332584in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332584in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {282000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609550in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609550in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {284000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811127in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{1.371594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426692in, y=1.271575in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{2.037258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426692in, y=1.937239in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{2.702922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426692in, y=2.602903in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{3.368586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650736in, y=3.268567in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371137in,y=2.182889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880066in,y=3.552111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880066in}{0.855334in}}{\pgfqpoint{3.862122in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055617in}{3.385228in}}%
\pgfpathlineto{\pgfqpoint{1.307179in}{3.385228in}}%
\pgfpathlineto{\pgfqpoint{1.308456in}{0.983591in}}%
\pgfpathlineto{\pgfqpoint{1.319949in}{0.984597in}}%
\pgfpathlineto{\pgfqpoint{1.320588in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{1.321864in}{0.984165in}}%
\pgfpathlineto{\pgfqpoint{1.322503in}{0.982138in}}%
\pgfpathlineto{\pgfqpoint{1.323141in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{1.323780in}{0.983408in}}%
\pgfpathlineto{\pgfqpoint{1.324418in}{0.982405in}}%
\pgfpathlineto{\pgfqpoint{1.325057in}{0.985499in}}%
\pgfpathlineto{\pgfqpoint{1.325695in}{0.982499in}}%
\pgfpathlineto{\pgfqpoint{1.326334in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{1.327611in}{0.981695in}}%
\pgfpathlineto{\pgfqpoint{1.328249in}{0.984153in}}%
\pgfpathlineto{\pgfqpoint{1.328888in}{0.985019in}}%
\pgfpathlineto{\pgfqpoint{1.329526in}{0.981267in}}%
\pgfpathlineto{\pgfqpoint{1.330165in}{0.985258in}}%
\pgfpathlineto{\pgfqpoint{1.330803in}{0.984018in}}%
\pgfpathlineto{\pgfqpoint{1.331442in}{0.981416in}}%
\pgfpathlineto{\pgfqpoint{1.332080in}{0.986119in}}%
\pgfpathlineto{\pgfqpoint{1.332719in}{0.982730in}}%
\pgfpathlineto{\pgfqpoint{1.333357in}{0.982198in}}%
\pgfpathlineto{\pgfqpoint{1.333996in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{1.334634in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{1.335273in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.335911in}{0.986074in}}%
\pgfpathlineto{\pgfqpoint{1.336550in}{0.980613in}}%
\pgfpathlineto{\pgfqpoint{1.337827in}{0.985001in}}%
\pgfpathlineto{\pgfqpoint{1.338465in}{0.980431in}}%
\pgfpathlineto{\pgfqpoint{1.339104in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{1.339742in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{1.340380in}{0.981067in}}%
\pgfpathlineto{\pgfqpoint{1.341019in}{0.987161in}}%
\pgfpathlineto{\pgfqpoint{1.341657in}{0.981733in}}%
\pgfpathlineto{\pgfqpoint{1.342296in}{0.982445in}}%
\pgfpathlineto{\pgfqpoint{1.342934in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{1.343573in}{0.980338in}}%
\pgfpathlineto{\pgfqpoint{1.344211in}{0.984278in}}%
\pgfpathlineto{\pgfqpoint{1.344850in}{0.986208in}}%
\pgfpathlineto{\pgfqpoint{1.345488in}{0.979648in}}%
\pgfpathlineto{\pgfqpoint{1.346127in}{0.986124in}}%
\pgfpathlineto{\pgfqpoint{1.346765in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{1.347404in}{0.979916in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{1.348681in}{0.982479in}}%
\pgfpathlineto{\pgfqpoint{1.349319in}{0.981157in}}%
\pgfpathlineto{\pgfqpoint{1.349958in}{0.988009in}}%
\pgfpathlineto{\pgfqpoint{1.350596in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{1.351235in}{0.983132in}}%
\pgfpathlineto{\pgfqpoint{1.351873in}{0.987451in}}%
\pgfpathlineto{\pgfqpoint{1.352512in}{0.979237in}}%
\pgfpathlineto{\pgfqpoint{1.353789in}{0.985890in}}%
\pgfpathlineto{\pgfqpoint{1.354427in}{0.978943in}}%
\pgfpathlineto{\pgfqpoint{1.355066in}{0.987357in}}%
\pgfpathlineto{\pgfqpoint{1.355704in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{1.356343in}{0.979813in}}%
\pgfpathlineto{\pgfqpoint{1.356981in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{1.357620in}{0.981262in}}%
\pgfpathlineto{\pgfqpoint{1.358258in}{0.981704in}}%
\pgfpathlineto{\pgfqpoint{1.358897in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{1.359535in}{0.979312in}}%
\pgfpathlineto{\pgfqpoint{1.360173in}{0.984197in}}%
\pgfpathlineto{\pgfqpoint{1.360812in}{0.987326in}}%
\pgfpathlineto{\pgfqpoint{1.361450in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{1.362089in}{0.986690in}}%
\pgfpathlineto{\pgfqpoint{1.362727in}{0.985131in}}%
\pgfpathlineto{\pgfqpoint{1.363366in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{1.364004in}{0.988552in}}%
\pgfpathlineto{\pgfqpoint{1.364643in}{0.982447in}}%
\pgfpathlineto{\pgfqpoint{1.365281in}{0.980170in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{0.989282in}}%
\pgfpathlineto{\pgfqpoint{1.366558in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{1.367197in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{1.367835in}{0.988645in}}%
\pgfpathlineto{\pgfqpoint{1.368474in}{0.978191in}}%
\pgfpathlineto{\pgfqpoint{1.369112in}{0.985531in}}%
\pgfpathlineto{\pgfqpoint{1.369751in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.370389in}{0.977735in}}%
\pgfpathlineto{\pgfqpoint{1.371028in}{0.988040in}}%
\pgfpathlineto{\pgfqpoint{1.371666in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{1.372943in}{0.989556in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{0.980981in}}%
\pgfpathlineto{\pgfqpoint{1.374859in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{1.375497in}{0.978606in}}%
\pgfpathlineto{\pgfqpoint{1.376136in}{0.983981in}}%
\pgfpathlineto{\pgfqpoint{1.376774in}{0.988292in}}%
\pgfpathlineto{\pgfqpoint{1.377413in}{0.977327in}}%
\pgfpathlineto{\pgfqpoint{1.378051in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{1.378689in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{1.379328in}{0.977565in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{1.380605in}{0.982565in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{0.979316in}}%
\pgfpathlineto{\pgfqpoint{1.381882in}{0.990236in}}%
\pgfpathlineto{\pgfqpoint{1.382520in}{0.979565in}}%
\pgfpathlineto{\pgfqpoint{1.383159in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{1.383797in}{0.989596in}}%
\pgfpathlineto{\pgfqpoint{1.384436in}{0.977474in}}%
\pgfpathlineto{\pgfqpoint{1.385074in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{1.385713in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{0.976841in}}%
\pgfpathlineto{\pgfqpoint{1.386990in}{0.988442in}}%
\pgfpathlineto{\pgfqpoint{1.387628in}{0.984364in}}%
\pgfpathlineto{\pgfqpoint{1.388267in}{0.977871in}}%
\pgfpathlineto{\pgfqpoint{1.388905in}{0.990261in}}%
\pgfpathlineto{\pgfqpoint{1.390182in}{0.980353in}}%
\pgfpathlineto{\pgfqpoint{1.390821in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{1.391459in}{0.978191in}}%
\pgfpathlineto{\pgfqpoint{1.392098in}{0.983703in}}%
\pgfpathlineto{\pgfqpoint{1.392736in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{1.393375in}{0.976660in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{0.986251in}}%
\pgfpathlineto{\pgfqpoint{1.395290in}{0.976815in}}%
\pgfpathlineto{\pgfqpoint{1.395929in}{0.989707in}}%
\pgfpathlineto{\pgfqpoint{1.396567in}{0.982766in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{0.978658in}}%
\pgfpathlineto{\pgfqpoint{1.397844in}{0.990861in}}%
\pgfpathlineto{\pgfqpoint{1.398482in}{0.979428in}}%
\pgfpathlineto{\pgfqpoint{1.399121in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{1.400398in}{0.977063in}}%
\pgfpathlineto{\pgfqpoint{1.401036in}{0.985377in}}%
\pgfpathlineto{\pgfqpoint{1.401675in}{0.988038in}}%
\pgfpathlineto{\pgfqpoint{1.402313in}{0.976273in}}%
\pgfpathlineto{\pgfqpoint{1.402952in}{0.988609in}}%
\pgfpathlineto{\pgfqpoint{1.403590in}{0.984710in}}%
\pgfpathlineto{\pgfqpoint{1.404229in}{0.977286in}}%
\pgfpathlineto{\pgfqpoint{1.404867in}{0.990652in}}%
\pgfpathlineto{\pgfqpoint{1.405506in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{1.406144in}{0.979879in}}%
\pgfpathlineto{\pgfqpoint{1.406783in}{0.990996in}}%
\pgfpathlineto{\pgfqpoint{1.407421in}{0.978023in}}%
\pgfpathlineto{\pgfqpoint{1.408060in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{1.408698in}{0.989545in}}%
\pgfpathlineto{\pgfqpoint{1.409337in}{0.976309in}}%
\pgfpathlineto{\pgfqpoint{1.409975in}{0.987060in}}%
\pgfpathlineto{\pgfqpoint{1.410614in}{0.986641in}}%
\pgfpathlineto{\pgfqpoint{1.411252in}{0.976378in}}%
\pgfpathlineto{\pgfqpoint{1.411891in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{1.412529in}{0.982982in}}%
\pgfpathlineto{\pgfqpoint{1.413168in}{0.978237in}}%
\pgfpathlineto{\pgfqpoint{1.413806in}{0.991169in}}%
\pgfpathlineto{\pgfqpoint{1.415083in}{0.979453in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{0.979453in}}%
\pgfpathlineto{\pgfqpoint{1.416998in}{0.981443in}}%
\pgfpathlineto{\pgfqpoint{1.418914in}{0.981443in}}%
\pgfpathlineto{\pgfqpoint{1.419552in}{0.990628in}}%
\pgfpathlineto{\pgfqpoint{1.420829in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{1.421468in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{1.426576in}{0.988380in}}%
\pgfpathlineto{\pgfqpoint{1.427853in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.430407in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{1.432961in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{1.434238in}{0.976990in}}%
\pgfpathlineto{\pgfqpoint{1.434876in}{0.990765in}}%
\pgfpathlineto{\pgfqpoint{1.435515in}{0.981220in}}%
\pgfpathlineto{\pgfqpoint{1.436791in}{0.981220in}}%
\pgfpathlineto{\pgfqpoint{1.438068in}{0.979604in}}%
\pgfpathlineto{\pgfqpoint{1.439984in}{0.979604in}}%
\pgfpathlineto{\pgfqpoint{1.441261in}{0.991190in}}%
\pgfpathlineto{\pgfqpoint{1.442538in}{0.978050in}}%
\pgfpathlineto{\pgfqpoint{1.443176in}{0.978050in}}%
\pgfpathlineto{\pgfqpoint{1.444453in}{0.983217in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{0.983217in}}%
\pgfpathlineto{\pgfqpoint{1.447646in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{1.448923in}{0.976241in}}%
\pgfpathlineto{\pgfqpoint{1.449561in}{0.976241in}}%
\pgfpathlineto{\pgfqpoint{1.450838in}{0.986932in}}%
\pgfpathlineto{\pgfqpoint{1.453392in}{0.986856in}}%
\pgfpathlineto{\pgfqpoint{1.454669in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{1.455307in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{1.456584in}{0.989826in}}%
\pgfpathlineto{\pgfqpoint{1.457861in}{0.989826in}}%
\pgfpathlineto{\pgfqpoint{1.459138in}{0.983159in}}%
\pgfpathlineto{\pgfqpoint{1.460415in}{0.983159in}}%
\pgfpathlineto{\pgfqpoint{1.461692in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{1.462969in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{1.464246in}{0.991189in}}%
\pgfpathlineto{\pgfqpoint{1.465523in}{0.979582in}}%
\pgfpathlineto{\pgfqpoint{1.466162in}{0.979582in}}%
\pgfpathlineto{\pgfqpoint{1.467439in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{1.468716in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{1.469993in}{0.990697in}}%
\pgfpathlineto{\pgfqpoint{1.471270in}{0.977002in}}%
\pgfpathlineto{\pgfqpoint{1.471908in}{0.977002in}}%
\pgfpathlineto{\pgfqpoint{1.473185in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{1.474462in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{0.988483in}}%
\pgfpathlineto{\pgfqpoint{1.477016in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{1.477654in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{1.478931in}{0.988450in}}%
\pgfpathlineto{\pgfqpoint{1.479570in}{0.988450in}}%
\pgfpathlineto{\pgfqpoint{1.480847in}{0.985097in}}%
\pgfpathlineto{\pgfqpoint{1.481485in}{0.985097in}}%
\pgfpathlineto{\pgfqpoint{1.482762in}{0.976984in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{0.976984in}}%
\pgfpathlineto{\pgfqpoint{1.485955in}{0.990642in}}%
\pgfpathlineto{\pgfqpoint{1.487870in}{0.990642in}}%
\pgfpathlineto{\pgfqpoint{1.489147in}{0.981371in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.981371in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{0.979550in}}%
\pgfpathlineto{\pgfqpoint{1.492340in}{0.979550in}}%
\pgfpathlineto{\pgfqpoint{1.493616in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.494893in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{1.495532in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{1.496809in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{1.497447in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{0.989721in}}%
\pgfpathlineto{\pgfqpoint{1.500001in}{0.976413in}}%
\pgfpathlineto{\pgfqpoint{1.500640in}{0.976413in}}%
\pgfpathlineto{\pgfqpoint{1.501917in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{1.505109in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{1.506386in}{0.976400in}}%
\pgfpathlineto{\pgfqpoint{1.507025in}{0.976400in}}%
\pgfpathlineto{\pgfqpoint{1.508302in}{0.989620in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.989620in}}%
\pgfpathlineto{\pgfqpoint{1.510856in}{0.983253in}}%
\pgfpathlineto{\pgfqpoint{1.511494in}{0.983253in}}%
\pgfpathlineto{\pgfqpoint{1.512771in}{0.978176in}}%
\pgfpathlineto{\pgfqpoint{1.514048in}{0.978176in}}%
\pgfpathlineto{\pgfqpoint{1.515325in}{0.990961in}}%
\pgfpathlineto{\pgfqpoint{1.515963in}{0.990961in}}%
\pgfpathlineto{\pgfqpoint{1.517240in}{0.979762in}}%
\pgfpathlineto{\pgfqpoint{1.517879in}{0.979762in}}%
\pgfpathlineto{\pgfqpoint{1.519156in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{1.521710in}{0.990488in}}%
\pgfpathlineto{\pgfqpoint{1.522987in}{0.977254in}}%
\pgfpathlineto{\pgfqpoint{1.523625in}{0.977254in}}%
\pgfpathlineto{\pgfqpoint{1.524902in}{0.984948in}}%
\pgfpathlineto{\pgfqpoint{1.525541in}{0.984948in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{0.988341in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{0.988341in}}%
\pgfpathlineto{\pgfqpoint{1.529372in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{1.530010in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{1.531287in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{1.531925in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{1.533202in}{0.985068in}}%
\pgfpathlineto{\pgfqpoint{1.533841in}{0.985068in}}%
\pgfpathlineto{\pgfqpoint{1.535118in}{0.977247in}}%
\pgfpathlineto{\pgfqpoint{1.536395in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{1.537033in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{1.538949in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{1.540226in}{0.979724in}}%
\pgfpathlineto{\pgfqpoint{1.541503in}{0.979724in}}%
\pgfpathlineto{\pgfqpoint{1.542780in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{1.543418in}{0.990752in}}%
\pgfpathlineto{\pgfqpoint{1.544695in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{1.545334in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{1.546611in}{0.983139in}}%
\pgfpathlineto{\pgfqpoint{1.547249in}{0.983139in}}%
\pgfpathlineto{\pgfqpoint{1.548526in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{1.549803in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{1.551080in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{1.551718in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{1.552995in}{0.986623in}}%
\pgfpathlineto{\pgfqpoint{1.556188in}{0.986676in}}%
\pgfpathlineto{\pgfqpoint{1.557465in}{0.976802in}}%
\pgfpathlineto{\pgfqpoint{1.558742in}{0.989305in}}%
\pgfpathlineto{\pgfqpoint{1.559380in}{0.989305in}}%
\pgfpathlineto{\pgfqpoint{1.560657in}{0.983235in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.983235in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{1.563850in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{1.565127in}{0.990534in}}%
\pgfpathlineto{\pgfqpoint{1.566404in}{0.990534in}}%
\pgfpathlineto{\pgfqpoint{1.567681in}{0.979948in}}%
\pgfpathlineto{\pgfqpoint{1.568319in}{0.979948in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{1.570234in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{1.571511in}{0.990035in}}%
\pgfpathlineto{\pgfqpoint{1.572788in}{0.990035in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.977625in}}%
\pgfpathlineto{\pgfqpoint{1.574704in}{0.977625in}}%
\pgfpathlineto{\pgfqpoint{1.575981in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{1.576619in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{1.577896in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{1.579173in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{1.580450in}{0.976832in}}%
\pgfpathlineto{\pgfqpoint{1.581727in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{1.583643in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{1.584281in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{1.585558in}{0.977748in}}%
\pgfpathlineto{\pgfqpoint{1.586835in}{0.989895in}}%
\pgfpathlineto{\pgfqpoint{1.587474in}{0.989895in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.981531in}}%
\pgfpathlineto{\pgfqpoint{1.589389in}{0.981531in}}%
\pgfpathlineto{\pgfqpoint{1.590666in}{0.980116in}}%
\pgfpathlineto{\pgfqpoint{1.591943in}{0.980116in}}%
\pgfpathlineto{\pgfqpoint{1.593220in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{1.593858in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{1.595135in}{0.978776in}}%
\pgfpathlineto{\pgfqpoint{1.595774in}{0.978776in}}%
\pgfpathlineto{\pgfqpoint{1.597051in}{0.983315in}}%
\pgfpathlineto{\pgfqpoint{1.597689in}{0.983315in}}%
\pgfpathlineto{\pgfqpoint{1.598966in}{0.988877in}}%
\pgfpathlineto{\pgfqpoint{1.600243in}{0.988877in}}%
\pgfpathlineto{\pgfqpoint{1.601520in}{0.977284in}}%
\pgfpathlineto{\pgfqpoint{1.602797in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{1.605990in}{0.986282in}}%
\pgfpathlineto{\pgfqpoint{1.607267in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{1.608543in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{1.609182in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{1.610459in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{1.611736in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{1.613013in}{0.979090in}}%
\pgfpathlineto{\pgfqpoint{1.614290in}{0.979090in}}%
\pgfpathlineto{\pgfqpoint{1.615567in}{0.989957in}}%
\pgfpathlineto{\pgfqpoint{1.616844in}{0.989957in}}%
\pgfpathlineto{\pgfqpoint{1.618121in}{0.980105in}}%
\pgfpathlineto{\pgfqpoint{1.618759in}{0.980105in}}%
\pgfpathlineto{\pgfqpoint{1.620036in}{0.981875in}}%
\pgfpathlineto{\pgfqpoint{1.620675in}{0.981875in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{0.989381in}}%
\pgfpathlineto{\pgfqpoint{1.623229in}{0.989381in}}%
\pgfpathlineto{\pgfqpoint{1.624506in}{0.978068in}}%
\pgfpathlineto{\pgfqpoint{1.625783in}{0.985033in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{0.985033in}}%
\pgfpathlineto{\pgfqpoint{1.627698in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{1.628975in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{1.630252in}{0.977474in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{0.987756in}}%
\pgfpathlineto{\pgfqpoint{1.632167in}{0.987756in}}%
\pgfpathlineto{\pgfqpoint{1.633444in}{0.984511in}}%
\pgfpathlineto{\pgfqpoint{1.634721in}{0.984511in}}%
\pgfpathlineto{\pgfqpoint{1.635998in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{0.989369in}}%
\pgfpathlineto{\pgfqpoint{1.637914in}{0.989369in}}%
\pgfpathlineto{\pgfqpoint{1.639191in}{0.981488in}}%
\pgfpathlineto{\pgfqpoint{1.641745in}{0.980700in}}%
\pgfpathlineto{\pgfqpoint{1.643022in}{0.989498in}}%
\pgfpathlineto{\pgfqpoint{1.644937in}{0.989498in}}%
\pgfpathlineto{\pgfqpoint{1.646214in}{0.979081in}}%
\pgfpathlineto{\pgfqpoint{1.646852in}{0.979081in}}%
\pgfpathlineto{\pgfqpoint{1.648129in}{0.983637in}}%
\pgfpathlineto{\pgfqpoint{1.648768in}{0.983637in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{0.988152in}}%
\pgfpathlineto{\pgfqpoint{1.651322in}{0.988152in}}%
\pgfpathlineto{\pgfqpoint{1.652599in}{0.977882in}}%
\pgfpathlineto{\pgfqpoint{1.653876in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{1.657068in}{0.985711in}}%
\pgfpathlineto{\pgfqpoint{1.658345in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{1.659622in}{0.988536in}}%
\pgfpathlineto{\pgfqpoint{1.660261in}{0.988536in}}%
\pgfpathlineto{\pgfqpoint{1.661538in}{0.982816in}}%
\pgfpathlineto{\pgfqpoint{1.662815in}{0.982816in}}%
\pgfpathlineto{\pgfqpoint{1.664092in}{0.979836in}}%
\pgfpathlineto{\pgfqpoint{1.665368in}{0.979836in}}%
\pgfpathlineto{\pgfqpoint{1.666645in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{1.667922in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{1.669199in}{0.980209in}}%
\pgfpathlineto{\pgfqpoint{1.670476in}{0.980209in}}%
\pgfpathlineto{\pgfqpoint{1.671753in}{0.982422in}}%
\pgfpathlineto{\pgfqpoint{1.672392in}{0.982422in}}%
\pgfpathlineto{\pgfqpoint{1.673669in}{0.988573in}}%
\pgfpathlineto{\pgfqpoint{1.674946in}{0.988573in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{0.978543in}}%
\pgfpathlineto{\pgfqpoint{1.677500in}{0.985240in}}%
\pgfpathlineto{\pgfqpoint{1.678138in}{0.985240in}}%
\pgfpathlineto{\pgfqpoint{1.679415in}{0.986639in}}%
\pgfpathlineto{\pgfqpoint{1.680692in}{0.986639in}}%
\pgfpathlineto{\pgfqpoint{1.681969in}{0.978220in}}%
\pgfpathlineto{\pgfqpoint{1.683246in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{1.685161in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{1.686438in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{1.687715in}{0.979290in}}%
\pgfpathlineto{\pgfqpoint{1.688992in}{0.988802in}}%
\pgfpathlineto{\pgfqpoint{1.689631in}{0.988802in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{0.981352in}}%
\pgfpathlineto{\pgfqpoint{1.693462in}{0.981443in}}%
\pgfpathlineto{\pgfqpoint{1.694739in}{0.988686in}}%
\pgfpathlineto{\pgfqpoint{1.696016in}{0.988686in}}%
\pgfpathlineto{\pgfqpoint{1.697293in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{1.698570in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{1.700485in}{0.987284in}}%
\pgfpathlineto{\pgfqpoint{1.701762in}{0.987284in}}%
\pgfpathlineto{\pgfqpoint{1.703039in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{1.704316in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{1.704954in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{1.706231in}{0.984993in}}%
\pgfpathlineto{\pgfqpoint{1.707508in}{0.984993in}}%
\pgfpathlineto{\pgfqpoint{1.708785in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{1.710062in}{0.988152in}}%
\pgfpathlineto{\pgfqpoint{1.710701in}{0.988152in}}%
\pgfpathlineto{\pgfqpoint{1.711978in}{0.982426in}}%
\pgfpathlineto{\pgfqpoint{1.713255in}{0.982426in}}%
\pgfpathlineto{\pgfqpoint{1.714532in}{0.980718in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{0.980718in}}%
\pgfpathlineto{\pgfqpoint{1.717086in}{0.988548in}}%
\pgfpathlineto{\pgfqpoint{1.719001in}{0.988548in}}%
\pgfpathlineto{\pgfqpoint{1.720278in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{1.720917in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{1.722193in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{1.722832in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{1.724109in}{0.987663in}}%
\pgfpathlineto{\pgfqpoint{1.725386in}{0.987663in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{0.979017in}}%
\pgfpathlineto{\pgfqpoint{1.727940in}{0.985548in}}%
\pgfpathlineto{\pgfqpoint{1.731132in}{0.985764in}}%
\pgfpathlineto{\pgfqpoint{1.732409in}{0.979024in}}%
\pgfpathlineto{\pgfqpoint{1.733686in}{0.987413in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{0.987413in}}%
\pgfpathlineto{\pgfqpoint{1.735602in}{0.983375in}}%
\pgfpathlineto{\pgfqpoint{1.736879in}{0.983375in}}%
\pgfpathlineto{\pgfqpoint{1.738156in}{0.980237in}}%
\pgfpathlineto{\pgfqpoint{1.739433in}{0.980237in}}%
\pgfpathlineto{\pgfqpoint{1.740710in}{0.988228in}}%
\pgfpathlineto{\pgfqpoint{1.741986in}{0.988228in}}%
\pgfpathlineto{\pgfqpoint{1.743263in}{0.981127in}}%
\pgfpathlineto{\pgfqpoint{1.743902in}{0.981127in}}%
\pgfpathlineto{\pgfqpoint{1.745179in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{1.745817in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{1.747094in}{0.987816in}}%
\pgfpathlineto{\pgfqpoint{1.748371in}{0.987816in}}%
\pgfpathlineto{\pgfqpoint{1.749648in}{0.979606in}}%
\pgfpathlineto{\pgfqpoint{1.750925in}{0.984653in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{0.984653in}}%
\pgfpathlineto{\pgfqpoint{1.752841in}{0.986322in}}%
\pgfpathlineto{\pgfqpoint{1.754118in}{0.986322in}}%
\pgfpathlineto{\pgfqpoint{1.755395in}{0.979190in}}%
\pgfpathlineto{\pgfqpoint{1.756672in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{1.758587in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{1.759864in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{1.761141in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{1.762418in}{0.987799in}}%
\pgfpathlineto{\pgfqpoint{1.763056in}{0.987799in}}%
\pgfpathlineto{\pgfqpoint{1.764333in}{0.981941in}}%
\pgfpathlineto{\pgfqpoint{1.768164in}{0.981688in}}%
\pgfpathlineto{\pgfqpoint{1.769441in}{0.987800in}}%
\pgfpathlineto{\pgfqpoint{1.770718in}{0.987800in}}%
\pgfpathlineto{\pgfqpoint{1.771995in}{0.980226in}}%
\pgfpathlineto{\pgfqpoint{1.773272in}{0.983880in}}%
\pgfpathlineto{\pgfqpoint{1.773911in}{0.983880in}}%
\pgfpathlineto{\pgfqpoint{1.775188in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{1.776465in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{1.777742in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{1.779019in}{0.985941in}}%
\pgfpathlineto{\pgfqpoint{1.779657in}{0.985941in}}%
\pgfpathlineto{\pgfqpoint{1.780934in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{1.782211in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{1.783488in}{0.979847in}}%
\pgfpathlineto{\pgfqpoint{1.784765in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{1.785403in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{1.786680in}{0.982660in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{0.982660in}}%
\pgfpathlineto{\pgfqpoint{1.789234in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{1.790511in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{1.791788in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{1.794342in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{1.795619in}{0.980830in}}%
\pgfpathlineto{\pgfqpoint{1.796896in}{0.980830in}}%
\pgfpathlineto{\pgfqpoint{1.798173in}{0.983235in}}%
\pgfpathlineto{\pgfqpoint{1.798811in}{0.983235in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{0.986927in}}%
\pgfpathlineto{\pgfqpoint{1.801365in}{0.986927in}}%
\pgfpathlineto{\pgfqpoint{1.802642in}{0.979801in}}%
\pgfpathlineto{\pgfqpoint{1.803919in}{0.985291in}}%
\pgfpathlineto{\pgfqpoint{1.807112in}{0.985312in}}%
\pgfpathlineto{\pgfqpoint{1.808389in}{0.979837in}}%
\pgfpathlineto{\pgfqpoint{1.809666in}{0.986845in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{0.986845in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{0.983281in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{0.983281in}}%
\pgfpathlineto{\pgfqpoint{1.814135in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{1.815412in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{1.816689in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{1.818604in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{1.819881in}{0.981389in}}%
\pgfpathlineto{\pgfqpoint{1.820520in}{0.981389in}}%
\pgfpathlineto{\pgfqpoint{1.821797in}{0.982700in}}%
\pgfpathlineto{\pgfqpoint{1.822435in}{0.982700in}}%
\pgfpathlineto{\pgfqpoint{1.823712in}{0.987066in}}%
\pgfpathlineto{\pgfqpoint{1.824989in}{0.987066in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{0.980147in}}%
\pgfpathlineto{\pgfqpoint{1.827543in}{0.984714in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.985715in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{0.979883in}}%
\pgfpathlineto{\pgfqpoint{1.833290in}{0.986392in}}%
\pgfpathlineto{\pgfqpoint{1.833928in}{0.986392in}}%
\pgfpathlineto{\pgfqpoint{1.835205in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{1.836482in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{1.837759in}{0.980657in}}%
\pgfpathlineto{\pgfqpoint{1.839036in}{0.987282in}}%
\pgfpathlineto{\pgfqpoint{1.839674in}{0.987282in}}%
\pgfpathlineto{\pgfqpoint{1.840951in}{0.981898in}}%
\pgfpathlineto{\pgfqpoint{1.844782in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{1.846059in}{0.987153in}}%
\pgfpathlineto{\pgfqpoint{1.847975in}{0.987153in}}%
\pgfpathlineto{\pgfqpoint{1.849252in}{0.980481in}}%
\pgfpathlineto{\pgfqpoint{1.849890in}{0.980481in}}%
\pgfpathlineto{\pgfqpoint{1.851167in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{1.852444in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{1.853721in}{0.986054in}}%
\pgfpathlineto{\pgfqpoint{1.854998in}{0.986054in}}%
\pgfpathlineto{\pgfqpoint{1.856275in}{0.979952in}}%
\pgfpathlineto{\pgfqpoint{1.857552in}{0.985969in}}%
\pgfpathlineto{\pgfqpoint{1.858190in}{0.985969in}}%
\pgfpathlineto{\pgfqpoint{1.859467in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{1.862021in}{0.980450in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{0.987077in}}%
\pgfpathlineto{\pgfqpoint{1.863937in}{0.987077in}}%
\pgfpathlineto{\pgfqpoint{1.865214in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.869045in}{0.981832in}}%
\pgfpathlineto{\pgfqpoint{1.870322in}{0.987220in}}%
\pgfpathlineto{\pgfqpoint{1.871599in}{0.987220in}}%
\pgfpathlineto{\pgfqpoint{1.872876in}{0.980803in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.980803in}}%
\pgfpathlineto{\pgfqpoint{1.874791in}{0.983710in}}%
\pgfpathlineto{\pgfqpoint{1.875429in}{0.983710in}}%
\pgfpathlineto{\pgfqpoint{1.876706in}{0.986367in}}%
\pgfpathlineto{\pgfqpoint{1.877983in}{0.986367in}}%
\pgfpathlineto{\pgfqpoint{1.879260in}{0.980027in}}%
\pgfpathlineto{\pgfqpoint{1.880537in}{0.985561in}}%
\pgfpathlineto{\pgfqpoint{1.883730in}{0.984756in}}%
\pgfpathlineto{\pgfqpoint{1.885007in}{0.980257in}}%
\pgfpathlineto{\pgfqpoint{1.886284in}{0.986871in}}%
\pgfpathlineto{\pgfqpoint{1.886922in}{0.986871in}}%
\pgfpathlineto{\pgfqpoint{1.888199in}{0.982833in}}%
\pgfpathlineto{\pgfqpoint{1.889476in}{0.982833in}}%
\pgfpathlineto{\pgfqpoint{1.890753in}{0.981431in}}%
\pgfpathlineto{\pgfqpoint{1.892030in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{1.892669in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{1.893946in}{0.981127in}}%
\pgfpathlineto{\pgfqpoint{1.894584in}{0.981127in}}%
\pgfpathlineto{\pgfqpoint{1.895861in}{0.983225in}}%
\pgfpathlineto{\pgfqpoint{1.896499in}{0.983225in}}%
\pgfpathlineto{\pgfqpoint{1.897776in}{0.986676in}}%
\pgfpathlineto{\pgfqpoint{1.899053in}{0.986676in}}%
\pgfpathlineto{\pgfqpoint{1.900330in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{1.901607in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{1.904800in}{0.985223in}}%
\pgfpathlineto{\pgfqpoint{1.906077in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{1.907354in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{1.907992in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{1.909269in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{1.910546in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{1.911823in}{0.981020in}}%
\pgfpathlineto{\pgfqpoint{1.913100in}{0.987329in}}%
\pgfpathlineto{\pgfqpoint{1.913738in}{0.987329in}}%
\pgfpathlineto{\pgfqpoint{1.915015in}{0.981480in}}%
\pgfpathlineto{\pgfqpoint{1.916292in}{0.981480in}}%
\pgfpathlineto{\pgfqpoint{1.917569in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{1.918846in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{1.920123in}{0.986989in}}%
\pgfpathlineto{\pgfqpoint{1.922039in}{0.986989in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{0.980219in}}%
\pgfpathlineto{\pgfqpoint{1.924593in}{0.980219in}}%
\pgfpathlineto{\pgfqpoint{1.925870in}{0.984681in}}%
\pgfpathlineto{\pgfqpoint{1.929701in}{0.985716in}}%
\pgfpathlineto{\pgfqpoint{1.930978in}{0.979888in}}%
\pgfpathlineto{\pgfqpoint{1.932254in}{0.986383in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{0.986383in}}%
\pgfpathlineto{\pgfqpoint{1.934170in}{0.983850in}}%
\pgfpathlineto{\pgfqpoint{1.935447in}{0.983850in}}%
\pgfpathlineto{\pgfqpoint{1.936724in}{0.980593in}}%
\pgfpathlineto{\pgfqpoint{1.938001in}{0.987346in}}%
\pgfpathlineto{\pgfqpoint{1.938639in}{0.987346in}}%
\pgfpathlineto{\pgfqpoint{1.939916in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{1.943747in}{0.982153in}}%
\pgfpathlineto{\pgfqpoint{1.945024in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{1.946940in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{1.948217in}{0.980385in}}%
\pgfpathlineto{\pgfqpoint{1.948855in}{0.980385in}}%
\pgfpathlineto{\pgfqpoint{1.950132in}{0.984150in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{0.984150in}}%
\pgfpathlineto{\pgfqpoint{1.952047in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{1.953324in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{1.954601in}{0.979744in}}%
\pgfpathlineto{\pgfqpoint{1.955878in}{0.986038in}}%
\pgfpathlineto{\pgfqpoint{1.956517in}{0.986038in}}%
\pgfpathlineto{\pgfqpoint{1.957794in}{0.984449in}}%
\pgfpathlineto{\pgfqpoint{1.959071in}{0.984449in}}%
\pgfpathlineto{\pgfqpoint{1.960348in}{0.980162in}}%
\pgfpathlineto{\pgfqpoint{1.961625in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{1.962263in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{1.963540in}{0.982400in}}%
\pgfpathlineto{\pgfqpoint{1.966094in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{1.967371in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{1.968010in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{1.969287in}{0.980645in}}%
\pgfpathlineto{\pgfqpoint{1.970563in}{0.980645in}}%
\pgfpathlineto{\pgfqpoint{1.971840in}{0.983529in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{0.983529in}}%
\pgfpathlineto{\pgfqpoint{1.974394in}{0.986784in}}%
\pgfpathlineto{\pgfqpoint{1.976310in}{0.986784in}}%
\pgfpathlineto{\pgfqpoint{1.977587in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{1.978225in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{1.979502in}{0.985582in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.985119in}}%
\pgfpathlineto{\pgfqpoint{1.984610in}{0.979755in}}%
\pgfpathlineto{\pgfqpoint{1.985887in}{0.987145in}}%
\pgfpathlineto{\pgfqpoint{1.986526in}{0.987145in}}%
\pgfpathlineto{\pgfqpoint{1.987803in}{0.983015in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{0.983015in}}%
\pgfpathlineto{\pgfqpoint{1.990356in}{0.980900in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{0.987786in}}%
\pgfpathlineto{\pgfqpoint{1.992272in}{0.987786in}}%
\pgfpathlineto{\pgfqpoint{1.993549in}{0.981031in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.981031in}}%
\pgfpathlineto{\pgfqpoint{1.996103in}{0.982815in}}%
\pgfpathlineto{\pgfqpoint{1.997380in}{0.982815in}}%
\pgfpathlineto{\pgfqpoint{1.998657in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{1.999934in}{0.987316in}}%
\pgfpathlineto{\pgfqpoint{2.001211in}{0.979707in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{0.979707in}}%
\pgfpathlineto{\pgfqpoint{2.003765in}{0.984995in}}%
\pgfpathlineto{\pgfqpoint{2.006957in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{2.008234in}{0.979413in}}%
\pgfpathlineto{\pgfqpoint{2.009511in}{0.986852in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{0.986852in}}%
\pgfpathlineto{\pgfqpoint{2.011426in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{2.012703in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{2.013980in}{0.980253in}}%
\pgfpathlineto{\pgfqpoint{2.015257in}{0.987881in}}%
\pgfpathlineto{\pgfqpoint{2.015896in}{0.987881in}}%
\pgfpathlineto{\pgfqpoint{2.017173in}{0.981568in}}%
\pgfpathlineto{\pgfqpoint{2.019727in}{0.982025in}}%
\pgfpathlineto{\pgfqpoint{2.021004in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{2.022919in}{0.979896in}}%
\pgfpathlineto{\pgfqpoint{2.023558in}{0.979896in}}%
\pgfpathlineto{\pgfqpoint{2.024835in}{0.984269in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{0.984269in}}%
\pgfpathlineto{\pgfqpoint{2.026750in}{0.986590in}}%
\pgfpathlineto{\pgfqpoint{2.028027in}{0.986590in}}%
\pgfpathlineto{\pgfqpoint{2.029304in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{2.030581in}{0.986390in}}%
\pgfpathlineto{\pgfqpoint{2.031219in}{0.986390in}}%
\pgfpathlineto{\pgfqpoint{2.032496in}{0.984574in}}%
\pgfpathlineto{\pgfqpoint{2.033773in}{0.984574in}}%
\pgfpathlineto{\pgfqpoint{2.035050in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{2.036327in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{2.036966in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{2.038243in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{2.040797in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{2.042074in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{2.042712in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{2.043989in}{0.980268in}}%
\pgfpathlineto{\pgfqpoint{2.045266in}{0.980268in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{2.047820in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{2.049097in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{2.051012in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{2.052289in}{0.979119in}}%
\pgfpathlineto{\pgfqpoint{2.052928in}{0.979119in}}%
\pgfpathlineto{\pgfqpoint{2.054205in}{0.985746in}}%
\pgfpathlineto{\pgfqpoint{2.057397in}{0.985472in}}%
\pgfpathlineto{\pgfqpoint{2.058674in}{0.979144in}}%
\pgfpathlineto{\pgfqpoint{2.059951in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{2.060590in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{2.063144in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{2.064421in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{2.065698in}{0.988372in}}%
\pgfpathlineto{\pgfqpoint{2.066336in}{0.988372in}}%
\pgfpathlineto{\pgfqpoint{2.067613in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{2.068890in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{2.070167in}{0.982470in}}%
\pgfpathlineto{\pgfqpoint{2.071444in}{0.982470in}}%
\pgfpathlineto{\pgfqpoint{2.072721in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{2.073998in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{2.075275in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{2.075913in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{2.077190in}{0.984927in}}%
\pgfpathlineto{\pgfqpoint{2.077829in}{0.984927in}}%
\pgfpathlineto{\pgfqpoint{2.079106in}{0.986388in}}%
\pgfpathlineto{\pgfqpoint{2.080383in}{0.986388in}}%
\pgfpathlineto{\pgfqpoint{2.081660in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{2.082937in}{0.987088in}}%
\pgfpathlineto{\pgfqpoint{2.083575in}{0.987088in}}%
\pgfpathlineto{\pgfqpoint{2.084852in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{2.086129in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{2.087406in}{0.979596in}}%
\pgfpathlineto{\pgfqpoint{2.088683in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{2.089321in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{2.090598in}{0.981606in}}%
\pgfpathlineto{\pgfqpoint{2.093152in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{2.094429in}{0.988448in}}%
\pgfpathlineto{\pgfqpoint{2.095068in}{0.988448in}}%
\pgfpathlineto{\pgfqpoint{2.096345in}{0.979619in}}%
\pgfpathlineto{\pgfqpoint{2.096983in}{0.979619in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{0.983959in}}%
\pgfpathlineto{\pgfqpoint{2.098899in}{0.983959in}}%
\pgfpathlineto{\pgfqpoint{2.100176in}{0.987263in}}%
\pgfpathlineto{\pgfqpoint{2.102091in}{0.987263in}}%
\pgfpathlineto{\pgfqpoint{2.103368in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{2.104645in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{2.105283in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{2.106560in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{2.107837in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{2.109114in}{0.978959in}}%
\pgfpathlineto{\pgfqpoint{2.110391in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{2.111030in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{2.112307in}{0.982546in}}%
\pgfpathlineto{\pgfqpoint{2.113584in}{0.982546in}}%
\pgfpathlineto{\pgfqpoint{2.114861in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{2.116138in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{2.116776in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{2.118053in}{0.980218in}}%
\pgfpathlineto{\pgfqpoint{2.119330in}{0.980218in}}%
\pgfpathlineto{\pgfqpoint{2.120607in}{0.982889in}}%
\pgfpathlineto{\pgfqpoint{2.121884in}{0.982889in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.123799in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.125076in}{0.978739in}}%
\pgfpathlineto{\pgfqpoint{2.125715in}{0.978739in}}%
\pgfpathlineto{\pgfqpoint{2.126992in}{0.985505in}}%
\pgfpathlineto{\pgfqpoint{2.130184in}{0.986164in}}%
\pgfpathlineto{\pgfqpoint{2.131461in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{2.132738in}{0.987668in}}%
\pgfpathlineto{\pgfqpoint{2.133377in}{0.987668in}}%
\pgfpathlineto{\pgfqpoint{2.134654in}{0.983617in}}%
\pgfpathlineto{\pgfqpoint{2.135931in}{0.983617in}}%
\pgfpathlineto{\pgfqpoint{2.137208in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{2.138485in}{0.988811in}}%
\pgfpathlineto{\pgfqpoint{2.139123in}{0.988811in}}%
\pgfpathlineto{\pgfqpoint{2.140400in}{0.981039in}}%
\pgfpathlineto{\pgfqpoint{2.144231in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{2.145508in}{0.988628in}}%
\pgfpathlineto{\pgfqpoint{2.147423in}{0.988628in}}%
\pgfpathlineto{\pgfqpoint{2.148700in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{2.150616in}{0.984451in}}%
\pgfpathlineto{\pgfqpoint{2.151254in}{0.984451in}}%
\pgfpathlineto{\pgfqpoint{2.152531in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{2.153808in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{2.155085in}{0.978299in}}%
\pgfpathlineto{\pgfqpoint{2.156362in}{0.986944in}}%
\pgfpathlineto{\pgfqpoint{2.157001in}{0.986944in}}%
\pgfpathlineto{\pgfqpoint{2.158278in}{0.984759in}}%
\pgfpathlineto{\pgfqpoint{2.159555in}{0.984759in}}%
\pgfpathlineto{\pgfqpoint{2.160832in}{0.978875in}}%
\pgfpathlineto{\pgfqpoint{2.162108in}{0.988606in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{0.988606in}}%
\pgfpathlineto{\pgfqpoint{2.164024in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{2.165301in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{2.166578in}{0.980693in}}%
\pgfpathlineto{\pgfqpoint{2.167855in}{0.989000in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{0.989000in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{0.979709in}}%
\pgfpathlineto{\pgfqpoint{2.171047in}{0.979709in}}%
\pgfpathlineto{\pgfqpoint{2.172324in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{2.173601in}{0.983293in}}%
\pgfpathlineto{\pgfqpoint{2.174878in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{2.176794in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{2.178071in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{0.986006in}}%
\pgfpathlineto{\pgfqpoint{2.183178in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{2.184455in}{0.978352in}}%
\pgfpathlineto{\pgfqpoint{2.185732in}{0.988128in}}%
\pgfpathlineto{\pgfqpoint{2.186371in}{0.988128in}}%
\pgfpathlineto{\pgfqpoint{2.187648in}{0.983185in}}%
\pgfpathlineto{\pgfqpoint{2.188925in}{0.983185in}}%
\pgfpathlineto{\pgfqpoint{2.190202in}{0.979713in}}%
\pgfpathlineto{\pgfqpoint{2.191479in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.192117in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{2.193394in}{0.980558in}}%
\pgfpathlineto{\pgfqpoint{2.194671in}{0.980558in}}%
\pgfpathlineto{\pgfqpoint{2.195948in}{0.982100in}}%
\pgfpathlineto{\pgfqpoint{2.197225in}{0.982100in}}%
\pgfpathlineto{\pgfqpoint{2.198502in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{2.199779in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{2.201056in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{2.201694in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{2.202971in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{2.204887in}{0.986973in}}%
\pgfpathlineto{\pgfqpoint{2.206164in}{0.986973in}}%
\pgfpathlineto{\pgfqpoint{2.207441in}{0.978089in}}%
\pgfpathlineto{\pgfqpoint{2.208718in}{0.987393in}}%
\pgfpathlineto{\pgfqpoint{2.209356in}{0.987393in}}%
\pgfpathlineto{\pgfqpoint{2.210633in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{2.211910in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{2.213187in}{0.978905in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{2.215103in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{0.981599in}}%
\pgfpathlineto{\pgfqpoint{2.218933in}{0.980947in}}%
\pgfpathlineto{\pgfqpoint{2.220210in}{0.989117in}}%
\pgfpathlineto{\pgfqpoint{2.220849in}{0.989117in}}%
\pgfpathlineto{\pgfqpoint{2.222126in}{0.979308in}}%
\pgfpathlineto{\pgfqpoint{2.222764in}{0.979308in}}%
\pgfpathlineto{\pgfqpoint{2.224041in}{0.983694in}}%
\pgfpathlineto{\pgfqpoint{2.224680in}{0.983694in}}%
\pgfpathlineto{\pgfqpoint{2.225957in}{0.987902in}}%
\pgfpathlineto{\pgfqpoint{2.227234in}{0.987902in}}%
\pgfpathlineto{\pgfqpoint{2.228511in}{0.978110in}}%
\pgfpathlineto{\pgfqpoint{2.229788in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{2.232980in}{0.985592in}}%
\pgfpathlineto{\pgfqpoint{2.234257in}{0.978325in}}%
\pgfpathlineto{\pgfqpoint{2.235534in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{2.236173in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{2.237450in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{2.238726in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{2.240003in}{0.979908in}}%
\pgfpathlineto{\pgfqpoint{2.241280in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{2.241919in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{2.243196in}{0.980159in}}%
\pgfpathlineto{\pgfqpoint{2.244473in}{0.980159in}}%
\pgfpathlineto{\pgfqpoint{2.245750in}{0.982458in}}%
\pgfpathlineto{\pgfqpoint{2.247027in}{0.982458in}}%
\pgfpathlineto{\pgfqpoint{2.248304in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{2.250219in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{2.251496in}{0.978423in}}%
\pgfpathlineto{\pgfqpoint{2.252773in}{0.978423in}}%
\pgfpathlineto{\pgfqpoint{2.254050in}{0.985317in}}%
\pgfpathlineto{\pgfqpoint{2.254689in}{0.985317in}}%
\pgfpathlineto{\pgfqpoint{2.255966in}{0.986710in}}%
\pgfpathlineto{\pgfqpoint{2.257242in}{0.986710in}}%
\pgfpathlineto{\pgfqpoint{2.258519in}{0.978016in}}%
\pgfpathlineto{\pgfqpoint{2.259796in}{0.987748in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{0.987748in}}%
\pgfpathlineto{\pgfqpoint{2.261712in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{2.262989in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{2.264266in}{0.979052in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{2.266181in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{2.267458in}{0.981200in}}%
\pgfpathlineto{\pgfqpoint{2.271289in}{0.981270in}}%
\pgfpathlineto{\pgfqpoint{2.272566in}{0.989099in}}%
\pgfpathlineto{\pgfqpoint{2.274482in}{0.989099in}}%
\pgfpathlineto{\pgfqpoint{2.275759in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{2.277674in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{2.278312in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{2.279589in}{0.987678in}}%
\pgfpathlineto{\pgfqpoint{2.280866in}{0.987678in}}%
\pgfpathlineto{\pgfqpoint{2.282143in}{0.977996in}}%
\pgfpathlineto{\pgfqpoint{2.283420in}{0.986808in}}%
\pgfpathlineto{\pgfqpoint{2.284059in}{0.986808in}}%
\pgfpathlineto{\pgfqpoint{2.285336in}{0.985226in}}%
\pgfpathlineto{\pgfqpoint{2.286613in}{0.985226in}}%
\pgfpathlineto{\pgfqpoint{2.287890in}{0.978429in}}%
\pgfpathlineto{\pgfqpoint{2.289167in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{2.289805in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{2.291082in}{0.982368in}}%
\pgfpathlineto{\pgfqpoint{2.292359in}{0.982368in}}%
\pgfpathlineto{\pgfqpoint{2.293636in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{2.294913in}{0.989293in}}%
\pgfpathlineto{\pgfqpoint{2.295551in}{0.989293in}}%
\pgfpathlineto{\pgfqpoint{2.296828in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{2.298105in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{0.982857in}}%
\pgfpathlineto{\pgfqpoint{2.300659in}{0.982857in}}%
\pgfpathlineto{\pgfqpoint{2.301936in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{2.303852in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{2.305129in}{0.978265in}}%
\pgfpathlineto{\pgfqpoint{2.306406in}{0.985708in}}%
\pgfpathlineto{\pgfqpoint{2.309598in}{0.986362in}}%
\pgfpathlineto{\pgfqpoint{2.310875in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{2.312152in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{2.312791in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{2.314068in}{0.983593in}}%
\pgfpathlineto{\pgfqpoint{2.315344in}{0.983593in}}%
\pgfpathlineto{\pgfqpoint{2.316621in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.989199in}}%
\pgfpathlineto{\pgfqpoint{2.318537in}{0.989199in}}%
\pgfpathlineto{\pgfqpoint{2.319814in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{2.323645in}{0.981665in}}%
\pgfpathlineto{\pgfqpoint{2.324922in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{2.326199in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{2.327476in}{0.978802in}}%
\pgfpathlineto{\pgfqpoint{2.328114in}{0.978802in}}%
\pgfpathlineto{\pgfqpoint{2.329391in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{2.330030in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{2.331307in}{0.987348in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{0.987348in}}%
\pgfpathlineto{\pgfqpoint{2.333860in}{0.978006in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{2.335776in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{2.337053in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{2.338330in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{0.978659in}}%
\pgfpathlineto{\pgfqpoint{2.340884in}{0.988830in}}%
\pgfpathlineto{\pgfqpoint{2.341522in}{0.988830in}}%
\pgfpathlineto{\pgfqpoint{2.342799in}{0.981968in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{0.981968in}}%
\pgfpathlineto{\pgfqpoint{2.345353in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{2.346630in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{2.347269in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{2.348546in}{0.979567in}}%
\pgfpathlineto{\pgfqpoint{2.349184in}{0.979567in}}%
\pgfpathlineto{\pgfqpoint{2.350461in}{0.983299in}}%
\pgfpathlineto{\pgfqpoint{2.351100in}{0.983299in}}%
\pgfpathlineto{\pgfqpoint{2.352376in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{2.353653in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{2.354930in}{0.978215in}}%
\pgfpathlineto{\pgfqpoint{2.356207in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{2.359400in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{2.360677in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{2.361954in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{2.362592in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{2.363869in}{0.983152in}}%
\pgfpathlineto{\pgfqpoint{2.365146in}{0.983152in}}%
\pgfpathlineto{\pgfqpoint{2.366423in}{0.979690in}}%
\pgfpathlineto{\pgfqpoint{2.367700in}{0.989160in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{0.989160in}}%
\pgfpathlineto{\pgfqpoint{2.369616in}{0.980509in}}%
\pgfpathlineto{\pgfqpoint{2.370893in}{0.980509in}}%
\pgfpathlineto{\pgfqpoint{2.372169in}{0.982130in}}%
\pgfpathlineto{\pgfqpoint{2.373446in}{0.982130in}}%
\pgfpathlineto{\pgfqpoint{2.374723in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{2.376639in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{0.978678in}}%
\pgfpathlineto{\pgfqpoint{2.378554in}{0.978678in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{0.984944in}}%
\pgfpathlineto{\pgfqpoint{2.380470in}{0.984944in}}%
\pgfpathlineto{\pgfqpoint{2.381747in}{0.986917in}}%
\pgfpathlineto{\pgfqpoint{2.383024in}{0.986917in}}%
\pgfpathlineto{\pgfqpoint{2.384301in}{0.978130in}}%
\pgfpathlineto{\pgfqpoint{2.385578in}{0.987400in}}%
\pgfpathlineto{\pgfqpoint{2.386216in}{0.987400in}}%
\pgfpathlineto{\pgfqpoint{2.387493in}{0.984323in}}%
\pgfpathlineto{\pgfqpoint{2.388770in}{0.984323in}}%
\pgfpathlineto{\pgfqpoint{2.390047in}{0.979004in}}%
\pgfpathlineto{\pgfqpoint{2.391324in}{0.988868in}}%
\pgfpathlineto{\pgfqpoint{2.391962in}{0.988868in}}%
\pgfpathlineto{\pgfqpoint{2.393239in}{0.981568in}}%
\pgfpathlineto{\pgfqpoint{2.397070in}{0.981068in}}%
\pgfpathlineto{\pgfqpoint{2.398347in}{0.988980in}}%
\pgfpathlineto{\pgfqpoint{2.400263in}{0.988980in}}%
\pgfpathlineto{\pgfqpoint{2.401540in}{0.979358in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{0.979358in}}%
\pgfpathlineto{\pgfqpoint{2.403455in}{0.983782in}}%
\pgfpathlineto{\pgfqpoint{2.404094in}{0.983782in}}%
\pgfpathlineto{\pgfqpoint{2.405371in}{0.987720in}}%
\pgfpathlineto{\pgfqpoint{2.406648in}{0.987720in}}%
\pgfpathlineto{\pgfqpoint{2.407925in}{0.978261in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{0.986437in}}%
\pgfpathlineto{\pgfqpoint{2.412394in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{2.413671in}{0.978556in}}%
\pgfpathlineto{\pgfqpoint{2.414948in}{0.988346in}}%
\pgfpathlineto{\pgfqpoint{2.415586in}{0.988346in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{2.418140in}{0.982683in}}%
\pgfpathlineto{\pgfqpoint{2.419417in}{0.980163in}}%
\pgfpathlineto{\pgfqpoint{2.420694in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{2.421333in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{2.422610in}{0.980206in}}%
\pgfpathlineto{\pgfqpoint{2.423887in}{0.980206in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{2.426441in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{2.427718in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{2.430910in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{2.432187in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{2.435379in}{0.986398in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{2.437933in}{0.987634in}}%
\pgfpathlineto{\pgfqpoint{2.438572in}{0.987634in}}%
\pgfpathlineto{\pgfqpoint{2.439849in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{2.441126in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{2.442403in}{0.979450in}}%
\pgfpathlineto{\pgfqpoint{2.443680in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{2.445595in}{0.981169in}}%
\pgfpathlineto{\pgfqpoint{2.449426in}{0.981624in}}%
\pgfpathlineto{\pgfqpoint{2.450703in}{0.988668in}}%
\pgfpathlineto{\pgfqpoint{2.451980in}{0.988668in}}%
\pgfpathlineto{\pgfqpoint{2.453257in}{0.979198in}}%
\pgfpathlineto{\pgfqpoint{2.453895in}{0.979198in}}%
\pgfpathlineto{\pgfqpoint{2.455172in}{0.984301in}}%
\pgfpathlineto{\pgfqpoint{2.455811in}{0.984301in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{2.458365in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{2.459642in}{0.978390in}}%
\pgfpathlineto{\pgfqpoint{2.460919in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{2.461557in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{0.984849in}}%
\pgfpathlineto{\pgfqpoint{2.464111in}{0.984849in}}%
\pgfpathlineto{\pgfqpoint{2.465388in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{2.466665in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{2.467303in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{2.468580in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{2.469857in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{2.471134in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{2.472411in}{0.988800in}}%
\pgfpathlineto{\pgfqpoint{2.473050in}{0.988800in}}%
\pgfpathlineto{\pgfqpoint{2.474327in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{2.474965in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{2.476242in}{0.983239in}}%
\pgfpathlineto{\pgfqpoint{2.476881in}{0.983239in}}%
\pgfpathlineto{\pgfqpoint{2.478158in}{0.987842in}}%
\pgfpathlineto{\pgfqpoint{2.479435in}{0.987842in}}%
\pgfpathlineto{\pgfqpoint{2.480712in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{2.481989in}{0.985835in}}%
\pgfpathlineto{\pgfqpoint{2.485181in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{0.978664in}}%
\pgfpathlineto{\pgfqpoint{2.487735in}{0.987832in}}%
\pgfpathlineto{\pgfqpoint{2.488373in}{0.987832in}}%
\pgfpathlineto{\pgfqpoint{2.489650in}{0.983225in}}%
\pgfpathlineto{\pgfqpoint{2.490927in}{0.983225in}}%
\pgfpathlineto{\pgfqpoint{2.492204in}{0.979982in}}%
\pgfpathlineto{\pgfqpoint{2.493481in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{2.494120in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{2.495397in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{2.496674in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{2.497951in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{2.499228in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{2.500505in}{0.988272in}}%
\pgfpathlineto{\pgfqpoint{2.502420in}{0.988272in}}%
\pgfpathlineto{\pgfqpoint{2.503697in}{0.979082in}}%
\pgfpathlineto{\pgfqpoint{2.504336in}{0.979082in}}%
\pgfpathlineto{\pgfqpoint{2.505612in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{2.506251in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{2.507528in}{0.986630in}}%
\pgfpathlineto{\pgfqpoint{2.508805in}{0.986630in}}%
\pgfpathlineto{\pgfqpoint{2.510082in}{0.978591in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{2.511997in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{2.513274in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.514551in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.515828in}{0.979421in}}%
\pgfpathlineto{\pgfqpoint{2.517105in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{2.517744in}{0.988439in}}%
\pgfpathlineto{\pgfqpoint{2.519021in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{2.522852in}{0.981348in}}%
\pgfpathlineto{\pgfqpoint{2.524129in}{0.988504in}}%
\pgfpathlineto{\pgfqpoint{2.525405in}{0.988504in}}%
\pgfpathlineto{\pgfqpoint{2.526682in}{0.979676in}}%
\pgfpathlineto{\pgfqpoint{2.527321in}{0.979676in}}%
\pgfpathlineto{\pgfqpoint{2.528598in}{0.983858in}}%
\pgfpathlineto{\pgfqpoint{2.529236in}{0.983858in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{2.531790in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{2.533067in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{2.534344in}{0.986286in}}%
\pgfpathlineto{\pgfqpoint{2.534983in}{0.986286in}}%
\pgfpathlineto{\pgfqpoint{2.536260in}{0.985155in}}%
\pgfpathlineto{\pgfqpoint{2.537537in}{0.985155in}}%
\pgfpathlineto{\pgfqpoint{2.538814in}{0.979046in}}%
\pgfpathlineto{\pgfqpoint{2.540091in}{0.987995in}}%
\pgfpathlineto{\pgfqpoint{2.540729in}{0.987995in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{0.982630in}}%
\pgfpathlineto{\pgfqpoint{2.543283in}{0.982630in}}%
\pgfpathlineto{\pgfqpoint{2.544560in}{0.980581in}}%
\pgfpathlineto{\pgfqpoint{2.545837in}{0.988546in}}%
\pgfpathlineto{\pgfqpoint{2.546475in}{0.988546in}}%
\pgfpathlineto{\pgfqpoint{2.547752in}{0.980386in}}%
\pgfpathlineto{\pgfqpoint{2.549029in}{0.980386in}}%
\pgfpathlineto{\pgfqpoint{2.550306in}{0.982908in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.982908in}}%
\pgfpathlineto{\pgfqpoint{2.552860in}{0.987809in}}%
\pgfpathlineto{\pgfqpoint{2.554137in}{0.987809in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{2.556691in}{0.985405in}}%
\pgfpathlineto{\pgfqpoint{2.559884in}{0.985988in}}%
\pgfpathlineto{\pgfqpoint{2.561161in}{0.978853in}}%
\pgfpathlineto{\pgfqpoint{2.562437in}{0.987414in}}%
\pgfpathlineto{\pgfqpoint{2.563076in}{0.987414in}}%
\pgfpathlineto{\pgfqpoint{2.564353in}{0.983567in}}%
\pgfpathlineto{\pgfqpoint{2.565630in}{0.983567in}}%
\pgfpathlineto{\pgfqpoint{2.566907in}{0.979958in}}%
\pgfpathlineto{\pgfqpoint{2.568184in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{2.568822in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{2.570099in}{0.981180in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{2.575207in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{2.577761in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{2.579038in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{2.580315in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{2.581592in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{2.582230in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{2.583507in}{0.986704in}}%
\pgfpathlineto{\pgfqpoint{2.584784in}{0.986704in}}%
\pgfpathlineto{\pgfqpoint{2.586061in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{2.587338in}{0.986728in}}%
\pgfpathlineto{\pgfqpoint{2.587977in}{0.986728in}}%
\pgfpathlineto{\pgfqpoint{2.589254in}{0.984466in}}%
\pgfpathlineto{\pgfqpoint{2.590531in}{0.984466in}}%
\pgfpathlineto{\pgfqpoint{2.591808in}{0.979486in}}%
\pgfpathlineto{\pgfqpoint{2.593085in}{0.988122in}}%
\pgfpathlineto{\pgfqpoint{2.593723in}{0.988122in}}%
\pgfpathlineto{\pgfqpoint{2.595000in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{2.598831in}{0.981230in}}%
\pgfpathlineto{\pgfqpoint{2.600108in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{2.602023in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{2.603300in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{2.603939in}{0.980018in}}%
\pgfpathlineto{\pgfqpoint{2.605216in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{2.605854in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{2.607131in}{0.987292in}}%
\pgfpathlineto{\pgfqpoint{2.608408in}{0.987292in}}%
\pgfpathlineto{\pgfqpoint{2.609685in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{2.610962in}{0.985963in}}%
\pgfpathlineto{\pgfqpoint{2.614155in}{0.985306in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{0.979167in}}%
\pgfpathlineto{\pgfqpoint{2.616709in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{2.617347in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{2.618624in}{0.982891in}}%
\pgfpathlineto{\pgfqpoint{2.619901in}{0.982891in}}%
\pgfpathlineto{\pgfqpoint{2.621178in}{0.980542in}}%
\pgfpathlineto{\pgfqpoint{2.622455in}{0.988342in}}%
\pgfpathlineto{\pgfqpoint{2.623093in}{0.988342in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{0.980683in}}%
\pgfpathlineto{\pgfqpoint{2.625647in}{0.980683in}}%
\pgfpathlineto{\pgfqpoint{2.626924in}{0.982730in}}%
\pgfpathlineto{\pgfqpoint{2.628201in}{0.982730in}}%
\pgfpathlineto{\pgfqpoint{2.629478in}{0.987744in}}%
\pgfpathlineto{\pgfqpoint{2.631394in}{0.987744in}}%
\pgfpathlineto{\pgfqpoint{2.632671in}{0.979261in}}%
\pgfpathlineto{\pgfqpoint{2.633309in}{0.979261in}}%
\pgfpathlineto{\pgfqpoint{2.634586in}{0.985147in}}%
\pgfpathlineto{\pgfqpoint{2.638417in}{0.986068in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{0.987149in}}%
\pgfpathlineto{\pgfqpoint{2.641609in}{0.987149in}}%
\pgfpathlineto{\pgfqpoint{2.642886in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{2.644163in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{2.645440in}{0.979971in}}%
\pgfpathlineto{\pgfqpoint{2.646717in}{0.988211in}}%
\pgfpathlineto{\pgfqpoint{2.647356in}{0.988211in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{0.981423in}}%
\pgfpathlineto{\pgfqpoint{2.652464in}{0.981911in}}%
\pgfpathlineto{\pgfqpoint{2.653741in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{2.655018in}{0.988057in}}%
\pgfpathlineto{\pgfqpoint{2.656295in}{0.979678in}}%
\pgfpathlineto{\pgfqpoint{2.656933in}{0.979678in}}%
\pgfpathlineto{\pgfqpoint{2.658210in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{2.658848in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{2.660125in}{0.986737in}}%
\pgfpathlineto{\pgfqpoint{2.661402in}{0.986737in}}%
\pgfpathlineto{\pgfqpoint{2.662679in}{0.978984in}}%
\pgfpathlineto{\pgfqpoint{2.663956in}{0.986506in}}%
\pgfpathlineto{\pgfqpoint{2.664595in}{0.986506in}}%
\pgfpathlineto{\pgfqpoint{2.665872in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.667149in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.668426in}{0.979525in}}%
\pgfpathlineto{\pgfqpoint{2.669703in}{0.987940in}}%
\pgfpathlineto{\pgfqpoint{2.670341in}{0.987940in}}%
\pgfpathlineto{\pgfqpoint{2.671618in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{2.674172in}{0.981159in}}%
\pgfpathlineto{\pgfqpoint{2.675449in}{0.988228in}}%
\pgfpathlineto{\pgfqpoint{2.676088in}{0.988228in}}%
\pgfpathlineto{\pgfqpoint{2.677364in}{0.980209in}}%
\pgfpathlineto{\pgfqpoint{2.678003in}{0.980209in}}%
\pgfpathlineto{\pgfqpoint{2.679280in}{0.983448in}}%
\pgfpathlineto{\pgfqpoint{2.679918in}{0.983448in}}%
\pgfpathlineto{\pgfqpoint{2.681195in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{2.682472in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{2.683749in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{2.685026in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{2.688219in}{0.985407in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{0.979212in}}%
\pgfpathlineto{\pgfqpoint{2.690773in}{0.987539in}}%
\pgfpathlineto{\pgfqpoint{2.691411in}{0.987539in}}%
\pgfpathlineto{\pgfqpoint{2.692688in}{0.983047in}}%
\pgfpathlineto{\pgfqpoint{2.693965in}{0.983047in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{0.980491in}}%
\pgfpathlineto{\pgfqpoint{2.696519in}{0.988256in}}%
\pgfpathlineto{\pgfqpoint{2.697157in}{0.988256in}}%
\pgfpathlineto{\pgfqpoint{2.698434in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.699711in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{2.700988in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{2.702265in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{2.703542in}{0.987749in}}%
\pgfpathlineto{\pgfqpoint{2.705458in}{0.987749in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{0.979376in}}%
\pgfpathlineto{\pgfqpoint{2.707373in}{0.979376in}}%
\pgfpathlineto{\pgfqpoint{2.708650in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{2.709289in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{2.711843in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{2.713120in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{2.714397in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{2.715035in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{2.716312in}{0.983894in}}%
\pgfpathlineto{\pgfqpoint{2.717589in}{0.983894in}}%
\pgfpathlineto{\pgfqpoint{2.718866in}{0.979921in}}%
\pgfpathlineto{\pgfqpoint{2.720143in}{0.988142in}}%
\pgfpathlineto{\pgfqpoint{2.720781in}{0.988142in}}%
\pgfpathlineto{\pgfqpoint{2.722058in}{0.981562in}}%
\pgfpathlineto{\pgfqpoint{2.725889in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{2.727166in}{0.988070in}}%
\pgfpathlineto{\pgfqpoint{2.729082in}{0.988070in}}%
\pgfpathlineto{\pgfqpoint{2.730359in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{2.730997in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{2.732274in}{0.984161in}}%
\pgfpathlineto{\pgfqpoint{2.732913in}{0.984161in}}%
\pgfpathlineto{\pgfqpoint{2.734190in}{0.986826in}}%
\pgfpathlineto{\pgfqpoint{2.735466in}{0.986826in}}%
\pgfpathlineto{\pgfqpoint{2.736743in}{0.979006in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{0.986387in}}%
\pgfpathlineto{\pgfqpoint{2.738659in}{0.986387in}}%
\pgfpathlineto{\pgfqpoint{2.739936in}{0.984737in}}%
\pgfpathlineto{\pgfqpoint{2.741213in}{0.984737in}}%
\pgfpathlineto{\pgfqpoint{2.742490in}{0.979466in}}%
\pgfpathlineto{\pgfqpoint{2.743767in}{0.987883in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{0.987883in}}%
\pgfpathlineto{\pgfqpoint{2.745682in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{2.746959in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{2.748236in}{0.981036in}}%
\pgfpathlineto{\pgfqpoint{2.749513in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{2.750152in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{2.751429in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{2.752706in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{2.753982in}{0.983301in}}%
\pgfpathlineto{\pgfqpoint{2.755259in}{0.983301in}}%
\pgfpathlineto{\pgfqpoint{2.756536in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.758452in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{0.979123in}}%
\pgfpathlineto{\pgfqpoint{2.760367in}{0.979123in}}%
\pgfpathlineto{\pgfqpoint{2.761644in}{0.985660in}}%
\pgfpathlineto{\pgfqpoint{2.765475in}{0.985556in}}%
\pgfpathlineto{\pgfqpoint{2.766752in}{0.979139in}}%
\pgfpathlineto{\pgfqpoint{2.768029in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{2.768668in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{2.769945in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{2.771222in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{2.772498in}{0.980350in}}%
\pgfpathlineto{\pgfqpoint{2.773775in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{2.774414in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{2.775691in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{2.776968in}{0.980942in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.982439in}}%
\pgfpathlineto{\pgfqpoint{2.779522in}{0.982439in}}%
\pgfpathlineto{\pgfqpoint{2.780799in}{0.987868in}}%
\pgfpathlineto{\pgfqpoint{2.782076in}{0.987868in}}%
\pgfpathlineto{\pgfqpoint{2.783353in}{0.979391in}}%
\pgfpathlineto{\pgfqpoint{2.783991in}{0.979391in}}%
\pgfpathlineto{\pgfqpoint{2.785268in}{0.984852in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{0.984852in}}%
\pgfpathlineto{\pgfqpoint{2.787184in}{0.986327in}}%
\pgfpathlineto{\pgfqpoint{2.788461in}{0.986327in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{0.978956in}}%
\pgfpathlineto{\pgfqpoint{2.791015in}{0.986948in}}%
\pgfpathlineto{\pgfqpoint{2.791653in}{0.986948in}}%
\pgfpathlineto{\pgfqpoint{2.792930in}{0.984070in}}%
\pgfpathlineto{\pgfqpoint{2.794207in}{0.984070in}}%
\pgfpathlineto{\pgfqpoint{2.795484in}{0.979761in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{0.988172in}}%
\pgfpathlineto{\pgfqpoint{2.797399in}{0.988172in}}%
\pgfpathlineto{\pgfqpoint{2.798676in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{2.801230in}{0.981598in}}%
\pgfpathlineto{\pgfqpoint{2.802507in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{2.803146in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{2.804423in}{0.979809in}}%
\pgfpathlineto{\pgfqpoint{2.805061in}{0.979809in}}%
\pgfpathlineto{\pgfqpoint{2.806338in}{0.983983in}}%
\pgfpathlineto{\pgfqpoint{2.806977in}{0.983983in}}%
\pgfpathlineto{\pgfqpoint{2.808254in}{0.987023in}}%
\pgfpathlineto{\pgfqpoint{2.809531in}{0.987023in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{0.978930in}}%
\pgfpathlineto{\pgfqpoint{2.812084in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{2.812723in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{2.814000in}{0.984951in}}%
\pgfpathlineto{\pgfqpoint{2.815277in}{0.984951in}}%
\pgfpathlineto{\pgfqpoint{2.816554in}{0.979292in}}%
\pgfpathlineto{\pgfqpoint{2.817831in}{0.987892in}}%
\pgfpathlineto{\pgfqpoint{2.818469in}{0.987892in}}%
\pgfpathlineto{\pgfqpoint{2.819746in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{2.821023in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{2.822300in}{0.980807in}}%
\pgfpathlineto{\pgfqpoint{2.823577in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{2.824216in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{0.980372in}}%
\pgfpathlineto{\pgfqpoint{2.826770in}{0.980372in}}%
\pgfpathlineto{\pgfqpoint{2.828047in}{0.983079in}}%
\pgfpathlineto{\pgfqpoint{2.829324in}{0.983079in}}%
\pgfpathlineto{\pgfqpoint{2.830600in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{2.832516in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{2.833793in}{0.979071in}}%
\pgfpathlineto{\pgfqpoint{2.834431in}{0.979071in}}%
\pgfpathlineto{\pgfqpoint{2.835708in}{0.985508in}}%
\pgfpathlineto{\pgfqpoint{2.838901in}{0.985808in}}%
\pgfpathlineto{\pgfqpoint{2.840178in}{0.978967in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.987451in}}%
\pgfpathlineto{\pgfqpoint{2.842093in}{0.987451in}}%
\pgfpathlineto{\pgfqpoint{2.843370in}{0.983417in}}%
\pgfpathlineto{\pgfqpoint{2.844647in}{0.983417in}}%
\pgfpathlineto{\pgfqpoint{2.845924in}{0.980097in}}%
\pgfpathlineto{\pgfqpoint{2.847201in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{2.847840in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{2.849116in}{0.981070in}}%
\pgfpathlineto{\pgfqpoint{2.852947in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.854224in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{2.855501in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{2.856778in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{2.857417in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{2.858694in}{0.984640in}}%
\pgfpathlineto{\pgfqpoint{2.859332in}{0.984640in}}%
\pgfpathlineto{\pgfqpoint{2.860609in}{0.986610in}}%
\pgfpathlineto{\pgfqpoint{2.861886in}{0.986610in}}%
\pgfpathlineto{\pgfqpoint{2.863163in}{0.978805in}}%
\pgfpathlineto{\pgfqpoint{2.864440in}{0.986855in}}%
\pgfpathlineto{\pgfqpoint{2.865079in}{0.986855in}}%
\pgfpathlineto{\pgfqpoint{2.866356in}{0.984346in}}%
\pgfpathlineto{\pgfqpoint{2.867633in}{0.984346in}}%
\pgfpathlineto{\pgfqpoint{2.868909in}{0.979499in}}%
\pgfpathlineto{\pgfqpoint{2.870186in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{2.870825in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{2.872102in}{0.981883in}}%
\pgfpathlineto{\pgfqpoint{2.874656in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{2.875933in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{2.876571in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{2.877848in}{0.979864in}}%
\pgfpathlineto{\pgfqpoint{2.878487in}{0.979864in}}%
\pgfpathlineto{\pgfqpoint{2.879764in}{0.983708in}}%
\pgfpathlineto{\pgfqpoint{2.880402in}{0.983708in}}%
\pgfpathlineto{\pgfqpoint{2.881679in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{2.883595in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{0.978824in}}%
\pgfpathlineto{\pgfqpoint{2.886149in}{0.986118in}}%
\pgfpathlineto{\pgfqpoint{2.889341in}{0.985274in}}%
\pgfpathlineto{\pgfqpoint{2.890618in}{0.979044in}}%
\pgfpathlineto{\pgfqpoint{2.891895in}{0.987883in}}%
\pgfpathlineto{\pgfqpoint{2.892533in}{0.987883in}}%
\pgfpathlineto{\pgfqpoint{2.893810in}{0.982786in}}%
\pgfpathlineto{\pgfqpoint{2.895087in}{0.982786in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{2.897641in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{2.898280in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{2.899557in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{2.900834in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{2.902111in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{2.903388in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{2.904665in}{0.987912in}}%
\pgfpathlineto{\pgfqpoint{2.905942in}{0.987912in}}%
\pgfpathlineto{\pgfqpoint{2.907218in}{0.979031in}}%
\pgfpathlineto{\pgfqpoint{2.908495in}{0.979031in}}%
\pgfpathlineto{\pgfqpoint{2.909772in}{0.985263in}}%
\pgfpathlineto{\pgfqpoint{2.912965in}{0.986164in}}%
\pgfpathlineto{\pgfqpoint{2.914242in}{0.978757in}}%
\pgfpathlineto{\pgfqpoint{2.915519in}{0.987360in}}%
\pgfpathlineto{\pgfqpoint{2.916157in}{0.987360in}}%
\pgfpathlineto{\pgfqpoint{2.917434in}{0.983747in}}%
\pgfpathlineto{\pgfqpoint{2.918711in}{0.983747in}}%
\pgfpathlineto{\pgfqpoint{2.919988in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{2.921904in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{2.923181in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{2.927011in}{0.981794in}}%
\pgfpathlineto{\pgfqpoint{2.928288in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.930842in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.932119in}{0.979428in}}%
\pgfpathlineto{\pgfqpoint{2.932758in}{0.979428in}}%
\pgfpathlineto{\pgfqpoint{2.934035in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{2.934673in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{2.935950in}{0.986977in}}%
\pgfpathlineto{\pgfqpoint{2.937227in}{0.986977in}}%
\pgfpathlineto{\pgfqpoint{2.938504in}{0.978659in}}%
\pgfpathlineto{\pgfqpoint{2.939781in}{0.986673in}}%
\pgfpathlineto{\pgfqpoint{2.940420in}{0.986673in}}%
\pgfpathlineto{\pgfqpoint{2.941697in}{0.984729in}}%
\pgfpathlineto{\pgfqpoint{2.942974in}{0.984729in}}%
\pgfpathlineto{\pgfqpoint{2.944251in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{2.945527in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{2.946166in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{2.947443in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{2.948720in}{0.982185in}}%
\pgfpathlineto{\pgfqpoint{2.949997in}{0.980893in}}%
\pgfpathlineto{\pgfqpoint{2.951274in}{0.988603in}}%
\pgfpathlineto{\pgfqpoint{2.951912in}{0.988603in}}%
\pgfpathlineto{\pgfqpoint{2.953189in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{2.954466in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{2.955743in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{2.957020in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{2.958297in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{2.960213in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{2.961490in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{2.962128in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{2.963405in}{0.985844in}}%
\pgfpathlineto{\pgfqpoint{2.966597in}{0.985689in}}%
\pgfpathlineto{\pgfqpoint{2.967874in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{2.969151in}{0.987793in}}%
\pgfpathlineto{\pgfqpoint{2.969790in}{0.987793in}}%
\pgfpathlineto{\pgfqpoint{2.971067in}{0.983161in}}%
\pgfpathlineto{\pgfqpoint{2.972344in}{0.983161in}}%
\pgfpathlineto{\pgfqpoint{2.973621in}{0.980085in}}%
\pgfpathlineto{\pgfqpoint{2.974898in}{0.988659in}}%
\pgfpathlineto{\pgfqpoint{2.975536in}{0.988659in}}%
\pgfpathlineto{\pgfqpoint{2.976813in}{0.980745in}}%
\pgfpathlineto{\pgfqpoint{2.978090in}{0.980745in}}%
\pgfpathlineto{\pgfqpoint{2.979367in}{0.982319in}}%
\pgfpathlineto{\pgfqpoint{2.980644in}{0.982319in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{0.988218in}}%
\pgfpathlineto{\pgfqpoint{2.983198in}{0.988218in}}%
\pgfpathlineto{\pgfqpoint{2.984475in}{0.979071in}}%
\pgfpathlineto{\pgfqpoint{2.985113in}{0.979071in}}%
\pgfpathlineto{\pgfqpoint{2.986390in}{0.984905in}}%
\pgfpathlineto{\pgfqpoint{2.987029in}{0.984905in}}%
\pgfpathlineto{\pgfqpoint{2.988306in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{2.989583in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{2.990860in}{0.978580in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{0.987165in}}%
\pgfpathlineto{\pgfqpoint{2.992775in}{0.987165in}}%
\pgfpathlineto{\pgfqpoint{2.994052in}{0.984176in}}%
\pgfpathlineto{\pgfqpoint{2.995329in}{0.984176in}}%
\pgfpathlineto{\pgfqpoint{2.996606in}{0.979410in}}%
\pgfpathlineto{\pgfqpoint{2.997883in}{0.988507in}}%
\pgfpathlineto{\pgfqpoint{2.998522in}{0.988507in}}%
\pgfpathlineto{\pgfqpoint{2.999799in}{0.981619in}}%
\pgfpathlineto{\pgfqpoint{3.002352in}{0.981351in}}%
\pgfpathlineto{\pgfqpoint{3.003629in}{0.988581in}}%
\pgfpathlineto{\pgfqpoint{3.004268in}{0.988581in}}%
\pgfpathlineto{\pgfqpoint{3.005545in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{3.006183in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{3.007460in}{0.983895in}}%
\pgfpathlineto{\pgfqpoint{3.008099in}{0.983895in}}%
\pgfpathlineto{\pgfqpoint{3.009376in}{0.987370in}}%
\pgfpathlineto{\pgfqpoint{3.010653in}{0.987370in}}%
\pgfpathlineto{\pgfqpoint{3.011930in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{3.013207in}{0.986377in}}%
\pgfpathlineto{\pgfqpoint{3.013845in}{0.986377in}}%
\pgfpathlineto{\pgfqpoint{3.015122in}{0.985185in}}%
\pgfpathlineto{\pgfqpoint{3.016399in}{0.985185in}}%
\pgfpathlineto{\pgfqpoint{3.017676in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{3.018953in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{3.019592in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{3.020868in}{0.982592in}}%
\pgfpathlineto{\pgfqpoint{3.022145in}{0.982592in}}%
\pgfpathlineto{\pgfqpoint{3.023422in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{3.024699in}{0.988742in}}%
\pgfpathlineto{\pgfqpoint{3.025338in}{0.988742in}}%
\pgfpathlineto{\pgfqpoint{3.026615in}{0.980260in}}%
\pgfpathlineto{\pgfqpoint{3.027892in}{0.980260in}}%
\pgfpathlineto{\pgfqpoint{3.029169in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{3.030446in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{3.031723in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{3.032361in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{3.033638in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{3.034277in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{3.035554in}{0.985462in}}%
\pgfpathlineto{\pgfqpoint{3.038746in}{0.986142in}}%
\pgfpathlineto{\pgfqpoint{3.040023in}{0.978591in}}%
\pgfpathlineto{\pgfqpoint{3.041300in}{0.987589in}}%
\pgfpathlineto{\pgfqpoint{3.041938in}{0.987589in}}%
\pgfpathlineto{\pgfqpoint{3.043215in}{0.983620in}}%
\pgfpathlineto{\pgfqpoint{3.044492in}{0.983620in}}%
\pgfpathlineto{\pgfqpoint{3.045769in}{0.979702in}}%
\pgfpathlineto{\pgfqpoint{3.047046in}{0.988688in}}%
\pgfpathlineto{\pgfqpoint{3.047685in}{0.988688in}}%
\pgfpathlineto{\pgfqpoint{3.048962in}{0.981095in}}%
\pgfpathlineto{\pgfqpoint{3.052793in}{0.981844in}}%
\pgfpathlineto{\pgfqpoint{3.054070in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{3.055985in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{3.057262in}{0.979222in}}%
\pgfpathlineto{\pgfqpoint{3.057901in}{0.979222in}}%
\pgfpathlineto{\pgfqpoint{3.059177in}{0.984458in}}%
\pgfpathlineto{\pgfqpoint{3.059816in}{0.984458in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{3.062370in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{3.063647in}{0.978492in}}%
\pgfpathlineto{\pgfqpoint{3.064924in}{0.986858in}}%
\pgfpathlineto{\pgfqpoint{3.065562in}{0.986858in}}%
\pgfpathlineto{\pgfqpoint{3.066839in}{0.984658in}}%
\pgfpathlineto{\pgfqpoint{3.068116in}{0.984658in}}%
\pgfpathlineto{\pgfqpoint{3.069393in}{0.979102in}}%
\pgfpathlineto{\pgfqpoint{3.070670in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{3.071309in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{3.072586in}{0.982043in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{0.982043in}}%
\pgfpathlineto{\pgfqpoint{3.075140in}{0.980898in}}%
\pgfpathlineto{\pgfqpoint{3.076417in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{3.077055in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{0.979836in}}%
\pgfpathlineto{\pgfqpoint{3.079609in}{0.979836in}}%
\pgfpathlineto{\pgfqpoint{3.080886in}{0.983411in}}%
\pgfpathlineto{\pgfqpoint{3.082163in}{0.983411in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{0.987726in}}%
\pgfpathlineto{\pgfqpoint{3.085355in}{0.987726in}}%
\pgfpathlineto{\pgfqpoint{3.086632in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{3.087271in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{3.088548in}{0.985984in}}%
\pgfpathlineto{\pgfqpoint{3.091740in}{0.985658in}}%
\pgfpathlineto{\pgfqpoint{3.093017in}{0.978692in}}%
\pgfpathlineto{\pgfqpoint{3.094294in}{0.987943in}}%
\pgfpathlineto{\pgfqpoint{3.094933in}{0.987943in}}%
\pgfpathlineto{\pgfqpoint{3.096210in}{0.983064in}}%
\pgfpathlineto{\pgfqpoint{3.097486in}{0.983064in}}%
\pgfpathlineto{\pgfqpoint{3.098763in}{0.980064in}}%
\pgfpathlineto{\pgfqpoint{3.100040in}{0.988779in}}%
\pgfpathlineto{\pgfqpoint{3.100679in}{0.988779in}}%
\pgfpathlineto{\pgfqpoint{3.101956in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{3.103233in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{3.104510in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{3.105787in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{3.107064in}{0.988279in}}%
\pgfpathlineto{\pgfqpoint{3.108341in}{0.988279in}}%
\pgfpathlineto{\pgfqpoint{3.109618in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{3.110256in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{3.111533in}{0.985007in}}%
\pgfpathlineto{\pgfqpoint{3.112172in}{0.985007in}}%
\pgfpathlineto{\pgfqpoint{3.113449in}{0.986576in}}%
\pgfpathlineto{\pgfqpoint{3.114726in}{0.986576in}}%
\pgfpathlineto{\pgfqpoint{3.116003in}{0.978493in}}%
\pgfpathlineto{\pgfqpoint{3.117279in}{0.987283in}}%
\pgfpathlineto{\pgfqpoint{3.117918in}{0.987283in}}%
\pgfpathlineto{\pgfqpoint{3.119195in}{0.984111in}}%
\pgfpathlineto{\pgfqpoint{3.120472in}{0.984111in}}%
\pgfpathlineto{\pgfqpoint{3.121749in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{3.123026in}{0.988606in}}%
\pgfpathlineto{\pgfqpoint{3.123664in}{0.988606in}}%
\pgfpathlineto{\pgfqpoint{3.124941in}{0.981521in}}%
\pgfpathlineto{\pgfqpoint{3.127495in}{0.981382in}}%
\pgfpathlineto{\pgfqpoint{3.128772in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{3.129411in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{3.130688in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{3.131326in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{3.132603in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{3.133242in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{3.134519in}{0.987369in}}%
\pgfpathlineto{\pgfqpoint{3.135795in}{0.987369in}}%
\pgfpathlineto{\pgfqpoint{3.137072in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{3.138349in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{3.138988in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{3.140265in}{0.985135in}}%
\pgfpathlineto{\pgfqpoint{3.141542in}{0.985135in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{3.144096in}{0.988224in}}%
\pgfpathlineto{\pgfqpoint{3.144734in}{0.988224in}}%
\pgfpathlineto{\pgfqpoint{3.146011in}{0.982514in}}%
\pgfpathlineto{\pgfqpoint{3.147288in}{0.982514in}}%
\pgfpathlineto{\pgfqpoint{3.148565in}{0.980492in}}%
\pgfpathlineto{\pgfqpoint{3.149842in}{0.988782in}}%
\pgfpathlineto{\pgfqpoint{3.150481in}{0.988782in}}%
\pgfpathlineto{\pgfqpoint{3.151758in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{3.153035in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{3.154312in}{0.982923in}}%
\pgfpathlineto{\pgfqpoint{3.155588in}{0.982923in}}%
\pgfpathlineto{\pgfqpoint{3.156865in}{0.988003in}}%
\pgfpathlineto{\pgfqpoint{3.158781in}{0.988003in}}%
\pgfpathlineto{\pgfqpoint{3.160058in}{0.978746in}}%
\pgfpathlineto{\pgfqpoint{3.161335in}{0.978746in}}%
\pgfpathlineto{\pgfqpoint{3.162612in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{3.165804in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{3.167081in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.987650in}}%
\pgfpathlineto{\pgfqpoint{3.168997in}{0.987650in}}%
\pgfpathlineto{\pgfqpoint{3.170274in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{3.171551in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{3.172828in}{0.979738in}}%
\pgfpathlineto{\pgfqpoint{3.174104in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{3.174743in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{3.176020in}{0.981028in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{0.981911in}}%
\pgfpathlineto{\pgfqpoint{3.181128in}{0.988451in}}%
\pgfpathlineto{\pgfqpoint{3.183043in}{0.988451in}}%
\pgfpathlineto{\pgfqpoint{3.184320in}{0.979183in}}%
\pgfpathlineto{\pgfqpoint{3.184959in}{0.979183in}}%
\pgfpathlineto{\pgfqpoint{3.186236in}{0.984531in}}%
\pgfpathlineto{\pgfqpoint{3.186874in}{0.984531in}}%
\pgfpathlineto{\pgfqpoint{3.188151in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{3.189428in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{3.190705in}{0.978498in}}%
\pgfpathlineto{\pgfqpoint{3.191982in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{3.192620in}{0.986911in}}%
\pgfpathlineto{\pgfqpoint{3.193897in}{0.984580in}}%
\pgfpathlineto{\pgfqpoint{3.195174in}{0.984580in}}%
\pgfpathlineto{\pgfqpoint{3.196451in}{0.979152in}}%
\pgfpathlineto{\pgfqpoint{3.197728in}{0.988431in}}%
\pgfpathlineto{\pgfqpoint{3.198367in}{0.988431in}}%
\pgfpathlineto{\pgfqpoint{3.199644in}{0.981974in}}%
\pgfpathlineto{\pgfqpoint{3.202198in}{0.980978in}}%
\pgfpathlineto{\pgfqpoint{3.203475in}{0.988698in}}%
\pgfpathlineto{\pgfqpoint{3.204113in}{0.988698in}}%
\pgfpathlineto{\pgfqpoint{3.205390in}{0.979801in}}%
\pgfpathlineto{\pgfqpoint{3.206667in}{0.979801in}}%
\pgfpathlineto{\pgfqpoint{3.207944in}{0.983496in}}%
\pgfpathlineto{\pgfqpoint{3.209221in}{0.983496in}}%
\pgfpathlineto{\pgfqpoint{3.210498in}{0.987650in}}%
\pgfpathlineto{\pgfqpoint{3.212413in}{0.987650in}}%
\pgfpathlineto{\pgfqpoint{3.213690in}{0.978626in}}%
\pgfpathlineto{\pgfqpoint{3.214329in}{0.978626in}}%
\pgfpathlineto{\pgfqpoint{3.215606in}{0.986044in}}%
\pgfpathlineto{\pgfqpoint{3.219437in}{0.985563in}}%
\pgfpathlineto{\pgfqpoint{3.220714in}{0.978758in}}%
\pgfpathlineto{\pgfqpoint{3.221991in}{0.987955in}}%
\pgfpathlineto{\pgfqpoint{3.222629in}{0.987955in}}%
\pgfpathlineto{\pgfqpoint{3.223906in}{0.982980in}}%
\pgfpathlineto{\pgfqpoint{3.225183in}{0.982980in}}%
\pgfpathlineto{\pgfqpoint{3.226460in}{0.980164in}}%
\pgfpathlineto{\pgfqpoint{3.227737in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{3.228376in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{3.229653in}{0.980569in}}%
\pgfpathlineto{\pgfqpoint{3.230929in}{0.980569in}}%
\pgfpathlineto{\pgfqpoint{3.232206in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{3.233483in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{3.234760in}{0.988186in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{0.988186in}}%
\pgfpathlineto{\pgfqpoint{3.237314in}{0.978958in}}%
\pgfpathlineto{\pgfqpoint{3.237953in}{0.978958in}}%
\pgfpathlineto{\pgfqpoint{3.239230in}{0.985086in}}%
\pgfpathlineto{\pgfqpoint{3.239868in}{0.985086in}}%
\pgfpathlineto{\pgfqpoint{3.241145in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{3.242422in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{3.243699in}{0.978567in}}%
\pgfpathlineto{\pgfqpoint{3.244976in}{0.987308in}}%
\pgfpathlineto{\pgfqpoint{3.245615in}{0.987308in}}%
\pgfpathlineto{\pgfqpoint{3.246892in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{3.248169in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{3.249446in}{0.979501in}}%
\pgfpathlineto{\pgfqpoint{3.250722in}{0.988564in}}%
\pgfpathlineto{\pgfqpoint{3.251361in}{0.988564in}}%
\pgfpathlineto{\pgfqpoint{3.252638in}{0.981452in}}%
\pgfpathlineto{\pgfqpoint{3.255192in}{0.981516in}}%
\pgfpathlineto{\pgfqpoint{3.256469in}{0.988532in}}%
\pgfpathlineto{\pgfqpoint{3.257107in}{0.988532in}}%
\pgfpathlineto{\pgfqpoint{3.258384in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{3.259023in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{3.260300in}{0.984081in}}%
\pgfpathlineto{\pgfqpoint{3.260938in}{0.984081in}}%
\pgfpathlineto{\pgfqpoint{3.262215in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{3.263492in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{3.264769in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{3.266046in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{3.266685in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{3.267962in}{0.984993in}}%
\pgfpathlineto{\pgfqpoint{3.269238in}{0.984993in}}%
\pgfpathlineto{\pgfqpoint{3.270515in}{0.979013in}}%
\pgfpathlineto{\pgfqpoint{3.271792in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{3.272431in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{3.273708in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{3.274985in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{3.276262in}{0.980652in}}%
\pgfpathlineto{\pgfqpoint{3.277539in}{0.988679in}}%
\pgfpathlineto{\pgfqpoint{3.278177in}{0.988679in}}%
\pgfpathlineto{\pgfqpoint{3.279454in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{3.280731in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{3.282008in}{0.983070in}}%
\pgfpathlineto{\pgfqpoint{3.283285in}{0.983070in}}%
\pgfpathlineto{\pgfqpoint{3.284562in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{3.286478in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{3.287755in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.288393in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.289670in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{3.292862in}{0.985919in}}%
\pgfpathlineto{\pgfqpoint{3.294139in}{0.978715in}}%
\pgfpathlineto{\pgfqpoint{3.295416in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{3.296055in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{3.297332in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{3.298609in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{3.299886in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{3.301163in}{0.988625in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.988625in}}%
\pgfpathlineto{\pgfqpoint{3.303078in}{0.980953in}}%
\pgfpathlineto{\pgfqpoint{3.304355in}{0.980953in}}%
\pgfpathlineto{\pgfqpoint{3.305632in}{0.982095in}}%
\pgfpathlineto{\pgfqpoint{3.306909in}{0.982095in}}%
\pgfpathlineto{\pgfqpoint{3.308186in}{0.988290in}}%
\pgfpathlineto{\pgfqpoint{3.310101in}{0.988290in}}%
\pgfpathlineto{\pgfqpoint{3.311378in}{0.979204in}}%
\pgfpathlineto{\pgfqpoint{3.312017in}{0.979204in}}%
\pgfpathlineto{\pgfqpoint{3.313294in}{0.984669in}}%
\pgfpathlineto{\pgfqpoint{3.313932in}{0.984669in}}%
\pgfpathlineto{\pgfqpoint{3.315209in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{3.316486in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{3.317763in}{0.978615in}}%
\pgfpathlineto{\pgfqpoint{3.319040in}{0.986963in}}%
\pgfpathlineto{\pgfqpoint{3.319679in}{0.986963in}}%
\pgfpathlineto{\pgfqpoint{3.320956in}{0.984393in}}%
\pgfpathlineto{\pgfqpoint{3.322233in}{0.984393in}}%
\pgfpathlineto{\pgfqpoint{3.323510in}{0.979341in}}%
\pgfpathlineto{\pgfqpoint{3.324787in}{0.988377in}}%
\pgfpathlineto{\pgfqpoint{3.325425in}{0.988377in}}%
\pgfpathlineto{\pgfqpoint{3.326702in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{3.329256in}{0.981193in}}%
\pgfpathlineto{\pgfqpoint{3.330533in}{0.988548in}}%
\pgfpathlineto{\pgfqpoint{3.331171in}{0.988548in}}%
\pgfpathlineto{\pgfqpoint{3.332448in}{0.979775in}}%
\pgfpathlineto{\pgfqpoint{3.333725in}{0.979775in}}%
\pgfpathlineto{\pgfqpoint{3.335002in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{3.336279in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{3.337556in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{3.339472in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{3.340749in}{0.978711in}}%
\pgfpathlineto{\pgfqpoint{3.341387in}{0.978711in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.986149in}}%
\pgfpathlineto{\pgfqpoint{3.346495in}{0.985340in}}%
\pgfpathlineto{\pgfqpoint{3.347772in}{0.978938in}}%
\pgfpathlineto{\pgfqpoint{3.349049in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{3.349687in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{3.350964in}{0.982803in}}%
\pgfpathlineto{\pgfqpoint{3.352241in}{0.982803in}}%
\pgfpathlineto{\pgfqpoint{3.353518in}{0.980397in}}%
\pgfpathlineto{\pgfqpoint{3.354795in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{3.355434in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{3.356711in}{0.980486in}}%
\pgfpathlineto{\pgfqpoint{3.357988in}{0.980486in}}%
\pgfpathlineto{\pgfqpoint{3.359265in}{0.982704in}}%
\pgfpathlineto{\pgfqpoint{3.360542in}{0.982704in}}%
\pgfpathlineto{\pgfqpoint{3.361819in}{0.987977in}}%
\pgfpathlineto{\pgfqpoint{3.363096in}{0.987977in}}%
\pgfpathlineto{\pgfqpoint{3.364373in}{0.978994in}}%
\pgfpathlineto{\pgfqpoint{3.365011in}{0.978994in}}%
\pgfpathlineto{\pgfqpoint{3.366288in}{0.985250in}}%
\pgfpathlineto{\pgfqpoint{3.369480in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{3.370757in}{0.978719in}}%
\pgfpathlineto{\pgfqpoint{3.372034in}{0.987363in}}%
\pgfpathlineto{\pgfqpoint{3.372673in}{0.987363in}}%
\pgfpathlineto{\pgfqpoint{3.373950in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{3.375227in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{3.376504in}{0.979735in}}%
\pgfpathlineto{\pgfqpoint{3.377781in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{3.378419in}{0.988491in}}%
\pgfpathlineto{\pgfqpoint{3.379696in}{0.981307in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{3.383527in}{0.988346in}}%
\pgfpathlineto{\pgfqpoint{3.384165in}{0.988346in}}%
\pgfpathlineto{\pgfqpoint{3.385442in}{0.979450in}}%
\pgfpathlineto{\pgfqpoint{3.386081in}{0.979450in}}%
\pgfpathlineto{\pgfqpoint{3.387358in}{0.984299in}}%
\pgfpathlineto{\pgfqpoint{3.387996in}{0.984299in}}%
\pgfpathlineto{\pgfqpoint{3.389273in}{0.986972in}}%
\pgfpathlineto{\pgfqpoint{3.390550in}{0.986972in}}%
\pgfpathlineto{\pgfqpoint{3.391827in}{0.978690in}}%
\pgfpathlineto{\pgfqpoint{3.393104in}{0.986641in}}%
\pgfpathlineto{\pgfqpoint{3.393743in}{0.986641in}}%
\pgfpathlineto{\pgfqpoint{3.395020in}{0.984730in}}%
\pgfpathlineto{\pgfqpoint{3.396297in}{0.984730in}}%
\pgfpathlineto{\pgfqpoint{3.397574in}{0.979229in}}%
\pgfpathlineto{\pgfqpoint{3.398851in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{3.399489in}{0.988187in}}%
\pgfpathlineto{\pgfqpoint{3.400766in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{3.402043in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{3.403320in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{3.404597in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{3.405235in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{3.406512in}{0.980057in}}%
\pgfpathlineto{\pgfqpoint{3.407789in}{0.980057in}}%
\pgfpathlineto{\pgfqpoint{3.409066in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{3.410343in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{3.411620in}{0.987602in}}%
\pgfpathlineto{\pgfqpoint{3.413536in}{0.987602in}}%
\pgfpathlineto{\pgfqpoint{3.414813in}{0.978846in}}%
\pgfpathlineto{\pgfqpoint{3.415451in}{0.978846in}}%
\pgfpathlineto{\pgfqpoint{3.416728in}{0.985814in}}%
\pgfpathlineto{\pgfqpoint{3.419921in}{0.985635in}}%
\pgfpathlineto{\pgfqpoint{3.421198in}{0.978893in}}%
\pgfpathlineto{\pgfqpoint{3.422474in}{0.987714in}}%
\pgfpathlineto{\pgfqpoint{3.423113in}{0.987714in}}%
\pgfpathlineto{\pgfqpoint{3.424390in}{0.983148in}}%
\pgfpathlineto{\pgfqpoint{3.425667in}{0.983148in}}%
\pgfpathlineto{\pgfqpoint{3.426944in}{0.980187in}}%
\pgfpathlineto{\pgfqpoint{3.428221in}{0.988540in}}%
\pgfpathlineto{\pgfqpoint{3.428859in}{0.988540in}}%
\pgfpathlineto{\pgfqpoint{3.430136in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{3.431413in}{0.980791in}}%
\pgfpathlineto{\pgfqpoint{3.432690in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{3.433967in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{3.435244in}{0.988079in}}%
\pgfpathlineto{\pgfqpoint{3.436521in}{0.988079in}}%
\pgfpathlineto{\pgfqpoint{3.437798in}{0.979179in}}%
\pgfpathlineto{\pgfqpoint{3.438437in}{0.979179in}}%
\pgfpathlineto{\pgfqpoint{3.439714in}{0.984912in}}%
\pgfpathlineto{\pgfqpoint{3.440352in}{0.984912in}}%
\pgfpathlineto{\pgfqpoint{3.441629in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{3.442906in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{3.444183in}{0.978737in}}%
\pgfpathlineto{\pgfqpoint{3.445460in}{0.987095in}}%
\pgfpathlineto{\pgfqpoint{3.446098in}{0.987095in}}%
\pgfpathlineto{\pgfqpoint{3.447375in}{0.984101in}}%
\pgfpathlineto{\pgfqpoint{3.448652in}{0.984101in}}%
\pgfpathlineto{\pgfqpoint{3.449929in}{0.979582in}}%
\pgfpathlineto{\pgfqpoint{3.451206in}{0.988363in}}%
\pgfpathlineto{\pgfqpoint{3.451845in}{0.988363in}}%
\pgfpathlineto{\pgfqpoint{3.453122in}{0.981625in}}%
\pgfpathlineto{\pgfqpoint{3.455676in}{0.981495in}}%
\pgfpathlineto{\pgfqpoint{3.456953in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{3.457591in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{3.458868in}{0.979675in}}%
\pgfpathlineto{\pgfqpoint{3.459507in}{0.979675in}}%
\pgfpathlineto{\pgfqpoint{3.460783in}{0.983969in}}%
\pgfpathlineto{\pgfqpoint{3.461422in}{0.983969in}}%
\pgfpathlineto{\pgfqpoint{3.462699in}{0.987170in}}%
\pgfpathlineto{\pgfqpoint{3.464614in}{0.987170in}}%
\pgfpathlineto{\pgfqpoint{3.465891in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{3.467168in}{0.986350in}}%
\pgfpathlineto{\pgfqpoint{3.467807in}{0.986350in}}%
\pgfpathlineto{\pgfqpoint{3.469084in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{3.470361in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{3.471638in}{0.979132in}}%
\pgfpathlineto{\pgfqpoint{3.472915in}{0.988012in}}%
\pgfpathlineto{\pgfqpoint{3.473553in}{0.988012in}}%
\pgfpathlineto{\pgfqpoint{3.474830in}{0.982526in}}%
\pgfpathlineto{\pgfqpoint{3.476107in}{0.982526in}}%
\pgfpathlineto{\pgfqpoint{3.477384in}{0.980687in}}%
\pgfpathlineto{\pgfqpoint{3.478661in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{3.479299in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{3.480576in}{0.980312in}}%
\pgfpathlineto{\pgfqpoint{3.481853in}{0.980312in}}%
\pgfpathlineto{\pgfqpoint{3.483130in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{3.484407in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{3.485684in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{3.486961in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{3.488238in}{0.978969in}}%
\pgfpathlineto{\pgfqpoint{3.490154in}{0.978969in}}%
\pgfpathlineto{\pgfqpoint{3.491431in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{3.495262in}{0.985903in}}%
\pgfpathlineto{\pgfqpoint{3.496539in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{3.497816in}{0.987502in}}%
\pgfpathlineto{\pgfqpoint{3.498454in}{0.987502in}}%
\pgfpathlineto{\pgfqpoint{3.499731in}{0.983464in}}%
\pgfpathlineto{\pgfqpoint{3.501008in}{0.983464in}}%
\pgfpathlineto{\pgfqpoint{3.502285in}{0.979992in}}%
\pgfpathlineto{\pgfqpoint{3.503562in}{0.988475in}}%
\pgfpathlineto{\pgfqpoint{3.504200in}{0.988475in}}%
\pgfpathlineto{\pgfqpoint{3.505477in}{0.981070in}}%
\pgfpathlineto{\pgfqpoint{3.509308in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{3.510585in}{0.988177in}}%
\pgfpathlineto{\pgfqpoint{3.513139in}{0.988177in}}%
\pgfpathlineto{\pgfqpoint{3.514416in}{0.979345in}}%
\pgfpathlineto{\pgfqpoint{3.515055in}{0.979345in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{0.984601in}}%
\pgfpathlineto{\pgfqpoint{3.516970in}{0.984601in}}%
\pgfpathlineto{\pgfqpoint{3.518247in}{0.986691in}}%
\pgfpathlineto{\pgfqpoint{3.519524in}{0.986691in}}%
\pgfpathlineto{\pgfqpoint{3.520801in}{0.978746in}}%
\pgfpathlineto{\pgfqpoint{3.522078in}{0.986850in}}%
\pgfpathlineto{\pgfqpoint{3.522716in}{0.986850in}}%
\pgfpathlineto{\pgfqpoint{3.523993in}{0.984406in}}%
\pgfpathlineto{\pgfqpoint{3.525270in}{0.984406in}}%
\pgfpathlineto{\pgfqpoint{3.526547in}{0.979433in}}%
\pgfpathlineto{\pgfqpoint{3.527824in}{0.988250in}}%
\pgfpathlineto{\pgfqpoint{3.528463in}{0.988250in}}%
\pgfpathlineto{\pgfqpoint{3.529740in}{0.981919in}}%
\pgfpathlineto{\pgfqpoint{3.532294in}{0.981228in}}%
\pgfpathlineto{\pgfqpoint{3.533571in}{0.988437in}}%
\pgfpathlineto{\pgfqpoint{3.534209in}{0.988437in}}%
\pgfpathlineto{\pgfqpoint{3.535486in}{0.979879in}}%
\pgfpathlineto{\pgfqpoint{3.536763in}{0.979879in}}%
\pgfpathlineto{\pgfqpoint{3.538040in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{3.539317in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{3.540594in}{0.987366in}}%
\pgfpathlineto{\pgfqpoint{3.542509in}{0.987366in}}%
\pgfpathlineto{\pgfqpoint{3.543786in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{3.544425in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{3.545702in}{0.986080in}}%
\pgfpathlineto{\pgfqpoint{3.548894in}{0.985319in}}%
\pgfpathlineto{\pgfqpoint{3.550171in}{0.979030in}}%
\pgfpathlineto{\pgfqpoint{3.551448in}{0.987855in}}%
\pgfpathlineto{\pgfqpoint{3.552087in}{0.987855in}}%
\pgfpathlineto{\pgfqpoint{3.553364in}{0.982831in}}%
\pgfpathlineto{\pgfqpoint{3.554641in}{0.982831in}}%
\pgfpathlineto{\pgfqpoint{3.555917in}{0.980451in}}%
\pgfpathlineto{\pgfqpoint{3.557194in}{0.988520in}}%
\pgfpathlineto{\pgfqpoint{3.557833in}{0.988520in}}%
\pgfpathlineto{\pgfqpoint{3.559110in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{3.560387in}{0.980551in}}%
\pgfpathlineto{\pgfqpoint{3.561664in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{3.562941in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{3.564218in}{0.987904in}}%
\pgfpathlineto{\pgfqpoint{3.565495in}{0.987904in}}%
\pgfpathlineto{\pgfqpoint{3.566772in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{3.567410in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{3.568687in}{0.985217in}}%
\pgfpathlineto{\pgfqpoint{3.571880in}{0.986171in}}%
\pgfpathlineto{\pgfqpoint{3.573157in}{0.978797in}}%
\pgfpathlineto{\pgfqpoint{3.574434in}{0.987303in}}%
\pgfpathlineto{\pgfqpoint{3.575072in}{0.987303in}}%
\pgfpathlineto{\pgfqpoint{3.576349in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{3.577626in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{3.578903in}{0.979791in}}%
\pgfpathlineto{\pgfqpoint{3.580180in}{0.988423in}}%
\pgfpathlineto{\pgfqpoint{3.580818in}{0.988423in}}%
\pgfpathlineto{\pgfqpoint{3.582095in}{0.981338in}}%
\pgfpathlineto{\pgfqpoint{3.584649in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{3.585926in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{3.586565in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{3.587842in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{3.588480in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{3.589757in}{0.984293in}}%
\pgfpathlineto{\pgfqpoint{3.590396in}{0.984293in}}%
\pgfpathlineto{\pgfqpoint{3.591673in}{0.986932in}}%
\pgfpathlineto{\pgfqpoint{3.592950in}{0.986932in}}%
\pgfpathlineto{\pgfqpoint{3.594226in}{0.978743in}}%
\pgfpathlineto{\pgfqpoint{3.595503in}{0.986613in}}%
\pgfpathlineto{\pgfqpoint{3.596142in}{0.986613in}}%
\pgfpathlineto{\pgfqpoint{3.597419in}{0.984715in}}%
\pgfpathlineto{\pgfqpoint{3.598696in}{0.984715in}}%
\pgfpathlineto{\pgfqpoint{3.599973in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{3.601250in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{3.601888in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{3.603165in}{0.982213in}}%
\pgfpathlineto{\pgfqpoint{3.604442in}{0.982213in}}%
\pgfpathlineto{\pgfqpoint{3.605719in}{0.980952in}}%
\pgfpathlineto{\pgfqpoint{3.606996in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{3.607635in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{3.608912in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{3.610189in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{3.611466in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{3.612742in}{0.983340in}}%
\pgfpathlineto{\pgfqpoint{3.614019in}{0.987574in}}%
\pgfpathlineto{\pgfqpoint{3.614658in}{0.987574in}}%
\pgfpathlineto{\pgfqpoint{3.615935in}{0.978873in}}%
\pgfpathlineto{\pgfqpoint{3.616573in}{0.978873in}}%
\pgfpathlineto{\pgfqpoint{3.617850in}{0.985807in}}%
\pgfpathlineto{\pgfqpoint{3.621043in}{0.985620in}}%
\pgfpathlineto{\pgfqpoint{3.622320in}{0.978915in}}%
\pgfpathlineto{\pgfqpoint{3.623597in}{0.987701in}}%
\pgfpathlineto{\pgfqpoint{3.624235in}{0.987701in}}%
\pgfpathlineto{\pgfqpoint{3.625512in}{0.983145in}}%
\pgfpathlineto{\pgfqpoint{3.626789in}{0.983145in}}%
\pgfpathlineto{\pgfqpoint{3.628066in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{3.629343in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{3.629982in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{3.631259in}{0.980794in}}%
\pgfpathlineto{\pgfqpoint{3.632535in}{0.980794in}}%
\pgfpathlineto{\pgfqpoint{3.633812in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{3.635089in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{3.636366in}{0.988071in}}%
\pgfpathlineto{\pgfqpoint{3.638282in}{0.988071in}}%
\pgfpathlineto{\pgfqpoint{3.639559in}{0.979182in}}%
\pgfpathlineto{\pgfqpoint{3.640197in}{0.979182in}}%
\pgfpathlineto{\pgfqpoint{3.641474in}{0.984914in}}%
\pgfpathlineto{\pgfqpoint{3.642113in}{0.984914in}}%
\pgfpathlineto{\pgfqpoint{3.643390in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{3.644667in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{3.645944in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{3.647221in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{3.647859in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{3.649136in}{0.984100in}}%
\pgfpathlineto{\pgfqpoint{3.650413in}{0.984100in}}%
\pgfpathlineto{\pgfqpoint{3.651690in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{3.652967in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{3.653605in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{3.654882in}{0.981620in}}%
\pgfpathlineto{\pgfqpoint{3.657436in}{0.981488in}}%
\pgfpathlineto{\pgfqpoint{3.658713in}{0.988404in}}%
\pgfpathlineto{\pgfqpoint{3.659352in}{0.988404in}}%
\pgfpathlineto{\pgfqpoint{3.660629in}{0.979661in}}%
\pgfpathlineto{\pgfqpoint{3.661906in}{0.979661in}}%
\pgfpathlineto{\pgfqpoint{3.663183in}{0.983967in}}%
\pgfpathlineto{\pgfqpoint{3.664460in}{0.983967in}}%
\pgfpathlineto{\pgfqpoint{3.665737in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{3.667652in}{0.987189in}}%
\pgfpathlineto{\pgfqpoint{3.668929in}{0.978740in}}%
\pgfpathlineto{\pgfqpoint{3.669568in}{0.978740in}}%
\pgfpathlineto{\pgfqpoint{3.670844in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{3.671483in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{3.672760in}{0.985044in}}%
\pgfpathlineto{\pgfqpoint{3.674037in}{0.985044in}}%
\pgfpathlineto{\pgfqpoint{3.675314in}{0.979102in}}%
\pgfpathlineto{\pgfqpoint{3.676591in}{0.988037in}}%
\pgfpathlineto{\pgfqpoint{3.677229in}{0.988037in}}%
\pgfpathlineto{\pgfqpoint{3.678506in}{0.982528in}}%
\pgfpathlineto{\pgfqpoint{3.679783in}{0.982528in}}%
\pgfpathlineto{\pgfqpoint{3.681060in}{0.980658in}}%
\pgfpathlineto{\pgfqpoint{3.682337in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{3.682976in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{3.684253in}{0.980295in}}%
\pgfpathlineto{\pgfqpoint{3.685530in}{0.980295in}}%
\pgfpathlineto{\pgfqpoint{3.686807in}{0.983001in}}%
\pgfpathlineto{\pgfqpoint{3.688084in}{0.983001in}}%
\pgfpathlineto{\pgfqpoint{3.689360in}{0.987793in}}%
\pgfpathlineto{\pgfqpoint{3.690637in}{0.987793in}}%
\pgfpathlineto{\pgfqpoint{3.691914in}{0.978932in}}%
\pgfpathlineto{\pgfqpoint{3.692553in}{0.978932in}}%
\pgfpathlineto{\pgfqpoint{3.693830in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{3.697022in}{0.985940in}}%
\pgfpathlineto{\pgfqpoint{3.698299in}{0.978799in}}%
\pgfpathlineto{\pgfqpoint{3.699576in}{0.987530in}}%
\pgfpathlineto{\pgfqpoint{3.700215in}{0.987530in}}%
\pgfpathlineto{\pgfqpoint{3.701492in}{0.983484in}}%
\pgfpathlineto{\pgfqpoint{3.702769in}{0.983484in}}%
\pgfpathlineto{\pgfqpoint{3.704046in}{0.979937in}}%
\pgfpathlineto{\pgfqpoint{3.705323in}{0.988526in}}%
\pgfpathlineto{\pgfqpoint{3.705961in}{0.988526in}}%
\pgfpathlineto{\pgfqpoint{3.707238in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{3.709792in}{0.982051in}}%
\pgfpathlineto{\pgfqpoint{3.711069in}{0.988242in}}%
\pgfpathlineto{\pgfqpoint{3.711707in}{0.988242in}}%
\pgfpathlineto{\pgfqpoint{3.712984in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{3.713623in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{3.714900in}{0.984584in}}%
\pgfpathlineto{\pgfqpoint{3.715538in}{0.984584in}}%
\pgfpathlineto{\pgfqpoint{3.716815in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{3.718092in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{3.719369in}{0.978681in}}%
\pgfpathlineto{\pgfqpoint{3.720646in}{0.986868in}}%
\pgfpathlineto{\pgfqpoint{3.721285in}{0.986868in}}%
\pgfpathlineto{\pgfqpoint{3.722562in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{3.723839in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{3.725116in}{0.979355in}}%
\pgfpathlineto{\pgfqpoint{3.726393in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{3.727031in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{3.728308in}{0.981932in}}%
\pgfpathlineto{\pgfqpoint{3.730862in}{0.981157in}}%
\pgfpathlineto{\pgfqpoint{3.732139in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{3.732777in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{3.734054in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{3.735331in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{3.736608in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{3.737885in}{0.983612in}}%
\pgfpathlineto{\pgfqpoint{3.739162in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{3.741078in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{3.742355in}{0.978754in}}%
\pgfpathlineto{\pgfqpoint{3.744270in}{0.978754in}}%
\pgfpathlineto{\pgfqpoint{3.745547in}{0.986075in}}%
\pgfpathlineto{\pgfqpoint{3.748739in}{0.985395in}}%
\pgfpathlineto{\pgfqpoint{3.750016in}{0.978936in}}%
\pgfpathlineto{\pgfqpoint{3.751293in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{3.751932in}{0.987898in}}%
\pgfpathlineto{\pgfqpoint{3.753209in}{0.982874in}}%
\pgfpathlineto{\pgfqpoint{3.754486in}{0.982874in}}%
\pgfpathlineto{\pgfqpoint{3.755763in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{3.757040in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{3.757678in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{3.758955in}{0.980545in}}%
\pgfpathlineto{\pgfqpoint{3.760232in}{0.980545in}}%
\pgfpathlineto{\pgfqpoint{3.761509in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{3.762786in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{3.764063in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{3.765978in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{3.767255in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{3.767894in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{3.769171in}{0.985181in}}%
\pgfpathlineto{\pgfqpoint{3.772363in}{0.986277in}}%
\pgfpathlineto{\pgfqpoint{3.773640in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{3.774917in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{3.775556in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{3.776833in}{0.983852in}}%
\pgfpathlineto{\pgfqpoint{3.778110in}{0.983852in}}%
\pgfpathlineto{\pgfqpoint{3.779387in}{0.979672in}}%
\pgfpathlineto{\pgfqpoint{3.780664in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{3.781302in}{0.988497in}}%
\pgfpathlineto{\pgfqpoint{3.782579in}{0.981366in}}%
\pgfpathlineto{\pgfqpoint{3.785133in}{0.981690in}}%
\pgfpathlineto{\pgfqpoint{3.786410in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{3.787048in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{3.788325in}{0.979466in}}%
\pgfpathlineto{\pgfqpoint{3.789602in}{0.979466in}}%
\pgfpathlineto{\pgfqpoint{3.790879in}{0.984220in}}%
\pgfpathlineto{\pgfqpoint{3.792156in}{0.984220in}}%
\pgfpathlineto{\pgfqpoint{3.793433in}{0.987060in}}%
\pgfpathlineto{\pgfqpoint{3.795349in}{0.987060in}}%
\pgfpathlineto{\pgfqpoint{3.796626in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{3.797264in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{3.798541in}{0.986598in}}%
\pgfpathlineto{\pgfqpoint{3.799180in}{0.986598in}}%
\pgfpathlineto{\pgfqpoint{3.800457in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{3.801734in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{3.803011in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{3.804287in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{3.804926in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{3.806203in}{0.982279in}}%
\pgfpathlineto{\pgfqpoint{3.807480in}{0.982279in}}%
\pgfpathlineto{\pgfqpoint{3.808757in}{0.980816in}}%
\pgfpathlineto{\pgfqpoint{3.810034in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{3.810672in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{3.811949in}{0.980080in}}%
\pgfpathlineto{\pgfqpoint{3.813226in}{0.980080in}}%
\pgfpathlineto{\pgfqpoint{3.814503in}{0.983230in}}%
\pgfpathlineto{\pgfqpoint{3.815780in}{0.983230in}}%
\pgfpathlineto{\pgfqpoint{3.817057in}{0.987714in}}%
\pgfpathlineto{\pgfqpoint{3.818334in}{0.987714in}}%
\pgfpathlineto{\pgfqpoint{3.819611in}{0.978805in}}%
\pgfpathlineto{\pgfqpoint{3.820250in}{0.978805in}}%
\pgfpathlineto{\pgfqpoint{3.821527in}{0.985751in}}%
\pgfpathlineto{\pgfqpoint{3.824719in}{0.985760in}}%
\pgfpathlineto{\pgfqpoint{3.825996in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{3.827273in}{0.987717in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{0.987717in}}%
\pgfpathlineto{\pgfqpoint{3.829188in}{0.983251in}}%
\pgfpathlineto{\pgfqpoint{3.830465in}{0.983251in}}%
\pgfpathlineto{\pgfqpoint{3.831742in}{0.980050in}}%
\pgfpathlineto{\pgfqpoint{3.833019in}{0.988613in}}%
\pgfpathlineto{\pgfqpoint{3.833658in}{0.988613in}}%
\pgfpathlineto{\pgfqpoint{3.834935in}{0.980837in}}%
\pgfpathlineto{\pgfqpoint{3.836212in}{0.980837in}}%
\pgfpathlineto{\pgfqpoint{3.837489in}{3.383887in}}%
\pgfpathlineto{\pgfqpoint{3.871328in}{3.381008in}}%
\pgfpathlineto{\pgfqpoint{3.907083in}{3.380091in}}%
\pgfpathlineto{\pgfqpoint{3.946669in}{3.381309in}}%
\pgfpathlineto{\pgfqpoint{3.988171in}{3.384817in}}%
\pgfpathlineto{\pgfqpoint{4.043719in}{3.389716in}}%
\pgfpathlineto{\pgfqpoint{4.067343in}{3.389053in}}%
\pgfpathlineto{\pgfqpoint{4.112675in}{3.384747in}}%
\pgfpathlineto{\pgfqpoint{4.150984in}{3.382472in}}%
\pgfpathlineto{\pgfqpoint{4.189931in}{3.382439in}}%
\pgfpathlineto{\pgfqpoint{4.234625in}{3.384695in}}%
\pgfpathlineto{\pgfqpoint{4.301666in}{3.388372in}}%
\pgfpathlineto{\pgfqpoint{4.334229in}{3.387253in}}%
\pgfpathlineto{\pgfqpoint{4.419147in}{3.383165in}}%
\pgfpathlineto{\pgfqpoint{4.465756in}{3.383929in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{3.387226in}}%
\pgfpathlineto{\pgfqpoint{4.566637in}{3.387226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/mp_hist_f_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940369in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.940369in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.940369in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156290in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156290in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526984in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526984in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897679in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897679in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268374in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268374in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315497in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940369in}{0.976021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711039in, y=0.876002in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940369in}{1.812311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578932in, y=1.712292in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940369in}{2.648601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578932in, y=2.548582in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940369in}{3.484891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578932in, y=3.384872in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523376in,y=2.182889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont MP Values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940369in,y=3.552111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.156290in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.640693in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{1.644983in}{1.218048in}}%
\pgfpathlineto{\pgfqpoint{1.646107in}{1.214883in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{1.214638in}}%
\pgfpathlineto{\pgfqpoint{1.649507in}{2.690526in}}%
\pgfpathlineto{\pgfqpoint{1.649932in}{2.690587in}}%
\pgfpathlineto{\pgfqpoint{1.651631in}{3.137739in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{3.062559in}}%
\pgfpathlineto{\pgfqpoint{1.652988in}{2.926169in}}%
\pgfpathlineto{\pgfqpoint{1.715286in}{2.926169in}}%
\pgfpathlineto{\pgfqpoint{1.716822in}{2.741980in}}%
\pgfpathlineto{\pgfqpoint{1.717548in}{2.741923in}}%
\pgfpathlineto{\pgfqpoint{1.720495in}{0.984328in}}%
\pgfpathlineto{\pgfqpoint{1.729734in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{1.732379in}{0.980198in}}%
\pgfpathlineto{\pgfqpoint{1.738670in}{0.979098in}}%
\pgfpathlineto{\pgfqpoint{1.741083in}{0.978273in}}%
\pgfpathlineto{\pgfqpoint{1.749773in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{1.752240in}{0.977005in}}%
\pgfpathlineto{\pgfqpoint{1.892380in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{3.832804in}{0.977130in}}%
\pgfpathlineto{\pgfqpoint{3.839904in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{3.846840in}{0.976576in}}%
\pgfpathlineto{\pgfqpoint{4.931100in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{4.932320in}{3.389746in}}%
\pgfpathlineto{\pgfqpoint{4.998758in}{3.388711in}}%
\pgfpathlineto{\pgfqpoint{4.999882in}{3.386597in}}%
\pgfpathlineto{\pgfqpoint{5.053037in}{3.386590in}}%
\pgfpathlineto{\pgfqpoint{5.053175in}{3.208787in}}%
\pgfpathlineto{\pgfqpoint{5.055779in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{5.057794in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{5.069650in}{0.976718in}}%
\pgfpathlineto{\pgfqpoint{5.073858in}{0.976631in}}%
\pgfpathlineto{\pgfqpoint{5.474704in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{5.474704in}{0.976021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.156290in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{0.977094in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{0.989008in}}%
\pgfpathlineto{\pgfqpoint{1.645326in}{0.988864in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{0.988597in}}%
\pgfpathlineto{\pgfqpoint{1.647053in}{0.989241in}}%
\pgfpathlineto{\pgfqpoint{1.647684in}{0.999657in}}%
\pgfpathlineto{\pgfqpoint{1.654222in}{1.143406in}}%
\pgfpathlineto{\pgfqpoint{1.654866in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{1.662213in}{1.144088in}}%
\pgfpathlineto{\pgfqpoint{1.690655in}{1.144926in}}%
\pgfpathlineto{\pgfqpoint{1.706130in}{1.143974in}}%
\pgfpathlineto{\pgfqpoint{1.710393in}{1.132618in}}%
\pgfpathlineto{\pgfqpoint{1.712216in}{1.131577in}}%
\pgfpathlineto{\pgfqpoint{1.713093in}{1.114166in}}%
\pgfpathlineto{\pgfqpoint{1.719385in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.760451in}{0.976134in}}%
\pgfpathlineto{\pgfqpoint{1.903825in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{4.931210in}{0.977056in}}%
\pgfpathlineto{\pgfqpoint{4.932197in}{1.006067in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{1.105728in}}%
\pgfpathlineto{\pgfqpoint{4.935665in}{1.093975in}}%
\pgfpathlineto{\pgfqpoint{4.936268in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{4.937173in}{1.081787in}}%
\pgfpathlineto{\pgfqpoint{4.948728in}{1.082787in}}%
\pgfpathlineto{\pgfqpoint{4.981474in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{4.985476in}{1.084619in}}%
\pgfpathlineto{\pgfqpoint{4.986353in}{1.108861in}}%
\pgfpathlineto{\pgfqpoint{4.989629in}{1.189171in}}%
\pgfpathlineto{\pgfqpoint{4.996304in}{1.188779in}}%
\pgfpathlineto{\pgfqpoint{4.997182in}{1.164506in}}%
\pgfpathlineto{\pgfqpoint{5.000458in}{1.084000in}}%
\pgfpathlineto{\pgfqpoint{5.015316in}{1.082894in}}%
\pgfpathlineto{\pgfqpoint{5.050680in}{1.079822in}}%
\pgfpathlineto{\pgfqpoint{5.051900in}{1.041020in}}%
\pgfpathlineto{\pgfqpoint{5.054751in}{0.976486in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{5.467275in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{5.474704in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{5.474704in}{0.976021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.156290in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.640707in}{0.977046in}}%
\pgfpathlineto{\pgfqpoint{1.641995in}{1.009468in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{1.029805in}}%
\pgfpathlineto{\pgfqpoint{1.644655in}{1.029258in}}%
\pgfpathlineto{\pgfqpoint{1.646902in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{1.646985in}{1.029669in}}%
\pgfpathlineto{\pgfqpoint{1.647245in}{1.041881in}}%
\pgfpathlineto{\pgfqpoint{1.652701in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{1.653290in}{1.457204in}}%
\pgfpathlineto{\pgfqpoint{1.654085in}{1.457137in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{1.708570in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{1.712243in}{1.457648in}}%
\pgfpathlineto{\pgfqpoint{1.712285in}{1.457480in}}%
\pgfpathlineto{\pgfqpoint{1.712764in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{1.714862in}{1.355474in}}%
\pgfpathlineto{\pgfqpoint{1.717164in}{1.174503in}}%
\pgfpathlineto{\pgfqpoint{1.719947in}{0.977886in}}%
\pgfpathlineto{\pgfqpoint{1.838909in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{4.931100in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{4.933499in}{1.388137in}}%
\pgfpathlineto{\pgfqpoint{4.934938in}{1.496243in}}%
\pgfpathlineto{\pgfqpoint{4.935446in}{1.473483in}}%
\pgfpathlineto{\pgfqpoint{4.936967in}{1.441758in}}%
\pgfpathlineto{\pgfqpoint{4.946781in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{4.985544in}{1.442195in}}%
\pgfpathlineto{\pgfqpoint{4.986120in}{1.465826in}}%
\pgfpathlineto{\pgfqpoint{4.988793in}{1.616507in}}%
\pgfpathlineto{\pgfqpoint{4.989437in}{1.616360in}}%
\pgfpathlineto{\pgfqpoint{4.996496in}{1.614338in}}%
\pgfpathlineto{\pgfqpoint{4.997195in}{1.585684in}}%
\pgfpathlineto{\pgfqpoint{4.999635in}{1.440489in}}%
\pgfpathlineto{\pgfqpoint{5.000636in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{5.049707in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{5.050666in}{1.440051in}}%
\pgfpathlineto{\pgfqpoint{5.051214in}{1.416437in}}%
\pgfpathlineto{\pgfqpoint{5.052887in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{5.055217in}{0.976538in}}%
\pgfpathlineto{\pgfqpoint{5.076627in}{0.976136in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{5.474704in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{5.474704in}{0.976021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640707in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.640707in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715300in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.715300in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733109in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{2.733109in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281593in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{3.281593in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830488in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{3.830488in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378162in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.378162in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931114in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.931114in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.940369in}{0.855334in}}{\pgfqpoint{4.750256in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999649in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.999649in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940369in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.940369in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690625in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940369in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940369in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475433in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{4.155561in}{1.008112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.216672in}{1.008112in}}{\pgfqpoint{4.216672in}{1.069223in}}%
\pgfpathlineto{\pgfqpoint{4.216672in}{2.729451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.216672in}{2.790562in}}{\pgfqpoint{4.155561in}{2.790562in}}%
\pgfpathlineto{\pgfqpoint{2.475433in}{2.790562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.414322in}{2.790562in}}{\pgfqpoint{2.414322in}{2.729451in}}%
\pgfpathlineto{\pgfqpoint{2.414322in}{1.069223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.414322in}{1.008112in}}{\pgfqpoint{2.475433in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{2.475433in}{1.008112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.536544in}{2.561395in}}%
\pgfpathlineto{\pgfqpoint{2.842100in}{2.561395in}}%
\pgfpathlineto{\pgfqpoint{3.147655in}{2.561395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392100in,y=2.454451in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.536544in}{2.138699in}}%
\pgfpathlineto{\pgfqpoint{2.842100in}{2.138699in}}%
\pgfpathlineto{\pgfqpoint{3.147655in}{2.138699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392100in,y=2.031755in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.536544in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{2.842100in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{3.147655in}{1.716003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392100in,y=1.609059in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536544in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{2.842100in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{3.147655in}{1.293308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392100in,y=1.186363in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont detect}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/mp_hist_f_c_f1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.659694in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.659694in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838298in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838298in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053571in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053571in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {42000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268844in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268844in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {44000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484117in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.484117in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {46000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721667in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{0.976021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554311in, y=0.876002in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{1.909808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422204in, y=1.809789in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{2.843595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422204in, y=2.743576in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366648in,y=2.182889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont MP Values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783641in,y=3.552111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.876053in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959825in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.044894in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.047932in}{1.243776in}}%
\pgfpathlineto{\pgfqpoint{1.115988in}{1.244925in}}%
\pgfpathlineto{\pgfqpoint{1.235084in}{1.246265in}}%
\pgfpathlineto{\pgfqpoint{1.236300in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.320154in}{1.242456in}}%
\pgfpathlineto{\pgfqpoint{1.321977in}{1.272774in}}%
\pgfpathlineto{\pgfqpoint{1.325015in}{1.273831in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.326230in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.329268in}{1.615925in}}%
\pgfpathlineto{\pgfqpoint{1.329876in}{1.634436in}}%
\pgfpathlineto{\pgfqpoint{1.332306in}{1.795592in}}%
\pgfpathlineto{\pgfqpoint{1.334737in}{1.931922in}}%
\pgfpathlineto{\pgfqpoint{1.337167in}{2.049018in}}%
\pgfpathlineto{\pgfqpoint{1.339598in}{2.156107in}}%
\pgfpathlineto{\pgfqpoint{1.342636in}{2.293281in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{2.304223in}}%
\pgfpathlineto{\pgfqpoint{1.346282in}{2.420759in}}%
\pgfpathlineto{\pgfqpoint{1.346890in}{2.428535in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{2.542625in}}%
\pgfpathlineto{\pgfqpoint{1.351751in}{2.585084in}}%
\pgfpathlineto{\pgfqpoint{1.354789in}{2.688828in}}%
\pgfpathlineto{\pgfqpoint{1.356612in}{2.727711in}}%
\pgfpathlineto{\pgfqpoint{1.358435in}{2.775546in}}%
\pgfpathlineto{\pgfqpoint{1.360258in}{2.781027in}}%
\pgfpathlineto{\pgfqpoint{1.363296in}{2.865161in}}%
\pgfpathlineto{\pgfqpoint{1.363903in}{2.869718in}}%
\pgfpathlineto{\pgfqpoint{1.365119in}{2.889803in}}%
\pgfpathlineto{\pgfqpoint{1.366942in}{2.890338in}}%
\pgfpathlineto{\pgfqpoint{1.454441in}{2.890476in}}%
\pgfpathlineto{\pgfqpoint{1.455049in}{2.898125in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{2.981681in}}%
\pgfpathlineto{\pgfqpoint{1.458695in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{3.072952in}}%
\pgfpathlineto{\pgfqpoint{1.463556in}{3.105244in}}%
\pgfpathlineto{\pgfqpoint{1.466594in}{3.186043in}}%
\pgfpathlineto{\pgfqpoint{1.468417in}{3.216737in}}%
\pgfpathlineto{\pgfqpoint{1.470240in}{3.264524in}}%
\pgfpathlineto{\pgfqpoint{1.470847in}{3.264524in}}%
\pgfpathlineto{\pgfqpoint{1.479354in}{3.387195in}}%
\pgfpathlineto{\pgfqpoint{1.483608in}{3.387197in}}%
\pgfpathlineto{\pgfqpoint{1.485431in}{3.388399in}}%
\pgfpathlineto{\pgfqpoint{1.488469in}{3.388557in}}%
\pgfpathlineto{\pgfqpoint{1.490292in}{3.389548in}}%
\pgfpathlineto{\pgfqpoint{1.531611in}{3.389205in}}%
\pgfpathlineto{\pgfqpoint{1.532219in}{3.384539in}}%
\pgfpathlineto{\pgfqpoint{1.535257in}{3.312071in}}%
\pgfpathlineto{\pgfqpoint{1.535865in}{3.305813in}}%
\pgfpathlineto{\pgfqpoint{1.540118in}{3.207449in}}%
\pgfpathlineto{\pgfqpoint{1.540726in}{3.200934in}}%
\pgfpathlineto{\pgfqpoint{1.543156in}{3.153522in}}%
\pgfpathlineto{\pgfqpoint{4.351653in}{3.153522in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{3.146992in}}%
\pgfpathlineto{\pgfqpoint{4.355299in}{3.074753in}}%
\pgfpathlineto{\pgfqpoint{4.355906in}{3.071060in}}%
\pgfpathlineto{\pgfqpoint{4.357121in}{3.054599in}}%
\pgfpathlineto{\pgfqpoint{4.359552in}{3.048441in}}%
\pgfpathlineto{\pgfqpoint{4.362590in}{2.972048in}}%
\pgfpathlineto{\pgfqpoint{4.363198in}{2.967725in}}%
\pgfpathlineto{\pgfqpoint{4.364413in}{2.948433in}}%
\pgfpathlineto{\pgfqpoint{4.366236in}{2.947915in}}%
\pgfpathlineto{\pgfqpoint{4.451913in}{2.947797in}}%
\pgfpathlineto{\pgfqpoint{4.461635in}{2.695096in}}%
\pgfpathlineto{\pgfqpoint{4.465888in}{2.559156in}}%
\pgfpathlineto{\pgfqpoint{4.467711in}{2.516990in}}%
\pgfpathlineto{\pgfqpoint{4.470749in}{2.399902in}}%
\pgfpathlineto{\pgfqpoint{4.471357in}{2.389332in}}%
\pgfpathlineto{\pgfqpoint{4.475611in}{2.220507in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{2.208433in}}%
\pgfpathlineto{\pgfqpoint{4.480472in}{2.010541in}}%
\pgfpathlineto{\pgfqpoint{4.481079in}{1.996020in}}%
\pgfpathlineto{\pgfqpoint{4.483510in}{1.871231in}}%
\pgfpathlineto{\pgfqpoint{4.483510in}{1.871231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.876053in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959825in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.057047in}{0.977106in}}%
\pgfpathlineto{\pgfqpoint{1.210171in}{0.990231in}}%
\pgfpathlineto{\pgfqpoint{1.292810in}{0.990044in}}%
\pgfpathlineto{\pgfqpoint{1.328661in}{0.991107in}}%
\pgfpathlineto{\pgfqpoint{1.339598in}{0.994655in}}%
\pgfpathlineto{\pgfqpoint{1.353574in}{1.001698in}}%
\pgfpathlineto{\pgfqpoint{1.374233in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.472063in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{1.516420in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{1.550448in}{1.134565in}}%
\pgfpathlineto{\pgfqpoint{1.588121in}{1.157721in}}%
\pgfpathlineto{\pgfqpoint{1.600274in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{2.017720in}{1.163715in}}%
\pgfpathlineto{\pgfqpoint{3.037335in}{1.164563in}}%
\pgfpathlineto{\pgfqpoint{3.943929in}{1.163722in}}%
\pgfpathlineto{\pgfqpoint{4.095230in}{1.150880in}}%
\pgfpathlineto{\pgfqpoint{4.214934in}{1.149831in}}%
\pgfpathlineto{\pgfqpoint{4.224657in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{4.238025in}{1.140506in}}%
\pgfpathlineto{\pgfqpoint{4.255646in}{1.129466in}}%
\pgfpathlineto{\pgfqpoint{4.371097in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{4.468927in}{0.986051in}}%
\pgfpathlineto{\pgfqpoint{4.482902in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{4.483510in}{0.979844in}}%
\pgfpathlineto{\pgfqpoint{4.483510in}{0.979844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.876053in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959825in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.044894in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.053401in}{0.990012in}}%
\pgfpathlineto{\pgfqpoint{1.062516in}{0.996524in}}%
\pgfpathlineto{\pgfqpoint{1.077099in}{1.003901in}}%
\pgfpathlineto{\pgfqpoint{1.098366in}{1.011972in}}%
\pgfpathlineto{\pgfqpoint{1.128140in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{1.168852in}{1.030372in}}%
\pgfpathlineto{\pgfqpoint{1.198626in}{1.035610in}}%
\pgfpathlineto{\pgfqpoint{1.323799in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{1.328661in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{1.332306in}{1.043205in}}%
\pgfpathlineto{\pgfqpoint{1.337775in}{1.055650in}}%
\pgfpathlineto{\pgfqpoint{1.345674in}{1.079602in}}%
\pgfpathlineto{\pgfqpoint{1.363903in}{1.144541in}}%
\pgfpathlineto{\pgfqpoint{1.375449in}{1.182184in}}%
\pgfpathlineto{\pgfqpoint{1.388817in}{1.218279in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{1.422844in}{1.290952in}}%
\pgfpathlineto{\pgfqpoint{1.443504in}{1.327120in}}%
\pgfpathlineto{\pgfqpoint{1.469025in}{1.371074in}}%
\pgfpathlineto{\pgfqpoint{1.505483in}{1.443761in}}%
\pgfpathlineto{\pgfqpoint{1.512167in}{1.451326in}}%
\pgfpathlineto{\pgfqpoint{1.518243in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{1.470363in}}%
\pgfpathlineto{\pgfqpoint{1.554701in}{1.482346in}}%
\pgfpathlineto{\pgfqpoint{1.573538in}{1.501771in}}%
\pgfpathlineto{\pgfqpoint{1.583260in}{1.508284in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.511888in}}%
\pgfpathlineto{\pgfqpoint{1.602097in}{1.513281in}}%
\pgfpathlineto{\pgfqpoint{1.662253in}{1.513227in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{4.045404in}{1.513574in}}%
\pgfpathlineto{\pgfqpoint{4.216150in}{1.513838in}}%
\pgfpathlineto{\pgfqpoint{4.225264in}{1.512201in}}%
\pgfpathlineto{\pgfqpoint{4.234379in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{4.243493in}{1.501902in}}%
\pgfpathlineto{\pgfqpoint{4.256254in}{1.489582in}}%
\pgfpathlineto{\pgfqpoint{4.287851in}{1.455196in}}%
\pgfpathlineto{\pgfqpoint{4.317017in}{1.420226in}}%
\pgfpathlineto{\pgfqpoint{4.343146in}{1.385529in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{1.370076in}}%
\pgfpathlineto{\pgfqpoint{4.368059in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{4.388719in}{1.305112in}}%
\pgfpathlineto{\pgfqpoint{4.406948in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{4.422746in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{4.436722in}{1.192213in}}%
\pgfpathlineto{\pgfqpoint{4.448267in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{4.462243in}{1.097599in}}%
\pgfpathlineto{\pgfqpoint{4.483510in}{1.010539in}}%
\pgfpathlineto{\pgfqpoint{4.483510in}{1.010539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.876053in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045502in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.876053in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352260in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.352260in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659694in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.659694in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.659694in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{4.659694in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997530in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{2.677658in}{1.575217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738769in}{1.575217in}}{\pgfqpoint{2.738769in}{1.636328in}}%
\pgfpathlineto{\pgfqpoint{2.738769in}{3.296556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738769in}{3.357667in}}{\pgfqpoint{2.677658in}{3.357667in}}%
\pgfpathlineto{\pgfqpoint{0.997530in}{3.357667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936419in}{3.357667in}}{\pgfqpoint{0.936419in}{3.296556in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{1.636328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.936419in}{1.575217in}}{\pgfqpoint{0.997530in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{0.997530in}{1.575217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.058641in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.364196in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.669752in}{3.128500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914196in,y=3.021556in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.058641in}{2.705804in}}%
\pgfpathlineto{\pgfqpoint{1.364196in}{2.705804in}}%
\pgfpathlineto{\pgfqpoint{1.669752in}{2.705804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914196in,y=2.598860in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.058641in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{1.364196in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{1.669752in}{2.283108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914196in,y=2.176164in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058641in}{1.860413in}}%
\pgfpathlineto{\pgfqpoint{1.364196in}{1.860413in}}%
\pgfpathlineto{\pgfqpoint{1.669752in}{1.860413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914196in,y=1.753468in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont detect}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/mp_hist_f_c_f2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844850in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.844850in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.844850in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376312in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376312in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {120000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793554in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793554in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {140000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210796in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210796in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {160000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793519in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844850in}{0.985773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405065in, y=0.885754in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844850in}{2.297117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405065in, y=2.197098in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844850in}{3.608461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405065in, y=3.508442in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349510in,y=2.290167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont MP Values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844850in}{0.855334in}}{\pgfqpoint{3.897338in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.022002in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.378934in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.380351in}{2.444250in}}%
\pgfpathlineto{\pgfqpoint{1.383682in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{1.728709in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.330425in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{1.311773in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.214481in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.215898in}{2.444250in}}%
\pgfpathlineto{\pgfqpoint{4.219229in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{4.564256in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{4.565036in}{3.359830in}}%
\pgfpathlineto{\pgfqpoint{4.565036in}{3.359830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844850in}{0.855334in}}{\pgfqpoint{3.897338in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.022002in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.379501in}{0.986822in}}%
\pgfpathlineto{\pgfqpoint{1.382406in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.400051in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.400263in}{1.125825in}}%
\pgfpathlineto{\pgfqpoint{1.400759in}{1.124776in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{1.115072in}}%
\pgfpathlineto{\pgfqpoint{1.405366in}{1.100122in}}%
\pgfpathlineto{\pgfqpoint{1.406641in}{1.099598in}}%
\pgfpathlineto{\pgfqpoint{1.716167in}{1.098549in}}%
\pgfpathlineto{\pgfqpoint{1.719072in}{1.083600in}}%
\pgfpathlineto{\pgfqpoint{1.733386in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.215048in}{0.986822in}}%
\pgfpathlineto{\pgfqpoint{4.217953in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{4.235598in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{4.235810in}{1.125825in}}%
\pgfpathlineto{\pgfqpoint{4.236306in}{1.124776in}}%
\pgfpathlineto{\pgfqpoint{4.237795in}{1.115072in}}%
\pgfpathlineto{\pgfqpoint{4.240913in}{1.100122in}}%
\pgfpathlineto{\pgfqpoint{4.242188in}{1.099598in}}%
\pgfpathlineto{\pgfqpoint{4.551714in}{1.098549in}}%
\pgfpathlineto{\pgfqpoint{4.554619in}{1.083600in}}%
\pgfpathlineto{\pgfqpoint{4.565036in}{1.003608in}}%
\pgfpathlineto{\pgfqpoint{4.565036in}{1.003608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844850in}{0.855334in}}{\pgfqpoint{3.897338in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.022002in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.378934in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.382761in}{1.167263in}}%
\pgfpathlineto{\pgfqpoint{1.388075in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{1.394594in}{1.495099in}}%
\pgfpathlineto{\pgfqpoint{1.398492in}{1.547815in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.546766in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{1.539160in}}%
\pgfpathlineto{\pgfqpoint{1.405932in}{1.489329in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.488280in}}%
\pgfpathlineto{\pgfqpoint{1.717938in}{1.478576in}}%
\pgfpathlineto{\pgfqpoint{1.720560in}{1.437138in}}%
\pgfpathlineto{\pgfqpoint{1.726867in}{1.272695in}}%
\pgfpathlineto{\pgfqpoint{1.730623in}{1.110875in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.214481in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.218308in}{1.167263in}}%
\pgfpathlineto{\pgfqpoint{4.223622in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{4.230141in}{1.495099in}}%
\pgfpathlineto{\pgfqpoint{4.234039in}{1.547815in}}%
\pgfpathlineto{\pgfqpoint{4.234889in}{1.546766in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{1.539160in}}%
\pgfpathlineto{\pgfqpoint{4.241479in}{1.489329in}}%
\pgfpathlineto{\pgfqpoint{4.551926in}{1.488280in}}%
\pgfpathlineto{\pgfqpoint{4.553485in}{1.478576in}}%
\pgfpathlineto{\pgfqpoint{4.556107in}{1.437138in}}%
\pgfpathlineto{\pgfqpoint{4.562414in}{1.272695in}}%
\pgfpathlineto{\pgfqpoint{4.565036in}{1.163854in}}%
\pgfpathlineto{\pgfqpoint{4.565036in}{1.163854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844850in}{0.855334in}}{\pgfqpoint{3.897338in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379005in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.379005in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.844850in}{0.855334in}}{\pgfqpoint{3.897338in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214552in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.214552in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844850in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.844850in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844850in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844850in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953455in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{3.633583in}{1.008112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694694in}{1.008112in}}{\pgfqpoint{3.694694in}{1.069223in}}%
\pgfpathlineto{\pgfqpoint{3.694694in}{2.729451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694694in}{2.790562in}}{\pgfqpoint{3.633583in}{2.790562in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{2.790562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892343in}{2.790562in}}{\pgfqpoint{1.892343in}{2.729451in}}%
\pgfpathlineto{\pgfqpoint{1.892343in}{1.069223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892343in}{1.008112in}}{\pgfqpoint{1.953455in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.008112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.014566in}{2.561395in}}%
\pgfpathlineto{\pgfqpoint{2.320121in}{2.561395in}}%
\pgfpathlineto{\pgfqpoint{2.625677in}{2.561395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870121in,y=2.454451in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.014566in}{2.138699in}}%
\pgfpathlineto{\pgfqpoint{2.320121in}{2.138699in}}%
\pgfpathlineto{\pgfqpoint{2.625677in}{2.138699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870121in,y=2.031755in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.014566in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{2.320121in}{1.716003in}}%
\pgfpathlineto{\pgfqpoint{2.625677in}{1.716003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870121in,y=1.609059in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014566in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{2.320121in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{2.625677in}{1.293308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870121in,y=1.186363in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont detect}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/mp_hist_f_c_f3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257350in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257350in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726229in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726229in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {220000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195107in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195107in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {240000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762914in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{0.985773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554311in, y=0.885754in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{1.945544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422204in, y=1.845525in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{2.905315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422204in, y=2.805296in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366648in,y=2.290167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont MP Values}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963575in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.264695in}{0.986771in}}%
\pgfpathlineto{\pgfqpoint{1.265503in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{1.266678in}{1.035854in}}%
\pgfpathlineto{\pgfqpoint{1.268294in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{1.271084in}{1.736132in}}%
\pgfpathlineto{\pgfqpoint{1.274316in}{2.209054in}}%
\pgfpathlineto{\pgfqpoint{1.275858in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{1.276299in}{2.234632in}}%
\pgfpathlineto{\pgfqpoint{1.277033in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{1.278209in}{2.425478in}}%
\pgfpathlineto{\pgfqpoint{1.283717in}{3.358366in}}%
\pgfpathlineto{\pgfqpoint{1.286434in}{3.585918in}}%
\pgfpathlineto{\pgfqpoint{1.287903in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{1.312507in}{3.593898in}}%
\pgfpathlineto{\pgfqpoint{1.313315in}{3.579540in}}%
\pgfpathlineto{\pgfqpoint{1.314784in}{3.498372in}}%
\pgfpathlineto{\pgfqpoint{1.316399in}{3.343566in}}%
\pgfpathlineto{\pgfqpoint{1.321100in}{2.886168in}}%
\pgfpathlineto{\pgfqpoint{1.323964in}{2.811627in}}%
\pgfpathlineto{\pgfqpoint{1.324038in}{2.811627in}}%
\pgfpathlineto{\pgfqpoint{1.325800in}{2.520721in}}%
\pgfpathlineto{\pgfqpoint{1.328811in}{2.098628in}}%
\pgfpathlineto{\pgfqpoint{1.333512in}{1.622917in}}%
\pgfpathlineto{\pgfqpoint{1.361641in}{1.622917in}}%
\pgfpathlineto{\pgfqpoint{1.363477in}{1.583855in}}%
\pgfpathlineto{\pgfqpoint{1.619282in}{1.583855in}}%
\pgfpathlineto{\pgfqpoint{1.620457in}{1.578897in}}%
\pgfpathlineto{\pgfqpoint{1.636248in}{1.578005in}}%
\pgfpathlineto{\pgfqpoint{1.637129in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{1.639553in}{1.515567in}}%
\pgfpathlineto{\pgfqpoint{1.641095in}{1.505369in}}%
\pgfpathlineto{\pgfqpoint{1.649835in}{1.504443in}}%
\pgfpathlineto{\pgfqpoint{1.650790in}{1.497998in}}%
\pgfpathlineto{\pgfqpoint{1.652405in}{1.465558in}}%
\pgfpathlineto{\pgfqpoint{1.655637in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{1.665552in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{1.384318in}}%
\pgfpathlineto{\pgfqpoint{1.670546in}{1.341685in}}%
\pgfpathlineto{\pgfqpoint{1.679800in}{1.340807in}}%
\pgfpathlineto{\pgfqpoint{1.680828in}{1.332970in}}%
\pgfpathlineto{\pgfqpoint{1.682370in}{1.302982in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{1.694856in}{1.272567in}}%
\pgfpathlineto{\pgfqpoint{1.696178in}{1.262187in}}%
\pgfpathlineto{\pgfqpoint{1.699556in}{1.231758in}}%
\pgfpathlineto{\pgfqpoint{1.709398in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{1.710279in}{1.225615in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{1.198166in}}%
\pgfpathlineto{\pgfqpoint{1.713731in}{1.186476in}}%
\pgfpathlineto{\pgfqpoint{1.724233in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{1.178452in}}%
\pgfpathlineto{\pgfqpoint{1.728640in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{1.738996in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{1.740611in}{1.144371in}}%
\pgfpathlineto{\pgfqpoint{1.743329in}{1.125665in}}%
\pgfpathlineto{\pgfqpoint{1.753685in}{1.124695in}}%
\pgfpathlineto{\pgfqpoint{1.755080in}{1.119637in}}%
\pgfpathlineto{\pgfqpoint{1.757797in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{1.768300in}{1.103513in}}%
\pgfpathlineto{\pgfqpoint{1.769842in}{1.097971in}}%
\pgfpathlineto{\pgfqpoint{1.772560in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.783429in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{1.784825in}{1.077787in}}%
\pgfpathlineto{\pgfqpoint{1.787101in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.067027in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{1.062737in}}%
\pgfpathlineto{\pgfqpoint{1.801864in}{1.053500in}}%
\pgfpathlineto{\pgfqpoint{1.813248in}{1.052434in}}%
\pgfpathlineto{\pgfqpoint{1.814716in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{1.828010in}{1.041704in}}%
\pgfpathlineto{\pgfqpoint{1.829552in}{1.038066in}}%
\pgfpathlineto{\pgfqpoint{1.831462in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{1.843139in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{1.844902in}{1.028152in}}%
\pgfpathlineto{\pgfqpoint{1.846518in}{1.025397in}}%
\pgfpathlineto{\pgfqpoint{1.857975in}{1.024289in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.020191in}}%
\pgfpathlineto{\pgfqpoint{1.861794in}{1.018655in}}%
\pgfpathlineto{\pgfqpoint{1.873104in}{1.017547in}}%
\pgfpathlineto{\pgfqpoint{1.879274in}{1.013357in}}%
\pgfpathlineto{\pgfqpoint{1.887940in}{1.012306in}}%
\pgfpathlineto{\pgfqpoint{1.893816in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{1.903143in}{1.007622in}}%
\pgfpathlineto{\pgfqpoint{1.908284in}{1.005002in}}%
\pgfpathlineto{\pgfqpoint{1.918125in}{1.003908in}}%
\pgfpathlineto{\pgfqpoint{1.923340in}{1.001797in}}%
\pgfpathlineto{\pgfqpoint{1.933328in}{1.000698in}}%
\pgfpathlineto{\pgfqpoint{1.938029in}{0.999196in}}%
\pgfpathlineto{\pgfqpoint{1.948384in}{0.998111in}}%
\pgfpathlineto{\pgfqpoint{1.952938in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{1.963661in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{0.995150in}}%
\pgfpathlineto{\pgfqpoint{1.978937in}{0.994042in}}%
\pgfpathlineto{\pgfqpoint{1.983050in}{0.993605in}}%
\pgfpathlineto{\pgfqpoint{1.994287in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{1.998400in}{0.992329in}}%
\pgfpathlineto{\pgfqpoint{2.019625in}{0.991220in}}%
\pgfpathlineto{\pgfqpoint{2.085578in}{0.988024in}}%
\pgfpathlineto{\pgfqpoint{2.141983in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{2.162326in}{0.986699in}}%
\pgfpathlineto{\pgfqpoint{4.199000in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.200322in}{1.236437in}}%
\pgfpathlineto{\pgfqpoint{4.203186in}{1.335264in}}%
\pgfpathlineto{\pgfqpoint{4.208034in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{4.208841in}{1.714998in}}%
\pgfpathlineto{\pgfqpoint{4.209649in}{1.725814in}}%
\pgfpathlineto{\pgfqpoint{4.211118in}{1.787724in}}%
\pgfpathlineto{\pgfqpoint{4.214570in}{1.930327in}}%
\pgfpathlineto{\pgfqpoint{4.218095in}{1.929305in}}%
\pgfpathlineto{\pgfqpoint{4.219711in}{1.914217in}}%
\pgfpathlineto{\pgfqpoint{4.221841in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{4.558141in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{4.560638in}{1.608885in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{1.599523in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{1.599523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963575in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.268881in}{0.986858in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{1.274683in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.026151in}}%
\pgfpathlineto{\pgfqpoint{1.286361in}{1.064172in}}%
\pgfpathlineto{\pgfqpoint{1.295835in}{1.126418in}}%
\pgfpathlineto{\pgfqpoint{1.302739in}{1.157817in}}%
\pgfpathlineto{\pgfqpoint{1.303620in}{1.156502in}}%
\pgfpathlineto{\pgfqpoint{1.310010in}{1.137724in}}%
\pgfpathlineto{\pgfqpoint{1.322128in}{1.091051in}}%
\pgfpathlineto{\pgfqpoint{1.328591in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{1.331088in}{1.077604in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{1.092697in}}%
\pgfpathlineto{\pgfqpoint{1.363477in}{1.096737in}}%
\pgfpathlineto{\pgfqpoint{1.375301in}{1.101666in}}%
\pgfpathlineto{\pgfqpoint{1.386318in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{1.419808in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.119570in}}%
\pgfpathlineto{\pgfqpoint{1.520720in}{1.128914in}}%
\pgfpathlineto{\pgfqpoint{1.592622in}{1.132498in}}%
\pgfpathlineto{\pgfqpoint{1.618474in}{1.131399in}}%
\pgfpathlineto{\pgfqpoint{1.633163in}{1.112410in}}%
\pgfpathlineto{\pgfqpoint{1.657106in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{1.669224in}{1.065837in}}%
\pgfpathlineto{\pgfqpoint{1.684060in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{1.701760in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{1.731872in}{1.023017in}}%
\pgfpathlineto{\pgfqpoint{1.770430in}{1.009091in}}%
\pgfpathlineto{\pgfqpoint{1.785779in}{1.005237in}}%
\pgfpathlineto{\pgfqpoint{1.834767in}{0.996763in}}%
\pgfpathlineto{\pgfqpoint{1.876997in}{0.992362in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{0.988326in}}%
\pgfpathlineto{\pgfqpoint{2.003174in}{0.987218in}}%
\pgfpathlineto{\pgfqpoint{2.025500in}{0.986872in}}%
\pgfpathlineto{\pgfqpoint{4.202231in}{0.987942in}}%
\pgfpathlineto{\pgfqpoint{4.205390in}{0.991829in}}%
\pgfpathlineto{\pgfqpoint{4.211853in}{1.005449in}}%
\pgfpathlineto{\pgfqpoint{4.218095in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{4.221180in}{1.019049in}}%
\pgfpathlineto{\pgfqpoint{4.222502in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{4.226762in}{1.012157in}}%
\pgfpathlineto{\pgfqpoint{4.549695in}{1.011087in}}%
\pgfpathlineto{\pgfqpoint{4.553954in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{4.560417in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{0.990769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963575in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.986810in}}%
\pgfpathlineto{\pgfqpoint{1.267633in}{0.990774in}}%
\pgfpathlineto{\pgfqpoint{1.269322in}{1.004095in}}%
\pgfpathlineto{\pgfqpoint{1.271892in}{1.046052in}}%
\pgfpathlineto{\pgfqpoint{1.295248in}{1.495944in}}%
\pgfpathlineto{\pgfqpoint{1.301270in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{1.302518in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{1.539806in}}%
\pgfpathlineto{\pgfqpoint{1.305603in}{1.524766in}}%
\pgfpathlineto{\pgfqpoint{1.309422in}{1.494735in}}%
\pgfpathlineto{\pgfqpoint{1.312801in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.326314in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{1.328958in}{1.187915in}}%
\pgfpathlineto{\pgfqpoint{1.331455in}{1.182574in}}%
\pgfpathlineto{\pgfqpoint{1.332924in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{1.334320in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{1.337478in}{1.181264in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{1.179167in}}%
\pgfpathlineto{\pgfqpoint{1.364579in}{1.170241in}}%
\pgfpathlineto{\pgfqpoint{1.428108in}{1.154784in}}%
\pgfpathlineto{\pgfqpoint{1.507574in}{1.145518in}}%
\pgfpathlineto{\pgfqpoint{1.587040in}{1.141439in}}%
\pgfpathlineto{\pgfqpoint{1.619062in}{1.140359in}}%
\pgfpathlineto{\pgfqpoint{1.623689in}{1.135857in}}%
\pgfpathlineto{\pgfqpoint{1.630960in}{1.130809in}}%
\pgfpathlineto{\pgfqpoint{1.634412in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{1.655710in}{1.088138in}}%
\pgfpathlineto{\pgfqpoint{1.666066in}{1.077921in}}%
\pgfpathlineto{\pgfqpoint{1.672015in}{1.070963in}}%
\pgfpathlineto{\pgfqpoint{1.679433in}{1.062689in}}%
\pgfpathlineto{\pgfqpoint{1.685161in}{1.056364in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.049109in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{1.044646in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{1.038186in}}%
\pgfpathlineto{\pgfqpoint{1.714980in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{1.724894in}{1.029448in}}%
\pgfpathlineto{\pgfqpoint{1.730550in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{1.740538in}{1.021323in}}%
\pgfpathlineto{\pgfqpoint{1.746193in}{1.019269in}}%
\pgfpathlineto{\pgfqpoint{1.754860in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{1.761249in}{1.013770in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{1.011178in}}%
\pgfpathlineto{\pgfqpoint{1.775718in}{1.009196in}}%
\pgfpathlineto{\pgfqpoint{1.798999in}{1.003505in}}%
\pgfpathlineto{\pgfqpoint{1.806344in}{1.002267in}}%
\pgfpathlineto{\pgfqpoint{1.899030in}{0.991273in}}%
\pgfpathlineto{\pgfqpoint{1.960503in}{0.988369in}}%
\pgfpathlineto{\pgfqpoint{2.006405in}{0.987261in}}%
\pgfpathlineto{\pgfqpoint{2.028732in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{2.327943in}{0.985807in}}%
\pgfpathlineto{\pgfqpoint{2.345128in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{4.199000in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.201277in}{1.004043in}}%
\pgfpathlineto{\pgfqpoint{4.204875in}{1.027782in}}%
\pgfpathlineto{\pgfqpoint{4.216186in}{1.131730in}}%
\pgfpathlineto{\pgfqpoint{4.216626in}{1.132215in}}%
\pgfpathlineto{\pgfqpoint{4.217067in}{1.131183in}}%
\pgfpathlineto{\pgfqpoint{4.219344in}{1.126049in}}%
\pgfpathlineto{\pgfqpoint{4.227055in}{1.105889in}}%
\pgfpathlineto{\pgfqpoint{4.550209in}{1.104799in}}%
\pgfpathlineto{\pgfqpoint{4.552926in}{1.101786in}}%
\pgfpathlineto{\pgfqpoint{4.554762in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{4.557920in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{1.035058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264548in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.264548in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199073in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.199073in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{4.742187in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922850in}{1.789772in}}%
\pgfpathlineto{\pgfqpoint{3.602978in}{1.789772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664089in}{1.789772in}}{\pgfqpoint{3.664089in}{1.850883in}}%
\pgfpathlineto{\pgfqpoint{3.664089in}{3.511111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664089in}{3.572222in}}{\pgfqpoint{3.602978in}{3.572222in}}%
\pgfpathlineto{\pgfqpoint{1.922850in}{3.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861739in}{3.572222in}}{\pgfqpoint{1.861739in}{3.511111in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{1.850883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861739in}{1.789772in}}{\pgfqpoint{1.922850in}{1.789772in}}%
\pgfpathlineto{\pgfqpoint{1.922850in}{1.789772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.983961in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{3.343056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839517in,y=3.236111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.983961in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{2.920360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839517in,y=2.813415in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.983961in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{2.497664in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{2.497664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839517in,y=2.390719in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983961in}{2.074968in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{2.074968in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{2.074968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839517in,y=1.968024in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont detect}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/mp_hist_f_c_f4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963575in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963575in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {280000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272423in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272423in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {282000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581272in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.581272in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {284000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762914in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{0.976021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554311in, y=0.876002in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{1.812311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422204in, y=1.712292in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{2.648601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422204in, y=2.548582in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783641in}{3.484891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422204in, y=3.384872in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366648in,y=2.182889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont MP Values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783641in,y=3.552111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963575in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.221418in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.223381in}{1.498621in}}%
\pgfpathlineto{\pgfqpoint{1.227962in}{1.930153in}}%
\pgfpathlineto{\pgfqpoint{1.234506in}{2.325329in}}%
\pgfpathlineto{\pgfqpoint{1.243014in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.254139in}{3.109477in}}%
\pgfpathlineto{\pgfqpoint{1.263301in}{3.389745in}}%
\pgfpathlineto{\pgfqpoint{4.451656in}{3.388711in}}%
\pgfpathlineto{\pgfqpoint{4.452965in}{3.386597in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{3.386597in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{3.386597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963575in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.226653in}{0.977056in}}%
\pgfpathlineto{\pgfqpoint{1.237124in}{0.981142in}}%
\pgfpathlineto{\pgfqpoint{1.250867in}{0.989001in}}%
\pgfpathlineto{\pgfqpoint{1.267882in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{1.396149in}{1.099796in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.104253in}}%
\pgfpathlineto{\pgfqpoint{1.415782in}{1.105728in}}%
\pgfpathlineto{\pgfqpoint{1.422981in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{1.427562in}{1.102244in}}%
\pgfpathlineto{\pgfqpoint{1.443922in}{1.091161in}}%
\pgfpathlineto{\pgfqpoint{1.457665in}{1.084374in}}%
\pgfpathlineto{\pgfqpoint{1.467481in}{1.081685in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{1.081671in}}%
\pgfpathlineto{\pgfqpoint{2.059081in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{3.390180in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{3.817519in}{1.084619in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{1.088431in}}%
\pgfpathlineto{\pgfqpoint{3.841078in}{1.095632in}}%
\pgfpathlineto{\pgfqpoint{3.857439in}{1.107338in}}%
\pgfpathlineto{\pgfqpoint{3.951676in}{1.179026in}}%
\pgfpathlineto{\pgfqpoint{3.965419in}{1.186039in}}%
\pgfpathlineto{\pgfqpoint{3.975889in}{1.189063in}}%
\pgfpathlineto{\pgfqpoint{3.987669in}{1.189134in}}%
\pgfpathlineto{\pgfqpoint{4.335168in}{1.188611in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{4.359382in}{1.176915in}}%
\pgfpathlineto{\pgfqpoint{4.375743in}{1.165015in}}%
\pgfpathlineto{\pgfqpoint{4.468671in}{1.094224in}}%
\pgfpathlineto{\pgfqpoint{4.482414in}{1.087210in}}%
\pgfpathlineto{\pgfqpoint{4.492885in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{4.505319in}{1.084088in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{1.083909in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{1.083909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963575in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.221418in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.225999in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{1.207938in}}%
\pgfpathlineto{\pgfqpoint{1.283588in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{1.298640in}{1.297950in}}%
\pgfpathlineto{\pgfqpoint{1.315655in}{1.342140in}}%
\pgfpathlineto{\pgfqpoint{1.334633in}{1.385344in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{1.379789in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{1.390914in}{1.488570in}}%
\pgfpathlineto{\pgfqpoint{1.397458in}{1.494161in}}%
\pgfpathlineto{\pgfqpoint{1.403348in}{1.496175in}}%
\pgfpathlineto{\pgfqpoint{1.408583in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{1.413819in}{1.492898in}}%
\pgfpathlineto{\pgfqpoint{1.419708in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{1.426253in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.437378in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{1.446540in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{1.455047in}{1.445211in}}%
\pgfpathlineto{\pgfqpoint{1.462900in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{1.471408in}{1.441784in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{1.441223in}}%
\pgfpathlineto{\pgfqpoint{3.820791in}{1.442195in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{1.445335in}}%
\pgfpathlineto{\pgfqpoint{3.835843in}{1.451270in}}%
\pgfpathlineto{\pgfqpoint{3.844350in}{1.460569in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{1.474797in}}%
\pgfpathlineto{\pgfqpoint{3.885579in}{1.524291in}}%
\pgfpathlineto{\pgfqpoint{3.914374in}{1.565155in}}%
\pgfpathlineto{\pgfqpoint{3.940551in}{1.598804in}}%
\pgfpathlineto{\pgfqpoint{3.950367in}{1.607709in}}%
\pgfpathlineto{\pgfqpoint{3.959529in}{1.613132in}}%
\pgfpathlineto{\pgfqpoint{3.968691in}{1.615948in}}%
\pgfpathlineto{\pgfqpoint{3.978507in}{1.616472in}}%
\pgfpathlineto{\pgfqpoint{4.304410in}{1.616179in}}%
\pgfpathlineto{\pgfqpoint{4.341058in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{4.349566in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{4.358073in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{4.367235in}{1.597830in}}%
\pgfpathlineto{\pgfqpoint{4.379015in}{1.583130in}}%
\pgfpathlineto{\pgfqpoint{4.409118in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{4.436604in}{1.500760in}}%
\pgfpathlineto{\pgfqpoint{4.466708in}{1.455222in}}%
\pgfpathlineto{\pgfqpoint{4.475870in}{1.446772in}}%
\pgfpathlineto{\pgfqpoint{4.483723in}{1.442349in}}%
\pgfpathlineto{\pgfqpoint{4.490921in}{1.440603in}}%
\pgfpathlineto{\pgfqpoint{4.505973in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{1.440537in}}%
\pgfpathlineto{\pgfqpoint{4.562254in}{1.440537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222072in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.222072in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.783641in}{0.855334in}}{\pgfqpoint{3.958547in}{2.655111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494193in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.494193in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783641in}{3.510444in}}%
\pgfpathlineto{\pgfqpoint{4.742188in}{3.510444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922850in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{3.602978in}{1.575217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664089in}{1.575217in}}{\pgfqpoint{3.664089in}{1.636328in}}%
\pgfpathlineto{\pgfqpoint{3.664089in}{3.296556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664089in}{3.357667in}}{\pgfqpoint{3.602978in}{3.357667in}}%
\pgfpathlineto{\pgfqpoint{1.922850in}{3.357667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861739in}{3.357667in}}{\pgfqpoint{1.861739in}{3.296556in}}%
\pgfpathlineto{\pgfqpoint{1.861739in}{1.636328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861739in}{1.575217in}}{\pgfqpoint{1.922850in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{1.922850in}{1.575217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.983961in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{3.128500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839517in,y=3.021556in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.983961in}{2.705804in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{2.705804in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{2.705804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839517in,y=2.598860in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.983961in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{2.283108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839517in,y=2.176164in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983961in}{1.860413in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{1.860413in}}%
\pgfpathlineto{\pgfqpoint{2.595072in}{1.860413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839517in,y=1.753468in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont detect}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2_pec_sim/outlier_result_f_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432314in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{5.320000in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{5.320000in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{0.432314in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{0.432314in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432314in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{0.432314in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{1.048288in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{1.048288in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{0.432314in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{0.432314in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096637in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{2.265483in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{2.265483in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876554in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.876554in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{3.487412in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{3.487412in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.876554in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.876554in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098285in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.098285in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{4.714228in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{4.714228in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.098285in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.098285in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734615in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.734615in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{5.320000in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{5.320000in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.734615in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.734615in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.627451,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048288in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.048288in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.048288in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.048288in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.627451,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265483in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.265483in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{2.876554in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{2.876554in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.265483in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.265483in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.627451,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487412in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{3.487412in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{4.098285in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{4.098285in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{3.487412in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{3.487412in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.627451,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.627451,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714228in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.714228in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{4.734615in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{4.734615in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.714228in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.714228in}{0.647592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432314in}{0.647592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432314in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195886in}{0.647592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195886in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959458in}{0.647592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959458in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723030in}{0.647592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723030in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486602in}{0.647592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486602in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250174in}{0.647592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250174in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013747in}{0.647592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.013747in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876157in,y=0.346667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328147in,y=1.483796in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.048379in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.048379in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131487in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.131487in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.265467in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.265467in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.876554in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.876554in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.488099in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{3.488099in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098285in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.098285in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.714350in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.714350in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432314in}{0.647592in}}{\pgfqpoint{4.887686in}{1.672408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.790707in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.790707in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432314in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{0.432314in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320000in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{5.320000in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432314in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{5.320000in}{0.647592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432314in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{5.320000in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017229in}{1.954260in}}%
\pgfpathlineto{\pgfqpoint{5.203333in}{1.954260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.236667in}{1.954260in}}{\pgfqpoint{5.236667in}{1.987593in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{2.203333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.236667in}{2.236667in}}{\pgfqpoint{5.203333in}{2.236667in}}%
\pgfpathlineto{\pgfqpoint{4.017229in}{2.236667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.983896in}{2.236667in}}{\pgfqpoint{3.983896in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{3.983896in}{1.987593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.983896in}{1.954260in}}{\pgfqpoint{4.017229in}{1.954260in}}%
\pgfpathlineto{\pgfqpoint{4.017229in}{1.954260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.050562in}{2.111667in}}%
\pgfpathlineto{\pgfqpoint{4.383896in}{2.111667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517229in,y=2.053333in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont detection}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> outlier_taxonomy/contextual_outlier.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{1.044484in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211025in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211025in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878099in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878099in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545173in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545173in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876432in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Sample (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{0.985773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591110in, y=0.885754in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{2.290167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815154in, y=2.190148in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{3.594561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815154in, y=3.494541in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535555in,y=2.290167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Voltage (\(\displaystyle V\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044484in}{0.855334in}}{\pgfqpoint{3.663896in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211025in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{1.251034in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{1.274373in}{3.023345in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{1.307715in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{1.321051in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{1.334388in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{1.344391in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{1.354393in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{1.361061in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{1.367730in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{1.374398in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{1.381066in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{1.391069in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{1.404405in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{1.414408in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{1.424410in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{1.434413in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{1.461086in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{1.477756in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{1.524435in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{1.594452in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{1.614457in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{1.631127in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{1.644464in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{1.667803in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{1.694476in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{1.701144in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{1.711147in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{1.717815in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{1.731152in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{1.737820in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{1.747822in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{1.757825in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{1.767827in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{1.781164in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{1.794501in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{1.831176in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.857849in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{1.927867in}{2.882349in}}%
\pgfpathlineto{\pgfqpoint{1.947871in}{3.089639in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{3.241029in}}%
\pgfpathlineto{\pgfqpoint{1.977879in}{3.345444in}}%
\pgfpathlineto{\pgfqpoint{1.991215in}{3.433216in}}%
\pgfpathlineto{\pgfqpoint{2.001218in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.021223in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{2.027891in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{2.034559in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{2.044562in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{2.047896in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{2.051230in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.057898in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{2.064567in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.071235in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{2.081237in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{2.101242in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{2.114579in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{2.127915in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{2.144586in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{2.164591in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{2.191264in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{2.261281in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{2.281286in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{2.311294in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{2.324630in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{2.334633in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{2.344635in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.354638in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{2.367974in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{2.377977in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{2.381311in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{2.384645in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.391313in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{2.397981in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.404650in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{2.414652in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{2.424655in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{2.447994in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{2.478001in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{2.498006in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{2.524679in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{2.544684in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{3.211514in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{3.251524in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{3.274863in}{3.023345in}}%
\pgfpathlineto{\pgfqpoint{3.291533in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{3.308204in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{3.321541in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{3.334877in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{3.344880in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{3.354882in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{3.361550in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{3.368219in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{3.374887in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{3.378221in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{3.381555in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{3.384889in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{3.391558in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{3.398226in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{3.404894in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{3.414897in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{3.424899in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{3.448238in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{3.461575in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{3.478246in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{3.498251in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{3.524924in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{3.594941in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{3.631616in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{3.644953in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{3.658290in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{3.668292in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{3.678295in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.688297in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{3.694965in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{3.701634in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{3.708302in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{3.711636in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{3.714970in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{3.718304in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.724973in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{3.731641in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.738309in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{3.748312in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{3.758314in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{3.768317in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{3.781653in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{3.794990in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{3.811660in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{3.831665in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{3.858339in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{3.928356in}{2.882349in}}%
\pgfpathlineto{\pgfqpoint{3.948361in}{3.089639in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.241029in}}%
\pgfpathlineto{\pgfqpoint{3.978368in}{3.345444in}}%
\pgfpathlineto{\pgfqpoint{3.991705in}{3.433216in}}%
\pgfpathlineto{\pgfqpoint{4.001707in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{4.011709in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{4.021712in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{4.028380in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{4.035048in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{4.041717in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{4.045051in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{4.048385in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{4.051719in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{4.065056in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{4.071724in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{4.081727in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{4.101731in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{4.115068in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{4.128405in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{4.145075in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{4.165080in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{4.191753in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{4.261771in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{4.281775in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{4.298446in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{4.311783in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{4.325119in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{4.335122in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{4.345124in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{4.355127in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{4.361795in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{4.368463in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{4.375132in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{4.378466in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.381800in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{4.385134in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{4.391802in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{4.398471in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{4.405139in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{4.415141in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{4.425144in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{4.435146in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{4.461819in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{4.478490in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{4.498495in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{4.525168in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{4.541839in}{2.249195in}}%
\pgfpathlineto{\pgfqpoint{4.541839in}{2.249195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044484in}{0.855334in}}{\pgfqpoint{3.663896in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.544684in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{3.208180in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{3.208180in}{2.290167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.044484in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{4.494491in}{2.635164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{2.635164in}}{\pgfqpoint{4.555602in}{2.696275in}}%
\pgfpathlineto{\pgfqpoint{4.555602in}{3.511111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{3.572222in}}{\pgfqpoint{4.494491in}{3.572222in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{3.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{3.572222in}}{\pgfqpoint{2.478178in}{3.511111in}}%
\pgfpathlineto{\pgfqpoint{2.478178in}{2.696275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{2.635164in}}{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600400in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{3.211511in}{3.343056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=3.236111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.600400in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{3.211511in}{2.920360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=2.813415in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont anomaly}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> outlier_taxonomy/dataset_survey.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001417in}{4.064942in}}%
\pgfpathcurveto{\pgfqpoint{2.803365in}{4.064942in}}{\pgfqpoint{2.609185in}{4.009693in}}{\pgfqpoint{2.440798in}{3.905432in}}%
\pgfpathcurveto{\pgfqpoint{2.272410in}{3.801171in}}{\pgfqpoint{2.136400in}{3.651974in}}{\pgfqpoint{2.048121in}{3.474685in}}%
\pgfpathcurveto{\pgfqpoint{1.959841in}{3.297396in}}{\pgfqpoint{1.922745in}{3.098947in}}{\pgfqpoint{1.941018in}{2.901740in}}%
\pgfpathcurveto{\pgfqpoint{1.959292in}{2.704532in}}{\pgfqpoint{2.032222in}{2.516278in}}{\pgfqpoint{2.151576in}{2.358229in}}%
\pgfpathlineto{\pgfqpoint{3.001417in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.001417in}{4.064942in}}%
\pgfpathlineto{\pgfqpoint{3.001417in}{4.064942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151576in}{2.358229in}}%
\pgfpathcurveto{\pgfqpoint{2.311485in}{2.146475in}}{\pgfqpoint{2.544903in}{2.001949in}}{\pgfqpoint{2.805735in}{1.953191in}}%
\pgfpathcurveto{\pgfqpoint{3.066567in}{1.904433in}}{\pgfqpoint{3.336432in}{1.954880in}}{\pgfqpoint{3.562037in}{2.094568in}}%
\pgfpathlineto{\pgfqpoint{3.001417in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.358229in}}%
\pgfpathlineto{\pgfqpoint{2.151576in}{2.358229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562037in}{2.094568in}}%
\pgfpathcurveto{\pgfqpoint{3.730424in}{2.198829in}}{\pgfqpoint{3.866435in}{2.348026in}}{\pgfqpoint{3.954714in}{2.525315in}}%
\pgfpathcurveto{\pgfqpoint{4.042994in}{2.702604in}}{\pgfqpoint{4.080090in}{2.901053in}}{\pgfqpoint{4.061816in}{3.098261in}}%
\pgfpathlineto{\pgfqpoint{3.001417in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.562037in}{2.094568in}}%
\pgfpathlineto{\pgfqpoint{3.562037in}{2.094568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061816in}{3.098261in}}%
\pgfpathcurveto{\pgfqpoint{4.049676in}{3.229272in}}{\pgfqpoint{4.013361in}{3.356906in}}{\pgfqpoint{3.954714in}{3.474685in}}%
\pgfpathcurveto{\pgfqpoint{3.896067in}{3.592465in}}{\pgfqpoint{3.816097in}{3.698362in}}{\pgfqpoint{3.718864in}{3.787002in}}%
\pgfpathlineto{\pgfqpoint{3.001417in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{4.061816in}{3.098261in}}%
\pgfpathlineto{\pgfqpoint{4.061816in}{3.098261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718864in}{3.787002in}}%
\pgfpathcurveto{\pgfqpoint{3.621631in}{3.875642in}}{\pgfqpoint{3.508807in}{3.945499in}}{\pgfqpoint{3.386119in}{3.993029in}}%
\pgfpathcurveto{\pgfqpoint{3.263431in}{4.040558in}}{\pgfqpoint{3.132990in}{4.064942in}}{\pgfqpoint{3.001417in}{4.064942in}}%
\pgfpathlineto{\pgfqpoint{3.001417in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{3.718864in}{3.787002in}}%
\pgfpathlineto{\pgfqpoint{3.718864in}{3.787002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952791in,y=3.522154in,right,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont KDD-CUP99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429439in,y=3.284811in,,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont 35.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786167in,y=1.848510in,right,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont Covertype-Forest}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884008in,y=2.371915in,,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont 23.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050044in,y=2.477846in,left,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont Shuttle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573396in,y=2.715189in,,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont 17.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050044in,y=3.522154in,left,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont UCI-Pendigit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573395in,y=3.284811in,,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont 11.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424589in,y=4.092332in,left,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont UCI-Vowel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232238in,y=3.595817in,,]{\color{textcolor}\rmfamily\fontsize{31.680000}{38.016000}\selectfont 11.8\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> outlier_taxonomy/point_outlier.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054080in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054080in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795965in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795965in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537849in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537849in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794223in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Sample (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{0.985773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426692in, y=0.885754in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{1.855369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650736in, y=1.755350in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{2.724965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650736in, y=2.624946in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{3.594561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650736in, y=3.494541in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371137in,y=2.290167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Voltage (\(\displaystyle V\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880066in}{0.855334in}}{\pgfqpoint{3.828314in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054080in}{1.855369in}}%
\pgfpathlineto{\pgfqpoint{1.095885in}{2.175489in}}%
\pgfpathlineto{\pgfqpoint{1.120272in}{2.344154in}}%
\pgfpathlineto{\pgfqpoint{1.137691in}{2.450648in}}%
\pgfpathlineto{\pgfqpoint{1.155110in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{1.169045in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{1.179496in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{1.189947in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{1.200399in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{1.207366in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{1.214334in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{1.221301in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{1.235236in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{1.242204in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{1.249171in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{1.266590in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{1.277041in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{1.301428in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{1.315363in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{1.353684in}{2.225625in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{1.458197in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{1.479100in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{1.496519in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{1.510454in}{1.136143in}}%
\pgfpathlineto{\pgfqpoint{1.524389in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{1.534840in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{1.545292in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{1.555743in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{1.562711in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{1.569678in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{1.576646in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.583613in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{1.590581in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{1.597548in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{1.604516in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{1.614967in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{1.625418in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{1.635870in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{1.649805in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{1.681159in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{1.702061in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{1.726448in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{1.806574in}{2.274300in}}%
\pgfpathlineto{\pgfqpoint{1.827477in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{2.507662in}}%
\pgfpathlineto{\pgfqpoint{1.858831in}{2.574595in}}%
\pgfpathlineto{\pgfqpoint{1.872766in}{2.630185in}}%
\pgfpathlineto{\pgfqpoint{1.883217in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{1.893669in}{2.690436in}}%
\pgfpathlineto{\pgfqpoint{1.904120in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{1.918055in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{1.925022in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{1.938958in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{1.945925in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{1.952893in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{1.963344in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{1.973795in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{1.998182in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{2.012117in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{2.029536in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{2.050438in}{2.225625in}}%
\pgfpathlineto{\pgfqpoint{2.074825in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{2.154951in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{2.175854in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{2.207208in}{1.136143in}}%
\pgfpathlineto{\pgfqpoint{2.221143in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{2.231594in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{2.252497in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{2.259464in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{2.266432in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{2.273399in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{2.280367in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{2.287334in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{2.294302in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{2.301270in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{2.311721in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{2.322172in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{2.332623in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{2.346559in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{2.360494in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{2.377912in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{2.398815in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{2.423201in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{2.447588in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{2.451072in}{1.882684in}}%
\pgfpathlineto{\pgfqpoint{2.489393in}{2.175489in}}%
\pgfpathlineto{\pgfqpoint{2.513779in}{2.344154in}}%
\pgfpathlineto{\pgfqpoint{2.531198in}{2.450648in}}%
\pgfpathlineto{\pgfqpoint{2.548617in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{2.562552in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{2.583455in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{2.593906in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{2.600874in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{2.607841in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{2.614809in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{2.621776in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{2.649646in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{2.694935in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{2.708871in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{2.726289in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{2.747192in}{2.225625in}}%
\pgfpathlineto{\pgfqpoint{2.771578in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{2.851705in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{2.872608in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{2.890027in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{2.903962in}{1.136143in}}%
\pgfpathlineto{\pgfqpoint{2.917897in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{2.938799in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{2.949251in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{2.956218in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{2.963186in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{2.970153in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{2.977121in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{2.984088in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{2.991056in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{2.998023in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{3.008475in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{3.018926in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{3.029377in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{3.043312in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{3.057247in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{3.074666in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{3.119955in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{3.200082in}{2.274300in}}%
\pgfpathlineto{\pgfqpoint{3.220985in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{2.507662in}}%
\pgfpathlineto{\pgfqpoint{3.252338in}{2.574595in}}%
\pgfpathlineto{\pgfqpoint{3.266274in}{2.630185in}}%
\pgfpathlineto{\pgfqpoint{3.276725in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{3.287176in}{2.690436in}}%
\pgfpathlineto{\pgfqpoint{3.297627in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{3.304595in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{3.311563in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{3.318530in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{3.325498in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{3.332465in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{3.339433in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{3.346400in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{3.356852in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{3.367303in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{3.377754in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{3.391689in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{3.405624in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{3.423043in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{3.443946in}{2.225625in}}%
\pgfpathlineto{\pgfqpoint{3.468332in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{3.548459in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{3.569361in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{3.600715in}{1.136143in}}%
\pgfpathlineto{\pgfqpoint{3.614650in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{3.625102in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{3.635553in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{3.646004in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{3.652972in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{3.659939in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{3.666907in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{3.673875in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{3.680842in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{3.687810in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{3.694777in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{3.705228in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{3.715680in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{3.726131in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{3.740066in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{3.754001in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{3.771420in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{3.816709in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{2.274300in}}%
\pgfpathlineto{\pgfqpoint{3.917738in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.935157in}{2.507662in}}%
\pgfpathlineto{\pgfqpoint{3.949092in}{2.574595in}}%
\pgfpathlineto{\pgfqpoint{3.963027in}{2.630185in}}%
\pgfpathlineto{\pgfqpoint{3.973479in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{3.983930in}{2.690436in}}%
\pgfpathlineto{\pgfqpoint{3.994381in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{4.001349in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{4.008316in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{4.015284in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{4.022251in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{4.036187in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{4.043154in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{4.053605in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{4.064057in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{4.074508in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{4.088443in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{4.102378in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{4.119797in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{4.140700in}{2.225625in}}%
\pgfpathlineto{\pgfqpoint{4.165086in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{4.245213in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{4.266115in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{4.283534in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{4.297469in}{1.136143in}}%
\pgfpathlineto{\pgfqpoint{4.311404in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{4.321856in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{4.332307in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{4.342758in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{4.349726in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{4.356693in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{4.363661in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.370628in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{4.377596in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{4.384563in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{4.391531in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{4.401982in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{4.412434in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{4.436820in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{4.450755in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{4.468174in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{4.489076in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{4.513463in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{4.534365in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{4.534365in}{1.828054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880066in}{0.855334in}}{\pgfqpoint{3.828314in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447588in}{3.594561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{4.494491in}{2.635164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{2.635164in}}{\pgfqpoint{4.555602in}{2.696275in}}%
\pgfpathlineto{\pgfqpoint{4.555602in}{3.511111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{3.572222in}}{\pgfqpoint{4.494491in}{3.572222in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{3.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{3.572222in}}{\pgfqpoint{2.478178in}{3.511111in}}%
\pgfpathlineto{\pgfqpoint{2.478178in}{2.696275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{2.635164in}}{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600400in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{3.211511in}{3.343056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=3.236111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905956in}{2.920360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=2.813415in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont anomaly}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> outlier_taxonomy/seasonal_outlier.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{1.044484in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211025in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211025in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878099in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878099in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545173in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545173in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876432in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Sample (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{0.985773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591110in, y=0.885754in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{2.290167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815154in, y=2.190148in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{3.594561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815154in, y=3.494541in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535555in,y=2.290167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Voltage (\(\displaystyle V\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044484in}{0.855334in}}{\pgfqpoint{3.663896in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211025in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{1.251034in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{1.274373in}{3.023345in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{1.307715in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{1.321051in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{1.334388in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{1.344391in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{1.354393in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{1.361061in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{1.367730in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{1.374398in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{1.381066in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{1.391069in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{1.404405in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{1.414408in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{1.424410in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{1.434413in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{1.461086in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{1.477756in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{1.524435in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{1.594452in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{1.614457in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{1.631127in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{1.644464in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{1.667803in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{1.694476in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{1.701144in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{1.711147in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{1.717815in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{1.731152in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{1.737820in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{1.747822in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{1.757825in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{1.767827in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{1.781164in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{1.794501in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{1.831176in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.857849in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{1.927867in}{2.882349in}}%
\pgfpathlineto{\pgfqpoint{1.947871in}{3.089639in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{3.241029in}}%
\pgfpathlineto{\pgfqpoint{1.977879in}{3.345444in}}%
\pgfpathlineto{\pgfqpoint{1.991215in}{3.433216in}}%
\pgfpathlineto{\pgfqpoint{2.001218in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.021223in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{2.027891in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{2.034559in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{2.044562in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{2.047896in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{2.051230in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.057898in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{2.064567in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.071235in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{2.081237in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{2.101242in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{2.114579in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{2.127915in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{2.144586in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{2.164591in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{2.191264in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{2.261281in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{2.281286in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{2.311294in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{2.324630in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{2.334633in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{2.344635in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.354638in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{2.367974in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{2.377977in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{2.394647in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{2.401316in}{3.295220in}}%
\pgfpathlineto{\pgfqpoint{2.407984in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{2.414652in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.417986in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.421321in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.424655in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.488003in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.494672in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.498006in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.501340in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.504674in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.508008in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.524679in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.534682in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{2.564689in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.571357in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.578025in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.581360in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.584694in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.588028in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.591362in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.594696in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.601365in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.608033in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.618035in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.654711in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.661379in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.664713in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.668048in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.671382in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.674716in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.691387in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.701389in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{2.731396in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.738065in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.744733in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.748067in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.751401in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.754735in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.758070in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.768072in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.774740in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.784743in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{2.814750in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.821418in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.831421in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.838089in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.841423in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.844757in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.851426in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.858094in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.868096in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{2.898104in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.904772in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.911440in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.914775in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.918109in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.921443in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.924777in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.934779in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.951450in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{2.981457in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.988126in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.994794in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.998128in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.001462in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.004797in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.008131in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.011465in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.018133in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{3.024801in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{3.034804in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{3.064811in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{3.071479in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{3.078148in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{3.081482in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{3.084816in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{3.088150in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{3.091484in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{3.094819in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{3.101487in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{3.108155in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{3.118158in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{3.154833in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{3.161501in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.164836in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.168170in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.171504in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.174838in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.178172in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.184841in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{3.191509in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{3.201511in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{3.211514in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{3.251524in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{3.274863in}{3.023345in}}%
\pgfpathlineto{\pgfqpoint{3.291533in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{3.308204in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{3.321541in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{3.334877in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{3.344880in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{3.354882in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{3.361550in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{3.368219in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{3.374887in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{3.378221in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{3.381555in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{3.384889in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{3.391558in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{3.398226in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{3.404894in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{3.414897in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{3.424899in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{3.448238in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{3.461575in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{3.478246in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{3.498251in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{3.524924in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{3.594941in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{3.631616in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{3.644953in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{3.658290in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{3.668292in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{3.678295in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.688297in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{3.694965in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{3.701634in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{3.708302in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{3.711636in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{3.714970in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{3.718304in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.724973in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{3.731641in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.738309in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{3.748312in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{3.758314in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{3.768317in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{3.781653in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{3.794990in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{3.811660in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{3.831665in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{3.858339in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{3.928356in}{2.882349in}}%
\pgfpathlineto{\pgfqpoint{3.948361in}{3.089639in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.241029in}}%
\pgfpathlineto{\pgfqpoint{3.978368in}{3.345444in}}%
\pgfpathlineto{\pgfqpoint{3.991705in}{3.433216in}}%
\pgfpathlineto{\pgfqpoint{4.001707in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{4.011709in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{4.021712in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{4.028380in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{4.035048in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{4.041717in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{4.045051in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{4.048385in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{4.051719in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{4.065056in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{4.071724in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{4.081727in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{4.101731in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{4.115068in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{4.128405in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{4.145075in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{4.165080in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{4.191753in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{4.261771in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{4.281775in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{4.298446in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{4.311783in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{4.325119in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{4.335122in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{4.345124in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{4.355127in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{4.361795in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{4.368463in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{4.375132in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{4.378466in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.381800in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{4.385134in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{4.391802in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{4.398471in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{4.405139in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{4.415141in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{4.425144in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{4.435146in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{4.461819in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{4.478490in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{4.498495in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{4.525168in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{4.541839in}{2.249195in}}%
\pgfpathlineto{\pgfqpoint{4.541839in}{2.249195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044484in}{0.855334in}}{\pgfqpoint{3.663896in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.377977in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{2.394647in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{2.401316in}{3.295220in}}%
\pgfpathlineto{\pgfqpoint{2.407984in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{2.414652in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.417986in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.421321in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.424655in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.451328in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.488003in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.494672in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.498006in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.501340in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.504674in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.508008in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.511343in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.524679in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.534682in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{2.564689in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.571357in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.578025in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.581360in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.584694in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.588028in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.591362in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.594696in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.601365in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.608033in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.618035in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{2.648043in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.654711in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.661379in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.664713in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.668048in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.671382in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.674716in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.691387in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.701389in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{2.731396in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.738065in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.744733in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.748067in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.751401in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.754735in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.758070in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.768072in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.774740in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.784743in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{2.814750in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.821418in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.831421in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.838089in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.841423in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{2.844757in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.851426in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.858094in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.868096in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{2.898104in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.904772in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.911440in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.914775in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.918109in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.921443in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.924777in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.934779in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{2.951450in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{2.981457in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{2.988126in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{2.994794in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.998128in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.001462in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.004797in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.008131in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.011465in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.018133in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{3.024801in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{3.034804in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{3.064811in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{3.071479in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{3.078148in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{3.081482in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{3.084816in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{3.088150in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{3.091484in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{3.094819in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{3.101487in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{3.108155in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{3.118158in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{3.154833in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{3.161501in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.164836in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.168170in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.171504in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.174838in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.178172in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.184841in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{3.191509in}{1.397248in}}%
\pgfpathlineto{\pgfqpoint{3.201511in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{3.208180in}{2.126683in}}%
\pgfpathlineto{\pgfqpoint{3.208180in}{2.126683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.044484in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{4.494491in}{2.635164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{2.635164in}}{\pgfqpoint{4.555602in}{2.696275in}}%
\pgfpathlineto{\pgfqpoint{4.555602in}{3.511111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{3.572222in}}{\pgfqpoint{4.494491in}{3.572222in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{3.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{3.572222in}}{\pgfqpoint{2.478178in}{3.511111in}}%
\pgfpathlineto{\pgfqpoint{2.478178in}{2.696275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{2.635164in}}{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600400in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{3.211511in}{3.343056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=3.236111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.600400in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{3.211511in}{2.920360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=2.813415in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont anomaly}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> outlier_taxonomy/shapelet_outlier.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{1.044484in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211025in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211025in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878099in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878099in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545173in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545173in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876432in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Sample (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{0.985773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591110in, y=0.885754in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{2.290167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815154in, y=2.190148in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044484in}{3.594561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815154in, y=3.494541in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535555in,y=2.290167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Voltage (\(\displaystyle V\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044484in}{0.855334in}}{\pgfqpoint{3.663896in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211025in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{1.251034in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{1.274373in}{3.023345in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{1.307715in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{1.321051in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{1.334388in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{1.344391in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{1.354393in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{1.361061in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{1.367730in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{1.374398in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{1.381066in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{1.384400in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{1.391069in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{1.404405in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{1.414408in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{1.424410in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{1.434413in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{1.461086in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{1.477756in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{1.524435in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{1.594452in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{1.614457in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{1.631127in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{1.644464in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{1.667803in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{1.694476in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{1.701144in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{1.711147in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{1.714481in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{1.717815in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{1.731152in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{1.737820in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{1.747822in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{1.757825in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{1.767827in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{1.781164in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{1.794501in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{1.811171in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{1.831176in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{1.857849in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{1.927867in}{2.882349in}}%
\pgfpathlineto{\pgfqpoint{1.947871in}{3.089639in}}%
\pgfpathlineto{\pgfqpoint{1.964542in}{3.241029in}}%
\pgfpathlineto{\pgfqpoint{1.977879in}{3.345444in}}%
\pgfpathlineto{\pgfqpoint{1.991215in}{3.433216in}}%
\pgfpathlineto{\pgfqpoint{2.001218in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{2.011220in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{2.021223in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{2.027891in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{2.034559in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{2.044562in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{2.047896in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{2.051230in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{2.057898in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{2.064567in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{2.071235in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{2.081237in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{2.101242in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{2.114579in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{2.127915in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{2.144586in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{2.164591in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{2.191264in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{2.261281in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{2.281286in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{2.311294in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{2.324630in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{2.334633in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{2.344635in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{2.354638in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{2.367974in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{2.374642in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{2.381311in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{3.208180in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{3.211514in}{2.290167in}}%
\pgfpathlineto{\pgfqpoint{3.251524in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{3.274863in}{3.023345in}}%
\pgfpathlineto{\pgfqpoint{3.291533in}{3.183086in}}%
\pgfpathlineto{\pgfqpoint{3.308204in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{3.321541in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{3.334877in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{3.344880in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{3.354882in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{3.361550in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{3.368219in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{3.374887in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{3.378221in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{3.381555in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{3.384889in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{3.391558in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{3.398226in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{3.404894in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{3.414897in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{3.424899in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{3.448238in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{3.461575in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{3.478246in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{3.498251in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{3.524924in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{3.594941in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{3.631616in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{3.644953in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{3.658290in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{3.668292in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{3.678295in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{3.688297in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{3.694965in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{3.701634in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{3.708302in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{3.711636in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{3.714970in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{3.718304in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.724973in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{3.731641in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.738309in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{3.748312in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{3.758314in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{3.768317in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{3.781653in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{3.794990in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{3.811660in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{3.831665in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{3.858339in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{3.928356in}{2.882349in}}%
\pgfpathlineto{\pgfqpoint{3.948361in}{3.089639in}}%
\pgfpathlineto{\pgfqpoint{3.965031in}{3.241029in}}%
\pgfpathlineto{\pgfqpoint{3.978368in}{3.345444in}}%
\pgfpathlineto{\pgfqpoint{3.991705in}{3.433216in}}%
\pgfpathlineto{\pgfqpoint{4.001707in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{4.011709in}{3.530719in}}%
\pgfpathlineto{\pgfqpoint{4.021712in}{3.563147in}}%
\pgfpathlineto{\pgfqpoint{4.028380in}{3.578501in}}%
\pgfpathlineto{\pgfqpoint{4.035048in}{3.588772in}}%
\pgfpathlineto{\pgfqpoint{4.041717in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{4.045051in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{4.048385in}{3.593917in}}%
\pgfpathlineto{\pgfqpoint{4.051719in}{3.591987in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{3.584275in}}%
\pgfpathlineto{\pgfqpoint{4.065056in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{4.071724in}{3.553581in}}%
\pgfpathlineto{\pgfqpoint{4.081727in}{3.517446in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{4.101731in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{4.115068in}{3.320840in}}%
\pgfpathlineto{\pgfqpoint{4.128405in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{4.145075in}{3.056870in}}%
\pgfpathlineto{\pgfqpoint{4.165080in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{4.191753in}{2.534586in}}%
\pgfpathlineto{\pgfqpoint{4.261771in}{1.697985in}}%
\pgfpathlineto{\pgfqpoint{4.281775in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{4.298446in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{4.311783in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{4.325119in}{1.147118in}}%
\pgfpathlineto{\pgfqpoint{4.335122in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{4.345124in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{4.355127in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{4.361795in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{4.368463in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{4.375132in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{4.378466in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.381800in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{4.385134in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{4.391802in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{4.398471in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{4.405139in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{4.415141in}{1.062888in}}%
\pgfpathlineto{\pgfqpoint{4.425144in}{1.109916in}}%
\pgfpathlineto{\pgfqpoint{4.435146in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{4.448483in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{4.461819in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{4.478490in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{4.498495in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{4.525168in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{4.541839in}{2.249195in}}%
\pgfpathlineto{\pgfqpoint{4.541839in}{2.249195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044484in}{0.855334in}}{\pgfqpoint{3.663896in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.377977in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{3.208180in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{3.208180in}{0.985773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.044484in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044484in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{4.494491in}{2.635164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{2.635164in}}{\pgfqpoint{4.555602in}{2.696275in}}%
\pgfpathlineto{\pgfqpoint{4.555602in}{3.511111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{3.572222in}}{\pgfqpoint{4.494491in}{3.572222in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{3.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{3.572222in}}{\pgfqpoint{2.478178in}{3.511111in}}%
\pgfpathlineto{\pgfqpoint{2.478178in}{2.696275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{2.635164in}}{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600400in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{3.211511in}{3.343056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=3.236111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.600400in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{3.211511in}{2.920360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=2.813415in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont anomaly}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> outlier_taxonomy/trend_outlier.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054080in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054080in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795965in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795965in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537849in}{0.855334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537849in,y=0.758112in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794223in,y=0.446488in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Sample (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{0.985773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426692in, y=0.885754in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{1.855369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426692in, y=1.755350in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{2.724965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650736in, y=2.624946in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880066in}{3.594561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650736in, y=3.494541in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371137in,y=2.290167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Voltage (\(\displaystyle V\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880066in}{0.855334in}}{\pgfqpoint{3.828314in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054080in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{1.095885in}{3.045084in}}%
\pgfpathlineto{\pgfqpoint{1.120272in}{3.213750in}}%
\pgfpathlineto{\pgfqpoint{1.137691in}{3.320244in}}%
\pgfpathlineto{\pgfqpoint{1.155110in}{3.412080in}}%
\pgfpathlineto{\pgfqpoint{1.169045in}{3.473462in}}%
\pgfpathlineto{\pgfqpoint{1.179496in}{3.511799in}}%
\pgfpathlineto{\pgfqpoint{1.189947in}{3.543151in}}%
\pgfpathlineto{\pgfqpoint{1.200399in}{3.567241in}}%
\pgfpathlineto{\pgfqpoint{1.207366in}{3.579158in}}%
\pgfpathlineto{\pgfqpoint{1.214334in}{3.587704in}}%
\pgfpathlineto{\pgfqpoint{1.221301in}{3.592845in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{1.235236in}{3.592845in}}%
\pgfpathlineto{\pgfqpoint{1.242204in}{3.587704in}}%
\pgfpathlineto{\pgfqpoint{1.249171in}{3.579158in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{3.567241in}}%
\pgfpathlineto{\pgfqpoint{1.266590in}{3.543151in}}%
\pgfpathlineto{\pgfqpoint{1.277041in}{3.511799in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{3.473462in}}%
\pgfpathlineto{\pgfqpoint{1.301428in}{3.412080in}}%
\pgfpathlineto{\pgfqpoint{1.315363in}{3.339862in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{3.236100in}}%
\pgfpathlineto{\pgfqpoint{1.353684in}{3.095221in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{2.914661in}}%
\pgfpathlineto{\pgfqpoint{1.458197in}{2.306034in}}%
\pgfpathlineto{\pgfqpoint{1.479100in}{2.170664in}}%
\pgfpathlineto{\pgfqpoint{1.496519in}{2.072671in}}%
\pgfpathlineto{\pgfqpoint{1.510454in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{1.524389in}{1.950149in}}%
\pgfpathlineto{\pgfqpoint{1.534840in}{1.916435in}}%
\pgfpathlineto{\pgfqpoint{1.545292in}{1.889898in}}%
\pgfpathlineto{\pgfqpoint{1.555743in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{1.562711in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{1.569678in}{1.857085in}}%
\pgfpathlineto{\pgfqpoint{1.576646in}{1.855369in}}%
\pgfpathlineto{\pgfqpoint{1.583613in}{1.857085in}}%
\pgfpathlineto{\pgfqpoint{1.590581in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{1.597548in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{1.604516in}{1.882689in}}%
\pgfpathlineto{\pgfqpoint{1.614967in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{1.625418in}{1.938131in}}%
\pgfpathlineto{\pgfqpoint{1.635870in}{1.976467in}}%
\pgfpathlineto{\pgfqpoint{1.649805in}{2.037849in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{2.110068in}}%
\pgfpathlineto{\pgfqpoint{1.681159in}{2.213829in}}%
\pgfpathlineto{\pgfqpoint{1.702061in}{2.354709in}}%
\pgfpathlineto{\pgfqpoint{1.726448in}{2.535268in}}%
\pgfpathlineto{\pgfqpoint{1.806574in}{3.143896in}}%
\pgfpathlineto{\pgfqpoint{1.827477in}{3.279266in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{3.377258in}}%
\pgfpathlineto{\pgfqpoint{1.858831in}{3.444191in}}%
\pgfpathlineto{\pgfqpoint{1.872766in}{3.499780in}}%
\pgfpathlineto{\pgfqpoint{1.883217in}{3.533495in}}%
\pgfpathlineto{\pgfqpoint{1.893669in}{3.560032in}}%
\pgfpathlineto{\pgfqpoint{1.904120in}{3.579158in}}%
\pgfpathlineto{\pgfqpoint{1.911087in}{3.587704in}}%
\pgfpathlineto{\pgfqpoint{1.918055in}{3.592845in}}%
\pgfpathlineto{\pgfqpoint{1.925022in}{3.594561in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{3.592845in}}%
\pgfpathlineto{\pgfqpoint{1.938958in}{3.587704in}}%
\pgfpathlineto{\pgfqpoint{1.945925in}{3.579158in}}%
\pgfpathlineto{\pgfqpoint{1.952893in}{3.567241in}}%
\pgfpathlineto{\pgfqpoint{1.963344in}{3.543151in}}%
\pgfpathlineto{\pgfqpoint{1.973795in}{3.511799in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{3.473462in}}%
\pgfpathlineto{\pgfqpoint{1.998182in}{3.412080in}}%
\pgfpathlineto{\pgfqpoint{2.012117in}{3.339862in}}%
\pgfpathlineto{\pgfqpoint{2.029536in}{3.236100in}}%
\pgfpathlineto{\pgfqpoint{2.050438in}{3.095221in}}%
\pgfpathlineto{\pgfqpoint{2.074825in}{2.914661in}}%
\pgfpathlineto{\pgfqpoint{2.154951in}{2.306034in}}%
\pgfpathlineto{\pgfqpoint{2.175854in}{2.170664in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{2.072671in}}%
\pgfpathlineto{\pgfqpoint{2.207208in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{2.221143in}{1.950149in}}%
\pgfpathlineto{\pgfqpoint{2.231594in}{1.916435in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{1.889898in}}%
\pgfpathlineto{\pgfqpoint{2.252497in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{2.259464in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{2.266432in}{1.857085in}}%
\pgfpathlineto{\pgfqpoint{2.273399in}{1.855369in}}%
\pgfpathlineto{\pgfqpoint{2.280367in}{1.857085in}}%
\pgfpathlineto{\pgfqpoint{2.287334in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{2.294302in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{2.301270in}{1.882689in}}%
\pgfpathlineto{\pgfqpoint{2.311721in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{2.322172in}{1.938131in}}%
\pgfpathlineto{\pgfqpoint{2.332623in}{1.976467in}}%
\pgfpathlineto{\pgfqpoint{2.346559in}{2.037849in}}%
\pgfpathlineto{\pgfqpoint{2.360494in}{2.110068in}}%
\pgfpathlineto{\pgfqpoint{2.377912in}{2.213829in}}%
\pgfpathlineto{\pgfqpoint{2.398815in}{2.354709in}}%
\pgfpathlineto{\pgfqpoint{2.423201in}{2.535268in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{2.697650in}}%
\pgfpathlineto{\pgfqpoint{2.447588in}{1.855369in}}%
\pgfpathlineto{\pgfqpoint{2.489393in}{2.175489in}}%
\pgfpathlineto{\pgfqpoint{2.513779in}{2.344154in}}%
\pgfpathlineto{\pgfqpoint{2.531198in}{2.450648in}}%
\pgfpathlineto{\pgfqpoint{2.548617in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{2.562552in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{2.583455in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{2.593906in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{2.600874in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{2.607841in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{2.614809in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{2.621776in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{2.628744in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{2.642679in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{2.649646in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{2.670549in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{2.694935in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{2.708871in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{2.726289in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{2.747192in}{2.225625in}}%
\pgfpathlineto{\pgfqpoint{2.771578in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{2.851705in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{2.872608in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{2.890027in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{2.903962in}{1.136143in}}%
\pgfpathlineto{\pgfqpoint{2.917897in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{2.938799in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{2.949251in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{2.956218in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{2.963186in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{2.970153in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{2.977121in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{2.984088in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{2.991056in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{2.998023in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{3.008475in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{3.018926in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{3.029377in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{3.043312in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{3.057247in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{3.074666in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{3.095569in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{3.119955in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{3.200082in}{2.274300in}}%
\pgfpathlineto{\pgfqpoint{3.220985in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{2.507662in}}%
\pgfpathlineto{\pgfqpoint{3.252338in}{2.574595in}}%
\pgfpathlineto{\pgfqpoint{3.266274in}{2.630185in}}%
\pgfpathlineto{\pgfqpoint{3.276725in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{3.287176in}{2.690436in}}%
\pgfpathlineto{\pgfqpoint{3.297627in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{3.304595in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{3.311563in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{3.318530in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{3.325498in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{3.332465in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{3.339433in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{3.346400in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{3.356852in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{3.367303in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{3.377754in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{3.391689in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{3.405624in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{3.423043in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{3.443946in}{2.225625in}}%
\pgfpathlineto{\pgfqpoint{3.468332in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{3.548459in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{3.569361in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{3.600715in}{1.136143in}}%
\pgfpathlineto{\pgfqpoint{3.614650in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{3.625102in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{3.635553in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{3.646004in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{3.652972in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{3.659939in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{3.666907in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{3.673875in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{3.680842in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{3.687810in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{3.694777in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{3.705228in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{3.715680in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{3.726131in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{3.740066in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{3.754001in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{3.771420in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{3.792323in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{3.816709in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{3.896836in}{2.274300in}}%
\pgfpathlineto{\pgfqpoint{3.917738in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{3.935157in}{2.507662in}}%
\pgfpathlineto{\pgfqpoint{3.949092in}{2.574595in}}%
\pgfpathlineto{\pgfqpoint{3.963027in}{2.630185in}}%
\pgfpathlineto{\pgfqpoint{3.973479in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{3.983930in}{2.690436in}}%
\pgfpathlineto{\pgfqpoint{3.994381in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{4.001349in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{4.008316in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{4.015284in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{4.022251in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{4.029219in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{4.036187in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{4.043154in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{4.053605in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{4.064057in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{4.074508in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{4.088443in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{4.102378in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{4.119797in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{4.140700in}{2.225625in}}%
\pgfpathlineto{\pgfqpoint{4.165086in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{4.245213in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{4.266115in}{1.301068in}}%
\pgfpathlineto{\pgfqpoint{4.283534in}{1.203076in}}%
\pgfpathlineto{\pgfqpoint{4.297469in}{1.136143in}}%
\pgfpathlineto{\pgfqpoint{4.311404in}{1.080554in}}%
\pgfpathlineto{\pgfqpoint{4.321856in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{4.332307in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{4.342758in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{4.349726in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{4.356693in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{4.363661in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{4.370628in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{4.377596in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{4.384563in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{4.391531in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{4.401982in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{4.412434in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{1.106871in}}%
\pgfpathlineto{\pgfqpoint{4.436820in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{4.450755in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{4.468174in}{1.344233in}}%
\pgfpathlineto{\pgfqpoint{4.489076in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{4.513463in}{1.665673in}}%
\pgfpathlineto{\pgfqpoint{4.534365in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{4.534365in}{1.828054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880066in}{0.855334in}}{\pgfqpoint{3.828314in}{2.869666in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.273399in}{1.855369in}}%
\pgfpathlineto{\pgfqpoint{2.276883in}{1.855798in}}%
\pgfpathlineto{\pgfqpoint{2.280367in}{1.857085in}}%
\pgfpathlineto{\pgfqpoint{2.283851in}{1.859228in}}%
\pgfpathlineto{\pgfqpoint{2.287334in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{2.290818in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{2.294302in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{2.297786in}{1.876312in}}%
\pgfpathlineto{\pgfqpoint{2.301270in}{1.882689in}}%
\pgfpathlineto{\pgfqpoint{2.304753in}{1.889898in}}%
\pgfpathlineto{\pgfqpoint{2.308237in}{1.897930in}}%
\pgfpathlineto{\pgfqpoint{2.311721in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{2.315205in}{1.916435in}}%
\pgfpathlineto{\pgfqpoint{2.318688in}{1.926889in}}%
\pgfpathlineto{\pgfqpoint{2.322172in}{1.938131in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.950149in}}%
\pgfpathlineto{\pgfqpoint{2.329140in}{1.962932in}}%
\pgfpathlineto{\pgfqpoint{2.332623in}{1.976467in}}%
\pgfpathlineto{\pgfqpoint{2.336107in}{1.990741in}}%
\pgfpathlineto{\pgfqpoint{2.339591in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{2.343075in}{2.021447in}}%
\pgfpathlineto{\pgfqpoint{2.346559in}{2.037849in}}%
\pgfpathlineto{\pgfqpoint{2.350042in}{2.054930in}}%
\pgfpathlineto{\pgfqpoint{2.353526in}{2.072671in}}%
\pgfpathlineto{\pgfqpoint{2.357010in}{2.091057in}}%
\pgfpathlineto{\pgfqpoint{2.360494in}{2.110068in}}%
\pgfpathlineto{\pgfqpoint{2.363977in}{2.129686in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{2.149891in}}%
\pgfpathlineto{\pgfqpoint{2.370945in}{2.170664in}}%
\pgfpathlineto{\pgfqpoint{2.374429in}{2.191983in}}%
\pgfpathlineto{\pgfqpoint{2.377912in}{2.213829in}}%
\pgfpathlineto{\pgfqpoint{2.381396in}{2.236180in}}%
\pgfpathlineto{\pgfqpoint{2.384880in}{2.259012in}}%
\pgfpathlineto{\pgfqpoint{2.388364in}{2.282305in}}%
\pgfpathlineto{\pgfqpoint{2.391848in}{2.306034in}}%
\pgfpathlineto{\pgfqpoint{2.395331in}{2.330177in}}%
\pgfpathlineto{\pgfqpoint{2.398815in}{2.354709in}}%
\pgfpathlineto{\pgfqpoint{2.402299in}{2.379607in}}%
\pgfpathlineto{\pgfqpoint{2.405783in}{2.404845in}}%
\pgfpathlineto{\pgfqpoint{2.409266in}{2.430400in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{2.456245in}}%
\pgfpathlineto{\pgfqpoint{2.416234in}{2.482355in}}%
\pgfpathlineto{\pgfqpoint{2.419718in}{2.508705in}}%
\pgfpathlineto{\pgfqpoint{2.423201in}{2.535268in}}%
\pgfpathlineto{\pgfqpoint{2.426685in}{2.562019in}}%
\pgfpathlineto{\pgfqpoint{2.430169in}{2.588930in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{2.615976in}}%
\pgfpathlineto{\pgfqpoint{2.437137in}{2.643129in}}%
\pgfpathlineto{\pgfqpoint{2.440620in}{2.670362in}}%
\pgfpathlineto{\pgfqpoint{2.444104in}{2.697650in}}%
\pgfpathlineto{\pgfqpoint{2.447588in}{1.855369in}}%
\pgfpathlineto{\pgfqpoint{2.451072in}{1.882684in}}%
\pgfpathlineto{\pgfqpoint{2.454555in}{1.909971in}}%
\pgfpathlineto{\pgfqpoint{2.458039in}{1.937205in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{1.964358in}}%
\pgfpathlineto{\pgfqpoint{2.465007in}{1.991404in}}%
\pgfpathlineto{\pgfqpoint{2.468490in}{2.018315in}}%
\pgfpathlineto{\pgfqpoint{2.471974in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{2.475458in}{2.071629in}}%
\pgfpathlineto{\pgfqpoint{2.478942in}{2.097979in}}%
\pgfpathlineto{\pgfqpoint{2.482426in}{2.124089in}}%
\pgfpathlineto{\pgfqpoint{2.485909in}{2.149934in}}%
\pgfpathlineto{\pgfqpoint{2.489393in}{2.175489in}}%
\pgfpathlineto{\pgfqpoint{2.492877in}{2.200727in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{2.225625in}}%
\pgfpathlineto{\pgfqpoint{2.499844in}{2.250157in}}%
\pgfpathlineto{\pgfqpoint{2.503328in}{2.274300in}}%
\pgfpathlineto{\pgfqpoint{2.506812in}{2.298029in}}%
\pgfpathlineto{\pgfqpoint{2.510296in}{2.321322in}}%
\pgfpathlineto{\pgfqpoint{2.513779in}{2.344154in}}%
\pgfpathlineto{\pgfqpoint{2.517263in}{2.366505in}}%
\pgfpathlineto{\pgfqpoint{2.520747in}{2.388350in}}%
\pgfpathlineto{\pgfqpoint{2.524231in}{2.409670in}}%
\pgfpathlineto{\pgfqpoint{2.527715in}{2.430443in}}%
\pgfpathlineto{\pgfqpoint{2.531198in}{2.450648in}}%
\pgfpathlineto{\pgfqpoint{2.534682in}{2.470266in}}%
\pgfpathlineto{\pgfqpoint{2.538166in}{2.489277in}}%
\pgfpathlineto{\pgfqpoint{2.541650in}{2.507662in}}%
\pgfpathlineto{\pgfqpoint{2.545133in}{2.525404in}}%
\pgfpathlineto{\pgfqpoint{2.548617in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{2.552101in}{2.558887in}}%
\pgfpathlineto{\pgfqpoint{2.555585in}{2.574595in}}%
\pgfpathlineto{\pgfqpoint{2.559068in}{2.589593in}}%
\pgfpathlineto{\pgfqpoint{2.562552in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{2.566036in}{2.617402in}}%
\pgfpathlineto{\pgfqpoint{2.569520in}{2.630185in}}%
\pgfpathlineto{\pgfqpoint{2.573004in}{2.642203in}}%
\pgfpathlineto{\pgfqpoint{2.576487in}{2.653445in}}%
\pgfpathlineto{\pgfqpoint{2.579971in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{2.583455in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{2.586939in}{2.682404in}}%
\pgfpathlineto{\pgfqpoint{2.590422in}{2.690436in}}%
\pgfpathlineto{\pgfqpoint{2.593906in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{2.597390in}{2.704022in}}%
\pgfpathlineto{\pgfqpoint{2.600874in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{2.604357in}{2.714259in}}%
\pgfpathlineto{\pgfqpoint{2.607841in}{2.718108in}}%
\pgfpathlineto{\pgfqpoint{2.611325in}{2.721106in}}%
\pgfpathlineto{\pgfqpoint{2.614809in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{2.618293in}{2.724536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{0.880066in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{0.855334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880066in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{4.708380in}{3.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{4.494491in}{2.635164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{2.635164in}}{\pgfqpoint{4.555602in}{2.696275in}}%
\pgfpathlineto{\pgfqpoint{4.555602in}{3.511111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.555602in}{3.572222in}}{\pgfqpoint{4.494491in}{3.572222in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{3.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{3.572222in}}{\pgfqpoint{2.478178in}{3.511111in}}%
\pgfpathlineto{\pgfqpoint{2.478178in}{2.696275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478178in}{2.635164in}}{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{2.635164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600400in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{3.343056in}}%
\pgfpathlineto{\pgfqpoint{3.211511in}{3.343056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=3.236111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.600400in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{2.920360in}}%
\pgfpathlineto{\pgfqpoint{3.211511in}{2.920360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455956in,y=2.813415in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont anomaly}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

